Representation theoretic existence proof for Fischer group Fi_{23}

In the first section of this senior thesis the author provides some new efficient algorithms for calculating with finite permutation groups. They cannot be found in the computer algebra system MAGMA, but they can be implemented there. For any finite group G with a given set of generators, the algorithms calculate generators of a fixed subgroup of G as short words in terms of original generators. Another new algorithm provides such a short word for a given element of G. In the later sections, the author gives a self-contained existence proof for Fischer's sporadic simple group Fi_{23} using G. Michler's Algorithm [11] constructing finite simple groups from irreducible subgroups of GL_n(2). This sporadic group was originally discovered by B. Fischer in [6] by investigating 3-transposition groups, see also [5]. This thesis gives a representation theoretic and algorithmic existence proof for his group. The author constructs the three non-isomorphic extenstions E_i by the two 11-dimensional non-isomorphic simple modules of the Mathieu group M_{23} over F=GF(2). In two cases Michler's Algorithm fails. In the third case the author constructs the centralizer H=C_G(z) of a 2-central involution z of E_i in any target simple group G. This allows the author to construct G inside GL_{782}(17). Its four generating matrices, character table and representatives for conjugacy classes are computed. It follows that G and Fi_{23} have the same character table.

==> (inline-0) <==
\begin{array}{r|rrrrrrrrrrrrrrrrrrr}
2&18&18&17&17&18&18&16&9&8&7&4&12&11&11&12&10&10&10\\
3&9&9&6&6&4&4&3&7&9&7&7&3&2&2&1&2&2&1\\
5&2&2&1&1&1&1&.&1&.&.&.&.&1&1&.&.&.&.\\
7&1&1&1&1&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
11&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&2d&2e&2e&2d&2f&2f&2e\\
3P&1a&2a&2b&2c&2d&2e&2f&1a&1a&1a&1a&4a&4b&4c&4d&4e&4f&4g\\
5P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
7P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
11P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
13P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&78&78&-34&-34&14&14&-2&15&-3&6&-3&6&-6&-6&-2&2&2&2\\
X.3&352&-352&.&.&-32&32&.&-8&28&10&1&.&.&.&.&-8&8&.\\
X.4&429&429&77&77&45&45&13&6&24&15&-3&13&5&5&-3&5&5&5\\
X.5&1001&1001&-231&-231&41&41&-7&56&29&2&2&1&-11&-11&9&5&5&-3\\
X.6&1430&1430&-154&-154&86&86&6&-1&-28&26&-1&14&-6&-6&6&10&10&2\\
X.7&2080&-2080&-384&384&-96&96&.&64&-26&19&1&.&16&-16&.&-8&8&.\\
X.8&2080&-2080&384&-384&-96&96&.&64&-26&19&1&.&-16&16&.&-8&8&.\\
X.9&3003&3003&539&539&59&59&-37&105&6&15&6&11&11&11&-5&3&3&-5\\
X.10&3080&3080&616&616&136&136&40&119&2&20&2&24&24&24&8&.&.&8\\
X.11&5824&-5824&896&-896&-64&64&.&154&-8&-8&-8&.&-16&16&.&.&.&.\\
X.12&5824&-5824&-896&896&-64&64&.&154&-8&-8&-8&.&16&-16&.&.&.&.\\
X.13&5824&-5824&-896&896&-64&64&.&154&-8&-8&-8&.&16&-16&.&.&.&.\\
X.14&5824&-5824&896&-896&-64&64&.&154&-8&-8&-8&.&-16&16&.&.&.&.\\
X.15&10725&10725&-715&-715&165&165&-43&15&114&24&6&29&-15&-15&-11&9
&9&-7\\
X.16&13650&13650&1330&1330&210&210&114&105&123&33&15&-14&10&10&2&10
&10&10\\
X.17&13728&-13728&-1408&1408&-224&224&.&120&120&39&12&.&16&-16&.&-8
&8&.\\
X.18&13728&-13728&1408&-1408&-224&224&.&120&120&39&12&.&-16&16&.&-8
&8&.\\
X.19&27456&-27456&.&.&-448&448&.&-120&-84&60&-3&.&.&.&.&-16&16&.\\
X.20&30030&30030&1694&1694&526&526&62&-21&-102&60&6&38&26&26&-2&18
&18&2\\
X.21&32032&32032&-2464&-2464&544&544&-32&91&-44&64&10&64&-24&-24&.&.
&.&8\\
X.22&43680&43680&-4256&-4256&416&416&-32&399&-60&48&-6&.&-24&-24&.&.
&.&8\\
X.23&45045&45045&4389&4389&309&309&133&441&90&-18&9&29&41&41&5&1&1&1\\
X.24&48048&-48048&4928&-4928&-272&272&.&546&96&-3&15&.&-40&40&.&-4&4
&.\\
X.25&48048&-48048&-4928&4928&-272&272&.&546&96&-3&15&.&40&-40&.&-4&4
&.\\
X.26&48048&48048&-1232&-1232&432&432&48&-84&258&6&-12&-16&.&.&-16&16
&16&.\\
X.27&50050&50050&770&770&130&130&-126&-35&235&19&-8&-14&10&10&18&18
&18&-6\\
X.28&50050&50050&-5390&-5390&450&450&-46&595&73&10&19&10&-50&-50&-14
&-2&-2&6\\
X.29&75075&75075&1155&1155&835&835&131&-210&150&51&-12&83&-5&-5&19&3
&3&11\\
X.30&75075&75075&7315&7315&515&515&51&735&-93&-3&-12&-5&55&55&-13&7
&7&-1\\
X.31&75075&75075&-5005&-5005&-125&-125&83&420&-12&42&15&-5&15&15&3
&-1&-1&-9\\
X.32&81081&81081&3465&3465&633&633&-87&.&162&81&.&33&5&5&-7&-3&-3&-3\\
X.33&105600&-105600&.&.&640&-640&.&120&-24&48&-24&.&.&.&.&.&.&.\\
X.34&105600&-105600&.&.&640&-640&.&120&-24&48&-24&.&.&.&.&.&.&.\\
X.35&114400&114400&-8800&-8800&480&480&32&685&28&-8&-26&64&-40&-40&.
&.&.&-8\\
X.36&123200&-123200&.&.&-960&960&.&-280&404&62&-28&.&.&.&.&-16&16&.\\
X.37&133056&-133056&.&.&192&-192&.&.&-108&-54&54&.&.&.&.&-16&16&.\\
X.38&138600&138600&-9240&-9240&360&360&-24&630&-153&-45&9&8&-40&-40
&8&8&8&-8\\
X.39&138600&138600&-9240&-9240&360&360&-24&630&-153&-45&9&8&-40&-40
&8&8&8&-8\\
X.40&146432&-146432&11264&-11264&-1024&1024&.&776&-16&56&-16&.&-64
&64&.&.&.&.\\
X.41&146432&-146432&-11264&11264&-1024&1024&.&776&-16&56&-16&.&64
&-64&.&.&.&.\\
X.42&150150&150150&8470&8470&70&70&54&525&57&48&-24&-34&-30&-30&22
&-6&-6&10\\
X.43&205920&205920&1056&1056&864&864&160&-279&-144&72&18&64&24&24&.
&.&.&-8\\
X.44&228800&-228800&.&.&-320&320&.&-160&380&-52&29&.&.&.&.&-16&16&.\\
X.45&235872&-235872&-8064&8064&-1056&1056&.&.&-324&81&.&.&16&-16&.
&-24&24&.\\
X.46&235872&-235872&8064&-8064&-1056&1056&.&.&-324&81&.&.&-16&16&.
&-24&24&.\\
X.47&289575&289575&12375&12375&615&615&183&405&162&-81&.&15&35&35&23
&3&3&-5\\
X.48&300300&300300&-7700&-7700&1420&1420&-84&-210&-291&114&-21&-4
&-20&-20&-20&20&20&-4\\
X.49&320320&320320&14784&14784&1344&1344&192&406&-116&64&-8&.&16&16
&.&.&.&16\\
X.50&320320&-320320&9856&-9856&576&-576&.&406&-116&64&-8&.&16&-16&.
&.&.&.\\
X.51&320320&-320320&-9856&9856&576&-576&.&406&-116&64&-8&.&-16&16&.
&.&.&.\\
X.52&360855&360855&18711&18711&1431&1431&279&729&.&.&.&-9&39&39&-9
&-9&-9&7\\
X.53&370656&370656&-15840&-15840&1248&1248&-96&405&324&.&.&.&-40&-40
&.&.&.&-8\\
X.54&400400&-400400&-24640&24640&-560&560&.&1610&-64&-37&17&.&40&-40
&.&4&-4&.\\
X.55&400400&400400&6160&6160&1040&1040&16&-280&-307&-10&17&-48&.&.
&16&16&16&.\\
X.56&400400&-400400&24640&-24640&-560&560&.&1610&-64&-37&17&.&-40&40
&.&4&-4&.\\
X.57&400400&400400&6160&6160&1040&1040&16&-280&-307&-10&17&-48&.&.
&16&16&16&.\\
X.58&400400&400400&-18480&-18480&-240&-240&80&980&98&-28&-10&16&.&.
&-16&.&.&.\\
X.59&400400&400400&-18480&-18480&-240&-240&80&980&98&-28&-10&16&.&.
&-16&.&.&.\\
X.60&436800&-436800&17920&-17920&320&-320&.&840&210&-42&-33&.&.&.&.
&-16&16&.\\
X.61&436800&-436800&-17920&17920&320&-320&.&840&210&-42&-33&.&.&.&.
&-16&16&.\\
X.62&450450&450450&25410&25410&210&210&-350&1575&171&-18&9&-6&30&30
&2&-2&-2&-10\\
X.63&450450&450450&6930&6930&1170&1170&-110&-315&-72&9&9&130&10&10
&-30&-14&-14&-6\\
X.64&480480&-480480&-9856&9856&-1696&1696&.&-336&-174&69&15&.&-16&16
&.&8&-8&.\\
X.65&480480&-480480&9856&-9856&-1696&1696&.&-336&-174&69&15&.&16&-16
&.&8&-8&.\\
X.66&576576&576576&14784&14784&576&576&-320&126&180&72&18&.&-16&-16
&.&.&.&-16\\
X.67&577368&577368&-21384&-21384&216&216&-72&729&.&.&.&72&-24&-24&24
&.&.&-8\\
X.68&579150&579150&-6930&-6930&1230&1230&174&-405&324&81&.&-18&-10
&-10&30&6&6&-10\\
X.69&582400&582400&-8960&-8960&-1280&-1280&256&280&172&64&10&.&.&.&.
&.&.&.\\
X.70&582400&582400&-8960&-8960&-1280&-1280&256&280&172&64&10&.&.&.&.
&.&.&.\\
X.71&600600&600600&21560&21560&920&920&-136&525&-96&12&-42&72&40&40
&24&.&.&-8\\
X.72&600600&600600&9240&9240&-1000&-1000&280&210&-15&57&-15&-8&-40
&-40&-8&-8&-8&-8\\
X.73&600600&600600&9240&9240&-1000&-1000&280&210&-15&57&-15&-8&-40
&-40&-8&-8&-8&-8\\
X.74&675675&675675&10395&10395&-165&-165&411&.&135&-54&54&75&-45&-45
&11&-5&-5&3\\
X.75&686400&-686400&28160&-28160&-960&960&.&960&6&78&-21&.&.&.&.&16
&-16&.\\
X.76&686400&-686400&-28160&28160&-960&960&.&960&6&78&-21&.&.&.&.&16
&-16&.\\
X.77&720720&720720&-33264&-33264&1104&1104&-112&1386&-18&36&-18&-80
&-16&-16&16&.&.&16\\
X.78&800800&800800&-12320&-12320&800&800&-416&-245&520&16&34&.&40&40
&.&.&.&8\\
X.79&852930&852930&-29646&-29646&1026&1026&18&729&.&.&.&-54&6&6&18
&-18&-18&-2\\
X.80&915200&-915200&28160&-28160&-1280&1280&.&440&548&8&8&.&.&.&.&.
&.&.\\
X.81&915200&-915200&-28160&28160&-1280&1280&.&440&548&8&8&.&.&.&.&.
&.&.\\
X.82&938223&938223&-2673&-2673&1647&1647&207&-729&.&.&.&63&15&15&15
&-9&-9&-1\\
X.83&972972&972972&-24948&-24948&1836&1836&-180&.&-243&.&.&60&-36
&-36&-20&-12&-12&12\\
X.84&982800&982800&15120&15120&-240&-240&-240&.&-135&54&27&-48&.&.
&16&-16&-16&.\\
X.85&982800&982800&15120&15120&-240&-240&-240&.&-135&54&27&-48&.&.
&16&-16&-16&.\\
X.86&1029600&-1029600&.&.&-1440&1440&.&-720&252&90&9&.&.&.&.&-8&8&.\\
X.87&1201200&-1201200&24640&-24640&-1680&1680&.&-210&132&-39&24&.
&-40&40&.&12&-12&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&4&9&8&8&8&7&8&8&4&8&8&9&9&5&5&8&8&7&7&7&6&6\\
3&1&7&9&5&5&7&6&6&7&4&4&3&3&5&5&3&3&3&3&3&3&3\\
5&2&1&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
\hline
2P&5a&3a&3b&3a&3a&3c&3b&3b&3d&3b&3b&3a&3a&3c&3c&3b&3b&3c&3c&3a&3c
&3c\\
3P&5a&2a&2a&2b&2c&2a&2c&2b&2a&2d&2e&2d&2e&2b&2c&2f&2f&2f&2f&2f&2e
&2d\\
5P&1a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
7P&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
11P&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
13P&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&3&15&-3&-7&-7&6&-7&-7&-3&5&5&-1&-1&2&2&1&1&-2&-2&1&2&2\\
X.3&2&8&-28&.&.&-10&.&.&-1&4&-4&-8&8&.&.&.&.&6&-6&.&2&-2\\
X.4&4&6&24&14&14&15&-4&-4&-3&.&.&6&6&5&5&4&4&7&7&-2&3&3\\
X.5&1&56&29&-6&-6&2&-15&-15&2&5&5&8&8&-6&-6&-7&-7&2&2&2&2&2\\
X.6&5&-1&-28&-19&-19&26&8&8&-1&-4&-4&-1&-1&8&8&.&.&-6&-6&-3&2&2\\
X.7&5&-64&26&-24&24&-19&6&-6&-1&-6&6&.&.&3&-3&6&-6&-3&3&.&3&-3\\
X.8&5&-64&26&24&-24&-19&-6&6&-1&-6&6&.&.&-3&3&-6&6&-3&3&.&3&-3\\
X.9&3&105&6&17&17&15&26&26&6&14&14&-7&-7&-1&-1&2&2&-1&-1&-7&-1&-1\\
X.10&5&119&2&31&31&20&22&22&2&10&10&7&7&4&4&-2&-2&4&4&7&4&4\\
X.11&-1&-154&8&-4&4&8&-32&32&8&8&-8&2&-2&-4&4&.&.&.&.&.&4&-4\\
X.12&-1&-154&8&4&-4&8&32&-32&8&8&-8&2&-2&4&-4&.&.&.&.&.&4&-4\\
X.13&-1&-154&8&4&-4&8&32&-32&8&8&-8&2&-2&4&-4&.&.&.&.&.&4&-4\\
X.14&-1&-154&8&-4&4&8&-32&32&8&8&-8&2&-2&-4&4&.&.&.&.&.&4&-4\\
X.15&.&15&114&5&5&24&14&14&6&-6&-6&15&15&-4&-4&-10&-10&8&8&5&.&.\\
X.16&.&105&123&25&25&33&7&7&15&3&3&9&9&7&7&15&15&9&9&9&-3&-3\\
X.17&3&-120&-120&-40&40&-39&4&-4&-12&-8&8&-8&8&-13&13&-12&12&9&-9&.
&-1&1\\
X.18&3&-120&-120&40&-40&-39&-4&4&-12&-8&8&-8&8&13&-13&12&-12&9&-9&.
&-1&1\\
X.19&6&120&84&.&.&-60&.&.&3&20&-20&8&-8&.&.&.&.&-12&12&.&4&-4\\
X.20&5&-21&-102&29&29&60&-34&-34&6&-14&-14&-5&-5&2&2&-10&-10&-4&-4&5
&4&4\\
X.21&7&91&-44&-79&-79&64&20&20&10&4&4&-5&-5&2&2&4&4&-8&-8&1&4&4\\
X.22&5&399&-60&-71&-71&48&-44&-44&-6&20&20&-1&-1&10&10&4&4&-8&-8&1
&-4&-4\\
X.23&-5&441&90&-21&-21&-18&42&42&9&-6&-6&9&9&6&6&10&10&-2&-2&19&6&6\\
X.24&-2&-546&-96&-4&4&3&-68&68&-15&16&-16&10&-10&5&-5&12&-12&3&-3&.
&5&-5\\
X.25&-2&-546&-96&4&-4&3&68&-68&-15&16&-16&10&-10&-5&5&-12&12&3&-3&.
&5&-5\\
X.26&-2&-84&258&-44&-44&6&10&10&-12&18&18&12&12&-8&-8&-6&-6&6&6&-12
&6&6\\
X.27&.&-35&235&5&5&19&-13&-13&-8&-5&-5&13&13&5&5&3&3&3&3&-3&-5&-5\\
X.28&.&595&73&-35&-35&10&-71&-71&19&9&9&3&3&-8&-8&-7&-7&2&2&5&6&6\\
X.29&.&-210&150&30&30&51&-6&-6&-12&-2&-2&-2&-2&3&3&2&2&11&11&-10&7&7\\
X.30&.&735&-93&25&25&-3&79&79&-12&11&11&-1&-1&-11&-11&-9&-9&-3&-3&9
&5&5\\
X.31&.&420&-12&-10&-10&42&-64&-64&15&28&28&4&4&-10&-10&8&8&2&2&-10
&-2&-2\\
X.32&6&.&162&90&90&81&-18&-18&.&-6&-6&.&.&9&9&6&6&9&9&-6&-3&-3\\
X.33&.&-120&24&.&.&-48&.&.&24&-8&8&-8&8&.&.&.&.&.&.&.&8&-8\\
X.34&.&-120&24&.&.&-48&.&.&24&-8&8&-8&8&.&.&.&.&.&.&.&8&-8\\
X.35&.&685&28&-25&-25&-8&-52&-52&-26&12&12&-3&-3&2&2&-4&-4&8&8&-1&.
&.\\
X.36&.&280&-404&.&.&-62&.&.&28&12&-12&-24&24&.&.&.&.&18&-18&.&6&-6\\
X.37&6&.&108&.&.&54&.&.&-54&12&-12&.&.&.&.&.&.&6&-6&.&-6&6\\
X.38&.&630&-153&30&30&-45&-33&-33&9&-9&-9&6&6&3&3&15&15&3&3&6&3&3\\
X.39&.&630&-153&30&30&-45&-33&-33&9&-9&-9&6&6&3&3&15&15&3&3&6&3&3\\
X.40&7&-776&16&104&-104&-56&-32&32&16&-16&16&8&-8&-4&4&.&.&.&.&.&4
&-4\\
X.41&7&-776&16&-104&104&-56&32&-32&16&-16&16&8&-8&4&-4&.&.&.&.&.&4
&-4\\
X.42&.&525&57&55&55&48&73&73&-24&25&25&13&13&-8&-8&9&9&.&.&-9&-8&-8\\
X.43&-5&-279&-144&-69&-69&72&-24&-24&18&.&.&9&9&12&12&-8&-8&-8&-8&-5
&.&.\\
X.44&.&160&-380&.&.&52&.&.&-29&4&-4&-32&32&.&.&.&.&-12&12&.&-4&4\\
X.45&-3&.&324&-72&72&-81&-36&36&.&-12&12&.&.&9&-9&12&-12&-9&9&.&-3&3\\
X.46&-3&.&324&72&-72&-81&36&-36&.&-12&12&.&.&-9&9&-12&12&-9&9&.&-3&3\\
X.47&.&405&162&-45&-45&-81&-18&-18&.&-6&-6&21&21&9&9&6&6&-9&-9&3&3&3\\
X.48&.&-210&-291&-50&-50&114&49&49&-21&-11&-11&-2&-2&4&4&9&9&-6&-6&6
&-2&-2\\
X.49&-5&406&-116&114&114&64&-12&-12&-8&12&12&6&6&6&6&-12&-12&.&.&-6
&.&.\\
X.50&-5&-406&116&-44&44&-64&-28&28&8&36&-36&-18&18&10&-10&-12&12&.&.
&.&.&.\\
X.51&-5&-406&116&44&-44&-64&28&-28&8&36&-36&-18&18&-10&10&12&-12&.&.
&.&.&.\\
X.52&5&729&.&81&81&.&.&.&.&.&.&9&9&.&.&.&.&.&.&9&.&.\\
X.53&6&405&324&-45&-45&.&36&36&.&-12&-12&21&21&-18&-18&-12&-12&.&.&3
&.&.\\
X.54&.&-1610&64&20&-20&37&124&-124&-17&16&-16&-14&14&-7&7&12&-12&-3
&3&.&-1&1\\
X.55&.&-280&-307&40&40&-10&-23&-23&17&5&5&8&8&-14&-14&1&1&-2&-2&-8&2
&2\\
X.56&.&-1610&64&-20&20&37&-124&124&-17&16&-16&-14&14&7&-7&-12&12&-3
&3&.&-1&1\\
X.57&.&-280&-307&40&40&-10&-23&-23&17&5&5&8&8&-14&-14&1&1&-2&-2&-8&2
&2\\
X.58&.&980&98&60&60&-28&-66&-66&-10&-6&-6&-12&-12&6&6&-10&-10&-4&-4
&-4&.&.\\
X.59&.&980&98&60&60&-28&-66&-66&-10&-6&-6&-12&-12&6&6&-10&-10&-4&-4
&-4&.&.\\
X.60&.&-840&-210&-80&80&42&-46&46&33&14&-14&8&-8&-8&8&18&-18&-6&6&.
&-2&2\\
X.61&.&-840&-210&80&-80&42&46&-46&33&14&-14&8&-8&8&-8&-18&18&-6&6&.
&-2&2\\
X.62&.&1575&171&-15&-15&-18&111&111&9&3&3&-9&-9&12&12&7&7&-2&-2&-23
&6&6\\
X.63&.&-315&-72&45&45&9&-36&-36&9&.&.&21&21&-9&-9&4&4&1&1&-11&-3&-3\\
X.64&5&336&174&-136&136&-69&-26&26&-15&14&-14&-16&16&-1&1&6&-6&3&-3
&.&1&-1\\
X.65&5&336&174&136&-136&-69&26&-26&-15&14&-14&-16&16&1&-1&-6&6&3&-3
&.&1&-1\\
X.66&1&126&180&114&114&72&-12&-12&18&36&36&-18&-18&6&6&4&4&-8&-8&10
&.&.\\
X.67&-7&729&.&81&81&.&.&.&.&.&.&9&9&.&.&.&.&.&.&9&.&.\\
X.68&.&-405&324&-45&-45&81&36&36&.&-12&-12&-21&-21&9&9&-12&-12&9&9&3
&-3&-3\\
X.69&.&280&172&40&40&64&4&4&10&-20&-20&-8&-8&-14&-14&4&4&-8&-8&-8&4
&4\\
X.70&.&280&172&40&40&64&4&4&10&-20&-20&-8&-8&-14&-14&4&4&-8&-8&-8&4
&4\\
X.71&.&525&-96&5&5&12&-40&-40&-42&-16&-16&-19&-19&-22&-22&8&8&-4&-4
&5&-4&-4\\
X.72&.&210&-15&-30&-30&57&33&33&-15&17&17&2&2&-3&-3&1&1&1&1&10&5&5\\
X.73&.&210&-15&-30&-30&57&33&33&-15&17&17&2&2&-3&-3&1&1&1&1&10&5&5\\
X.74&.&.&135&.&.&-54&27&27&54&15&15&.&.&.&.&3&3&-6&-6&.&-6&-6\\
X.75&.&-960&-6&80&-80&-78&-26&26&21&-6&6&.&.&-10&10&6&-6&-6&6&.&-6&6\\
X.76&.&-960&-6&-80&80&-78&26&-26&21&-6&6&.&.&10&-10&-6&6&-6&6&.&-6&6\\
X.77&-5&1386&-18&-54&-54&36&-54&-54&-18&6&6&-6&-6&.&.&2&2&-4&-4&2&.
&.\\
X.78&.&-245&520&-35&-35&16&-8&-8&34&8&8&11&11&-8&-8&-8&-8&-8&-8&13
&-4&-4\\
X.79&5&729&.&-81&-81&.&.&.&.&.&.&9&9&.&.&.&.&.&.&-9&.&.\\
X.80&.&-440&-548&80&-80&-8&28&-28&-8&-20&20&-8&8&26&-26&12&-12&.&.&.
&-4&4\\
X.81&.&-440&-548&-80&80&-8&-28&28&-8&-20&20&-8&8&-26&26&-12&12&.&.&.
&-4&4\\
X.82&-2&-729&.&-81&-81&.&.&.&.&.&.&-9&-9&.&.&.&.&.&.&-9&.&.\\
X.83&-3&.&-243&.&.&.&81&81&.&-27&-27&.&.&.&.&9&9&.&.&.&.&.\\
X.84&.&.&-135&.&.&54&-27&-27&27&-15&-15&.&.&.&.&-3&-3&6&6&.&6&6\\
X.85&.&.&-135&.&.&54&-27&-27&27&-15&-15&.&.&.&.&-3&-3&6&6&.&6&6\\
X.86&.&720&-252&.&.&-90&.&.&-9&36&-36&48&-48&.&.&.&.&6&-6&.&-6&6\\
X.87&.&210&-132&-20&20&39&92&-92&-24&12&-12&6&-6&-11&11&12&-12&-9&9
&.&9&-9\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&4&4&2&7&7&7&6&6&3&2&1&4&3&3&4&4&2&2&7&7&5&6&6&6&5&5\\
3&3&3&3&3&1&1&1&.&.&.&4&4&3&1&1&1&.&.&.&.&2&2&3&2&2&2&2&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&2&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{22}&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b
&10c&10d&10e&11a&11b&12a&12b&12c&12d&12e&12f&12g&12h\\
\hline
2P&3c&3c&3d&3d&7a&4a&4a&4d&4f&4f&9a&9b&9c&5a&5a&5a&5a&5a&11b&11a
&6_{11}&6_{11}&6_{9}&6_{12}&6_{12}&6_{11}&6_{15}&6_{15}\\
3P&2f&2f&2f&2f&7a&8a&8b&8c&8d&8e&3b&3b&3d&10a&10b&10c&10d&10e&11a
&11b&4a&4a&4a&4c&4b&4a&4e&4f\\
5P&6_{22}&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&2a&2b&2c
&2e&2d&11a&11b&12a&12b&12c&12d&12e&12f&12g&12h\\
7P&6_{22}&6_{23}&6_{24}&6_{25}&1a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b
&10c&10d&10e&11b&11a&12a&12b&12c&12d&12e&12f&12g&12h\\
11P&6_{22}&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b
&10c&10d&10e&1a&1a&12a&12b&12c&12d&12e&12f&12g&12h\\
13P&6_{22}&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b
&10c&10d&10e&11b&11a&12a&12b&12c&12d&12e&12f&12g&12h\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-2&-2&1&1&1&2&-2&2&.&.&3&.&.&3&1&1&-1&-1&1&1&3&3&-3&-3&-3&-3&-1
&-1\\
X.3&.&.&-3&3&2&.&.&.&.&.&-2&4&1&-2&.&.&2&-2&.&.&.&.&.&.&.&.&-2&2\\
X.4&1&1&1&1&2&1&1&1&1&1&.&3&.&4&2&2&.&.&.&.&-2&-2&4&2&2&-2&2&2\\
X.5&2&2&2&2&.&-3&1&1&-1&-1&2&2&-1&1&-1&-1&1&1&.&.&4&4&1&-2&-2&-2&-1
&-1\\
X.6&.&.&3&3&2&-2&2&2&.&.&-1&-1&2&5&1&1&1&1&.&.&-1&-1&-4&-3&-3&5&-2
&-2\\
X.7&-3&3&-3&3&1&.&.&.&.&.&4&-2&1&-5&1&-1&1&-1&1&1&.&.&.&-4&4&.&-2&2\\
X.8&3&-3&-3&3&1&.&.&.&.&.&4&-2&1&-5&-1&1&1&-1&1&1&.&.&.&4&-4&.&4&-4\\
X.9&-1&-1&2&2&.&-1&-1&3&-1&-1&3&.&.&3&-1&-1&-1&-1&.&.&5&5&2&5&5&5&.
&.\\
X.10&4&4&-2&-2&.&4&4&.&.&.&5&-1&-1&5&1&1&1&1&.&.&3&3&6&3&3&3&.&.\\
X.11&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&1&A&\bar{A}&6&-6&.&-2&2&.&.
&.\\
X.12&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&1&-1&1&\bar{A}&A&6&-6&.&2&-2&.&.
&.\\
X.13&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&1&-1&1&A&\bar{A}&6&-6&.&2&-2&.&.
&.\\
X.14&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&-1&-1&1&\bar{A}&A&6&-6&.&-2&2&.&.
&.\\
X.15&-4&-4&2&2&1&1&-3&1&-1&-1&.&3&.&.&.&.&.&.&.&.&-1&-1&2&-3&-3&5&.
&.\\
X.16&3&3&3&3&.&-2&-2&-2&2&2&.&3&.&.&.&.&.&.&-1&-1&1&1&-5&1&1&1&1&1\\
X.17&-3&3&.&.&1&.&.&.&.&.&3&3&.&-3&-3&3&-1&1&.&.&.&.&.&-4&4&.&-2&2\\
X.18&3&-3&.&.&1&.&.&.&.&.&3&3&.&-3&3&-3&-1&1&.&.&.&.&.&4&-4&.&-2&2\\
X.19&.&.&-3&3&2&.&.&.&.&.&-6&.&.&-6&.&.&-2&2&.&.&.&.&.&.&.&.&2&-2\\
X.20&2&2&2&2&.&2&-2&2&.&.&-3&-3&.&5&-1&-1&1&1&.&.&-1&-1&2&5&5&-7&.&.\\
X.21&-2&-2&-2&-2&.&4&-4&.&.&.&1&1&-2&7&1&1&-1&-1&.&.&-5&-5&-8&-3&-3
&1&.&.\\
X.22&-2&-2&-2&-2&.&-4&4&.&.&.&3&3&.&5&-1&-1&1&1&-1&-1&3&3&.&-3&-3&-3
&.&.\\
X.23&-2&-2&1&1&.&1&5&1&-1&-1&.&.&.&-5&-1&-1&-1&-1&.&.&5&5&2&-1&-1&-1
&-2&-2\\
X.24&3&-3&3&-3&.&.&.&.&2&-2&3&.&.&2&-2&2&2&-2&.&.&6&-6&.&-2&2&.&2&-2\\
X.25&-3&3&3&-3&.&.&.&.&-2&2&3&.&.&2&2&-2&2&-2&.&.&6&-6&.&2&-2&.&2&-2\\
X.26&.&.&.&.&.&.&.&.&.&.&.&3&.&-2&-2&-2&2&2&.&.&-4&-4&2&.&.&-4&-2&-2\\
X.27&-3&-3&.&.&.&2&2&-2&-2&-2&1&1&1&.&.&.&.&.&.&.&1&1&-5&1&1&1&3&3\\
X.28&-4&-4&-1&-1&.&2&-2&-2&.&.&4&-2&1&.&.&.&.&.&.&.&7&7&1&1&1&1&1&1\\
X.29&-1&-1&-4&-4&.&3&3&-1&-1&-1&-6&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&2&.
&.\\
X.30&-3&-3&.&.&.&-5&-1&-1&1&1&3&.&.&.&.&.&.&.&.&.&7&7&-5&1&1&1&1&1\\
X.31&2&2&-1&-1&.&-1&3&3&1&1&-3&-3&.&.&.&.&.&.&.&.&4&4&4&-6&-6&-2&2&2\\
X.32&-3&-3&.&.&.&-7&-3&1&-1&-1&.&.&.&6&.&.&-2&-2&.&.&.&.&6&2&2&-6&.
&.\\
X.33&.&.&.&.&-2&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.34&.&.&.&.&-2&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.35&2&2&2&2&-1&4&-4&.&.&.&4&-2&1&.&.&.&.&.&.&.&1&1&-8&-1&-1&-5&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&-4&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.37&.&.&6&-6&.&.&.&.&.&.&.&.&.&-6&.&.&-2&2&.&.&.&.&.&.&.&.&2&-2\\
X.38&3&3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-1&2&2&2&-1&-1\\
X.39&3&3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-1&2&2&2&-1&-1\\
X.40&.&.&.&.&-1&.&.&.&.&.&5&-1&-1&-7&-1&1&-1&1&.&.&.&.&.&4&-4&.&.&.\\
X.41&.&.&.&.&-1&.&.&.&.&.&5&-1&-1&-7&1&-1&-1&1&.&.&.&.&.&-4&4&.&.&.\\
X.42&.&.&.&.&.&2&-2&2&.&.&-3&.&.&.&.&.&.&.&.&.&5&5&-7&3&3&-1&-3&-3\\
X.43&4&4&-2&-2&1&-4&4&.&.&.&.&.&.&-5&1&1&-1&-1&.&.&1&1&-8&3&3&-5&.&.\\
X.44&.&.&-3&3&-2&.&.&.&.&.&2&2&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.45&3&-3&.&.&.&.&.&.&.&.&.&.&.&3&1&-1&1&-1&-1&-1&.&.&.&-4&4&.&.&.\\
X.46&-3&3&.&.&.&.&.&.&.&.&.&.&.&3&-1&1&1&-1&-1&-1&.&.&.&4&-4&.&.&.\\
X.47&-3&-3&.&.&-1&-1&-5&3&1&1&.&.&.&.&.&.&.&.&.&.&-3&-3&6&-1&-1&3&.
&.\\
X.48&.&.&3&3&.&.&.&-4&.&.&-3&-3&.&.&.&.&.&.&.&.&2&2&5&-2&-2&2&-1&-1\\
X.49&6&6&.&.&.&.&.&.&.&.&4&-2&1&-5&-1&-1&-1&-1&.&.&-6&-6&.&-2&-2&6&.
&.\\
X.50&6&-6&.&.&.&.&.&.&.&.&4&-2&1&5&1&-1&-1&1&.&.&-6&6&.&2&-2&.&.&.\\
X.51&-6&6&.&.&.&.&.&.&.&.&4&-2&1&5&-1&1&-1&1&.&.&-6&6&.&-2&2&.&.&.\\
X.52&.&.&.&.&-2&-1&-1&-1&-1&-1&.&.&.&5&1&1&1&1&.&.&-3&-3&.&-3&-3&-3
&.&.\\
X.53&6&6&.&.&-1&-4&4&.&.&.&.&.&.&6&.&.&-2&-2&.&.&-3&-3&.&-1&-1&3&.&.\\
X.54&3&-3&-3&3&.&.&.&.&2&-2&-1&-1&-1&.&.&.&.&.&.&.&6&-6&.&2&-2&.&-2
&2\\
X.55&-2&-2&1&1&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&-3&.&.&.&-5&-5\\
X.56&-3&3&-3&3&.&.&.&.&-2&2&-1&-1&-1&.&.&.&.&.&.&.&6&-6&.&-2&2&.&-2
&2\\
X.57&-2&-2&1&1&.&.&.&.&.&.&-1&-1&-1&.&.&.&.&.&.&.&.&.&-3&.&.&.&7&7\\
X.58&2&2&2&2&.&.&.&.&.&.&-4&2&-1&.&.&.&.&.&.&.&4&4&-2&.&.&4&.&.\\
X.59&2&2&2&2&.&.&.&.&.&.&-4&2&-1&.&.&.&.&.&.&.&4&4&-2&.&.&4&.&.\\
X.60&.&.&3&-3&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&2&-2\\
X.61&.&.&3&-3&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&-4&4\\
X.62&4&4&1&1&.&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3&-3&-3&1&1\\
X.63&-5&-5&1&1&.&2&2&-2&2&2&.&.&.&.&.&.&.&.&.&.&1&1&4&1&1&1&-2&-2\\
X.64&-3&3&3&-3&.&.&.&.&.&.&-3&-3&.&-5&-1&1&1&-1&.&.&.&.&.&4&-4&.&-4
&4\\
X.65&3&-3&3&-3&.&.&.&.&.&.&-3&-3&.&-5&1&-1&1&-1&.&.&.&.&.&-4&4&.&2
&-2\\
X.66&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&.&.&-6&-6&.&2&2&6&.&.\\
X.67&.&.&.&.&1&-4&-4&.&.&.&.&.&.&-7&1&1&1&1&.&.&-3&-3&.&-3&-3&-3&.&.\\
X.68&-3&-3&.&.&-2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&3&3&.&-1&-1&3&.&.\\
X.69&-2&-2&-2&-2&.&.&.&.&.&.&1&1&1&.&.&.&.&.&\bar{A}&A&.&.&.&.&.&.&.
&.\\
X.70&-2&-2&-2&-2&.&.&.&.&.&.&1&1&1&.&.&.&.&.&A&\bar{A}&.&.&.&.&.&.&.
&.\\
X.71&2&2&2&2&.&4&4&.&.&.&3&3&.&.&.&.&.&.&.&.&-3&-3&.&1&1&-3&.&.\\
X.72&1&1&1&1&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&-2&-2&1&2&2&-2&1&1\\
X.73&1&1&1&1&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&-2&-2&1&2&2&-2&1&1\\
X.74&.&.&6&6&.&3&3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&3&.&.&.&1&1\\
X.75&6&-6&3&-3&1&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.76&-6&6&3&-3&1&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4\\
X.77&-4&-4&2&2&.&.&.&.&.&.&.&.&.&-5&1&1&-1&-1&.&.&-2&-2&10&2&2&-2&.
&.\\
X.78&4&4&-2&-2&.&4&-4&.&.&.&-5&1&1&.&.&.&.&.&.&.&3&3&.&1&1&-3&.&.\\
X.79&.&.&.&.&1&-2&2&-2&.&.&.&.&.&5&-1&-1&1&1&1&1&-3&-3&.&3&3&3&.&.\\
X.80&-6&6&.&.&-1&.&.&.&.&.&-1&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&6&-6&.&.&-1&.&.&.&.&.&-1&-1&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&-1&-5&-5&-1&-1&-1&.&.&.&-2&2&2&2&2&.&.&3&3&.&3&3&3&.&.\\
X.83&.&.&.&.&.&.&.&4&.&.&.&.&.&-3&-3&-3&1&1&.&.&.&.&-3&.&.&.&3&3\\
X.84&.&.&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{A}&A&.&.&-3&.&.&.&-1
&-1\\
X.85&.&.&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&\bar{A}&.&.&-3&.&.&.&-1
&-1\\
X.86&.&.&-3&3&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.87&3&-3&.&.&.&.&.&.&-2&2&.&3&.&.&.&.&.&.&.&.&-6&6&.&-2&2&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&4&4&5&5&3&3&1&1&2&2&2&2&5&5&3&2&3&3&3&3&2&2&3\\
3&2&2&2&2&2&2&1&1&2&2&.&.&1&.&.&1&.&.&4&4&3&3&3&3&3&3&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12i&12j&12k&12l&12m&12n&12o&12p&12q&12r&13a&13b&14a&14b&14c&15a
&16a&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i\\
\hline
2P&6_{16}&6_{18}&6_{18}&6_{16}&6_{20}&6_{20}&6_{12}&6_{9}&6_{24}
&6_{24}&13b&13a&7a&7a&7a&15a&8c&8c&9a&9b&9a&9a&9a&9a&9b&9b&9a\\
3P&4f&4e&4f&4e&4b&4c&4g&4d&4f&4e&13a&13b&14a&14b&14c&5a&16a&16b
&6_{2}&6_{2}&6_{6}&6_{7}&6_{6}&6_{7}&6_{6}&6_{7}&6_{10}\\
5P&12i&12j&12k&12l&12m&12n&12o&12p&12q&12r&13b&13a&14a&14b&14c&3a
&16b&16a&18a&18b&18e&18f&18c&18d&18g&18h&18i\\
7P&12i&12j&12k&12l&12m&12n&12o&12p&12q&12r&13b&13a&2a&2b&2c&15a
&16b&16a&18a&18b&18c&18d&18e&18f&18g&18h&18i\\
11P&12i&12j&12k&12l&12m&12n&12o&12p&12q&12r&13b&13a&14a&14b&14c&15a
&16a&16b&18a&18b&18e&18f&18c&18d&18g&18h&18i\\
13P&12i&12j&12k&12l&12m&12n&12o&12p&12q&12r&1a&1a&14a&14b&14c&15a
&16b&16a&18a&18b&18c&18d&18e&18f&18g&18h&18i\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&2&2&-1&.&.&-1&1&-1&-1&.&.&1&1&1&.&.&.&3&.&-1&-1&-1&-1&2&2&-1\\
X.3&2&-2&2&-2&.&.&.&.&-1&1&1&1&-2&.&.&2&.&.&2&-4&.&.&.&.&.&.&2\\
X.4&2&-1&-1&2&-1&-1&2&.&-1&-1&.&.&2&.&.&1&-1&-1&.&3&2&2&2&2&-1&-1&.\\
X.5&-1&2&2&-1&-2&-2&.&-3&2&2&.&.&.&.&.&1&1&1&2&2&.&.&.&.&.&.&2\\
X.6&-2&-2&-2&-2&.&.&-1&.&1&1&.&.&2&.&.&-1&.&.&-1&-1&-1&-1&-1&-1&-1
&-1&-1\\
X.7&-4&1&-1&4&1&-1&.&.&-1&1&.&.&-1&1&-1&-1&.&.&-4&2&.&.&.&.&.&.&.\\
X.8&2&1&-1&-2&-1&1&.&.&-1&1&.&.&-1&-1&1&-1&.&.&-4&2&.&.&.&.&.&.&.\\
X.9&.&3&3&.&-1&-1&1&-2&.&.&.&.&.&.&.&.&-1&-1&3&.&-1&-1&-1&-1&2&2&-1\\
X.10&.&.&.&.&.&.&-1&2&.&.&-1&-1&.&.&.&-1&.&.&5&-1&1&1&1&1&1&1&1\\
X.11&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&-1&.&.&-1&-1&1&-1&1&-1&1&-1&1\\
X.12&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&-1&.&.&-1&-1&-1&1&-1&1&-1&1&1\\
X.13&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&-1&.&.&-1&-1&-1&1&-1&1&-1&1&1\\
X.14&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&-1&.&.&-1&-1&1&-1&1&-1&1&-1&1\\
X.15&.&.&.&.&.&.&-1&-2&.&.&.&.&1&-1&-1&.&-1&-1&.&3&2&2&2&2&-1&-1&.\\
X.16&1&1&1&1&1&1&1&-1&1&1&.&.&.&.&.&.&.&.&.&3&-2&-2&-2&-2&1&1&.\\
X.17&2&1&-1&-2&1&-1&.&.&2&-2&.&.&-1&-1&1&.&.&.&-3&-3&1&-1&1&-1&1&-1
&-1\\
X.18&2&1&-1&-2&-1&1&.&.&2&-2&.&.&-1&1&-1&.&.&.&-3&-3&-1&1&-1&1&-1&1
&-1\\
X.19&-2&-4&4&2&.&.&.&.&1&-1&.&.&-2&.&.&.&.&.&6&.&.&.&.&.&.&.&-2\\
X.20&.&.&.&.&2&2&-1&-2&.&.&.&.&.&.&.&-1&.&.&-3&-3&-1&-1&-1&-1&-1&-1
&1\\
X.21&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&1&.&.&1&1&-1&-1&-1&-1&-1&-1&1\\
X.22&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&-1&.&.&3&3&1&1&1&1&1&1&-1\\
X.23&-2&-2&-2&-2&2&2&1&2&1&1&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&.&.&.\\
X.24&-2&-1&1&2&-1&1&.&.&1&-1&.&.&.&.&.&1&.&.&-3&.&1&-1&1&-1&-2&2&-1\\
X.25&-2&-1&1&2&1&-1&.&.&1&-1&.&.&.&.&.&1&.&.&-3&.&-1&1&-1&1&2&-2&-1\\
X.26&-2&-2&-2&-2&.&.&.&2&-2&-2&.&.&.&.&.&1&.&.&.&3&-2&-2&-2&-2&1&1&.\\
X.27&3&3&3&3&1&1&-3&3&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&-1&-1&-1&-1&1\\
X.28&1&-2&-2&1&-2&-2&3&1&1&1&.&.&.&.&.&.&.&.&4&-2&-2&-2&-2&-2&-2&-2
&.\\
X.29&.&3&3&.&1&1&2&-2&.&.&.&.&.&.&.&.&1&1&-6&.&.&.&.&.&.&.&-2\\
X.30&1&1&1&1&1&1&-1&-1&-2&-2&.&.&.&.&.&.&1&1&3&.&1&1&1&1&-2&-2&-1\\
X.31&2&2&2&2&.&.&.&.&-1&-1&.&.&.&.&.&.&-1&-1&-3&-3&-1&-1&-1&-1&-1&-1
&1\\
X.32&.&-3&-3&.&-1&-1&.&2&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&1&1&2&.&.&.&.&.&3&.&B&\bar{B}&\bar{B}&B&.&.
&-1\\
X.34&.&.&.&.&.&.&.&.&.&.&1&1&2&.&.&.&.&.&3&.&\bar{B}&B&B&\bar{B}&.&.
&-1\\
X.35&.&.&.&.&2&2&1&.&.&.&.&.&-1&-1&-1&.&.&.&4&-2&2&2&2&2&2&2&.\\
X.36&-2&2&-2&2&.&.&.&.&-2&2&-1&-1&.&.&.&.&.&.&4&-2&.&.&.&.&.&.&.\\
X.37&-2&2&-2&2&.&.&.&.&-2&2&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&-1&-1&-1&-1&-1&-1&-2&-1&-1&-1&C&D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&-1&-1&-1&-1&-1&-1&-2&-1&-1&-1&D&C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.40&.&.&.&.&2&-2&.&.&.&.&.&.&1&1&-1&1&.&.&-5&1&1&-1&1&-1&1&-1&1\\
X.41&.&.&.&.&-2&2&.&.&.&.&.&.&1&-1&1&1&.&.&-5&1&-1&1&-1&1&-1&1&1\\
X.42&-3&.&.&-3&.&.&1&1&.&.&.&.&.&.&.&.&.&.&-3&.&1&1&1&1&-2&-2&1\\
X.43&.&.&.&.&.&.&1&.&.&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.44&-2&-4&4&2&.&.&.&.&1&-1&.&.&2&.&.&.&.&.&-2&-2&.&.&.&.&.&.&2\\
X.45&.&3&-3&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&.&3&-3&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&.&3&3&.&-1&-1&1&2&.&.&.&.&-1&-1&-1&.&1&1&.&.&.&.&.&.&.&.&.\\
X.48&-1&2&2&-1&-2&-2&2&1&-1&-1&.&.&.&.&.&.&.&.&-3&-3&1&1&1&1&1&1&1\\
X.49&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.&.&1&.&.&4&-2&.&.&.&.&.&.&.\\
X.50&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&1&.&.&-4&2&2&-2&2&-2&2&-2&.\\
X.51&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&1&.&.&-4&2&-2&2&-2&2&-2&2&.\\
X.52&.&.&.&.&.&.&1&.&.&.&1&1&-2&.&.&-1&-1&-1&.&.&.&.&.&.&.&.&.\\
X.53&.&.&.&.&2&2&1&.&.&.&.&.&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&2&1&-1&-2&1&-1&.&.&-1&1&.&.&.&.&.&.&.&.&1&1&1&-1&1&-1&1&-1&-1\\
X.55&7&-2&-2&7&.&.&.&1&1&1&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&1&1&-1\\
X.56&2&1&-1&-2&-1&1&.&.&-1&1&.&.&.&.&.&.&.&.&1&1&-1&1&-1&1&-1&1&-1\\
X.57&-5&-2&-2&-5&.&.&.&1&1&1&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&1&1&-1\\
X.58&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&E&\bar{E}&-4&2&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&\bar{E}&E&-4&2&.&.&.&.&.&.&.\\
X.60&4&2&-2&-4&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&3&.&-1&1&-1&1&2&-2&1\\
X.61&-2&2&-2&2&.&.&.&.&1&-1&.&.&.&.&.&.&.&.&3&.&1&-1&1&-1&-2&2&1\\
X.62&1&-2&-2&1&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&-2&1&1&-2&1&1&-3&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&-2&-1&1&2&-1&1&.&.&1&-1&.&.&.&.&.&-1&.&.&3&3&1&-1&1&-1&1&-1&1\\
X.65&4&-1&1&-4&1&-1&.&.&1&-1&.&.&.&.&.&-1&.&.&3&3&-1&1&-1&1&-1&1&1\\
X.66&.&.&.&.&2&2&2&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&1&.&.&.&-1&-1&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&-3&-3&.&-1&-1&-1&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1\\
X.71&.&.&.&.&-2&-2&1&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&-1&-1&-1\\
X.72&1&1&1&1&-1&-1&-2&1&1&1&.&.&.&.&.&.&.&.&-3&.&B&B&\bar{B}&\bar{B}
&.&.&-1\\
X.73&1&1&1&1&-1&-1&-2&1&1&1&.&.&.&.&.&.&.&.&-3&.&\bar{B}&\bar{B}&B&B
&.&.&-1\\
X.74&1&-2&-2&1&.&.&.&-1&-2&-2&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.\\
X.75&-4&-2&2&4&.&.&.&.&-1&1&.&.&-1&-1&1&.&.&.&.&-3&-2&2&-2&2&1&-1&.\\
X.76&2&-2&2&-2&.&.&.&.&-1&1&.&.&-1&1&-1&.&.&.&.&-3&2&-2&2&-2&-1&1&.\\
X.77&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&-2&-2&-1&.&.&.&.&.&.&.&.&.&.&.&-5&1&1&1&1&1&1&1&-1\\
X.79&.&.&.&.&.&.&1&.&.&.&.&.&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&.&1&1&1&-1&1&-1&1&-1&-1\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&.&1&1&-1&1&-1&1&-1&1&-1\\
X.82&.&.&.&.&.&.&-1&.&.&.&.&.&-1&1&1&1&-1&-1&.&.&.&.&.&.&.&.&.\\
X.83&3&.&.&3&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&-1&2&2&-1&.&.&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&-1&2&2&-1&.&.&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&2&-2&2&-2&.&.&.&.&-1&1&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&3&-3&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&2&-2&2&-2&-1&1&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi_{23})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&3&1&3&3&1&2&2&2&2&2&2&4&4&1&1&2&2&2&1\\
3&2&3&.&.&1&.&.&.&.&.&.&1&1&.&.&1&1&1&1\\
5&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.\\
7&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
11&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
\hline
&18j&18k&20a&20b&21a&22a&22b&22c&22d&22e&22f&24a&24b&26a&26b&30a
&30b&30c&42a\\
\hline
2P&9a&9c&10d&10d&21a&11a&11a&11b&11b&11b&11a&12a&12b&13a&13b&15a
&15a&15a&21a\\
3P&6_{9}&6_{8}&20a&20b&7a&22a&22b&22c&22d&22e&22f&8a&8b&26a&26b
&10b&10c&10a&14a\\
5P&18j&18k&4b&4c&21a&22a&22b&22c&22d&22e&22f&24a&24b&26b&26a&6_{3}
&6_{4}&6_{1}&42a\\
7P&18j&18k&20a&20b&3a&22c&22e&22a&22f&22b&22d&24a&24b&26b&26a&30a
&30b&30c&6_{1}\\
11P&18j&18k&20a&20b&21a&2a&2c&2a&2b&2c&2b&24a&24b&26b&26a&30a&30b
&30c&42a\\
13P&18j&18k&20a&20b&21a&22c&22e&22a&22f&22b&22d&24a&24b&2a&2a&30a
&30b&30c&42a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&.&-1&-1&1&1&-1&1&-1&-1&-1&-1&1&.&.&-2&-2&.&1\\
X.3&-2&-1&.&.&-1&.&.&.&.&.&.&.&.&-1&-1&.&.&-2&1\\
X.4&.&.&.&.&-1&.&.&.&.&.&.&-2&-2&.&.&-1&-1&1&-1\\
X.5&2&-1&-1&-1&.&.&.&.&.&.&.&.&-2&.&.&-1&-1&1&.\\
X.6&-1&2&-1&-1&-1&.&.&.&.&.&.&1&-1&.&.&1&1&-1&-1\\
X.7&.&-1&1&-1&1&-1&-1&-1&1&-1&1&.&.&.&.&1&-1&1&-1\\
X.8&.&-1&-1&1&1&-1&1&-1&-1&1&-1&.&.&.&.&-1&1&1&-1\\
X.9&-1&.&1&1&.&.&.&.&.&.&.&-1&-1&.&.&2&2&.&.\\
X.10&1&-1&-1&-1&.&.&.&.&.&.&.&1&1&-1&-1&1&1&-1&.\\
X.11&-1&-1&-1&1&.&-\bar{A}&-\bar{A}&-A&A&-A&\bar{A}&.&.&.&.&1&-1&1&.\\
X.12&-1&-1&1&-1&.&-A&A&-\bar{A}&-\bar{A}&\bar{A}&-A&.&.&.&.&-1&1&1&.\\
X.13&-1&-1&1&-1&.&-\bar{A}&\bar{A}&-A&-A&A&-\bar{A}&.&.&.&.&-1&1&1&.\\
X.14&-1&-1&-1&1&.&-A&-A&-\bar{A}&\bar{A}&-\bar{A}&A&.&.&.&.&1&-1&1&.\\
X.15&.&.&.&.&1&.&.&.&.&.&.&1&3&.&.&.&.&.&1\\
X.16&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&.&.&.&.&.&.\\
X.17&1&.&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.18&1&.&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.19&2&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.20&1&.&1&1&.&.&.&.&.&.&.&-1&1&.&.&-1&-1&-1&.\\
X.21&1&-2&1&1&.&.&.&.&.&.&.&1&-1&.&.&1&1&1&.\\
X.22&-1&.&1&1&.&-1&1&-1&1&1&1&-1&1&.&.&-1&-1&-1&.\\
X.23&.&.&1&1&.&.&.&.&.&.&.&1&-1&.&.&-1&-1&1&.\\
X.24&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.\\
X.25&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.\\
X.26&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.\\
X.27&1&1&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.28&.&1&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.&.&.\\
X.29&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.30&-1&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.&.&.\\
X.31&1&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.32&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.33&1&.&.&.&1&.&.&.&.&.&.&.&.&-1&-1&.&.&.&-1\\
X.34&1&.&.&.&1&.&.&.&.&.&.&.&.&-1&-1&.&.&.&-1\\
X.35&.&1&.&.&-1&.&.&.&.&.&.&1&-1&.&.&.&.&.&-1\\
X.36&.&1&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&D&C&.&.&.&.\\
X.39&.&.&.&.&.&.&.&.&.&.&.&.&.&C&D&.&.&.&.\\
X.40&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1\\
X.41&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1\\
X.42&1&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.&.&.\\
X.43&.&.&-1&-1&1&.&.&.&.&.&.&-1&1&.&.&1&1&1&1\\
X.44&-2&1&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.45&.&.&1&-1&.&1&1&1&-1&1&-1&.&.&.&.&-2&2&.&.\\
X.46&.&.&-1&1&.&1&-1&1&1&-1&1&.&.&.&.&2&-2&.&.\\
X.47&.&.&.&.&-1&.&.&.&.&.&.&-1&1&.&.&.&.&.&-1\\
X.48&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.\\
X.50&.&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.\\
X.51&.&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.\\
X.52&.&.&-1&-1&1&.&.&.&.&.&.&-1&-1&1&1&1&1&-1&1\\
X.53&.&.&.&.&-1&.&.&.&.&.&.&-1&1&.&.&.&.&.&-1\\
X.54&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&-1&.&.&.&.&-1&-1&-1&1&-1&1&.&.&.&.&.&.&.&.\\
X.61&-1&.&.&.&.&-1&1&-1&-1&1&-1&.&.&.&.&.&.&.&.\\
X.62&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.64&-1&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.\\
X.65&-1&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.\\
X.66&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.\\
X.67&.&.&1&1&1&.&.&.&.&.&.&-1&-1&-1&-1&1&1&-1&1\\
X.68&.&.&.&.&1&.&.&.&.&.&.&-1&-1&.&.&.&.&.&1\\
X.69&1&1&.&.&.&A&A&\bar{A}&\bar{A}&\bar{A}&A&.&.&.&.&.&.&.&.\\
X.70&1&1&.&.&.&\bar{A}&\bar{A}&A&A&A&\bar{A}&.&.&.&.&.&.&.&.\\
X.71&-1&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.72&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.76&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.77&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.\\
X.78&-1&1&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.&.&.\\
X.79&.&.&1&1&1&1&-1&1&-1&-1&-1&1&-1&.&.&-1&-1&-1&1\\
X.80&1&-2&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.81&1&-2&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
X.82&.&.&.&.&-1&.&.&.&.&.&.&1&1&.&.&-1&-1&1&-1\\
X.83&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&A&-A&\bar{A}&-\bar{A}&-\bar{A}&-A&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&\bar{A}&-\bar{A}&A&-A&-A&-\bar{A}&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi_{23})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrr}
2&18&18&17&17&18&18&16&9&8&7&4&12&11&11&12&10&10&10\\
3&9&9&6&6&4&4&3&7&9&7&7&3&2&2&1&2&2&1\\
5&2&2&1&1&1&1&.&1&.&.&.&.&1&1&.&.&.&.\\
7&1&1&1&1&.&.&.&1&.&.&.&.&.&.&.&.&.&.\\
11&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&3d&2d&2e&2e&2d&2f&2f&2e\\
3P&1a&2a&2b&2c&2d&2e&2f&1a&1a&1a&1a&4a&4b&4c&4d&4e&4f&4g\\
5P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
7P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
11P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
13P&1a&2a&2b&2c&2d&2e&2f&3a&3b&3c&3d&4a&4b&4c&4d&4e&4f&4g\\
\hline
X.88&1201200&1201200&-30800&-30800&560&560&176&420&-30&-48&51&-16&.
&.&-16&16&16&.\\
X.89&1201200&-1201200&-24640&24640&-1680&1680&.&-210&132&-39&24&.&40
&-40&.&12&-12&.\\
X.90&1297296&-1297296&44352&-44352&-1200&1200&.&1134&-324&-81&.&.
&-40&40&.&-12&12&.\\
X.91&1297296&-1297296&-44352&44352&-1200&1200&.&1134&-324&-81&.&.&40
&-40&.&-12&12&.\\
X.92&1360800&1360800&30240&30240&1440&1440&288&.&486&.&.&-96&.&.&-32
&.&.&.\\
X.93&1372800&1372800&49280&49280&640&640&128&1560&-312&-24&12&.&.&.
&.&.&.&.\\
X.94&1441792&1441792&.&.&.&.&.&-512&640&64&-8&.&.&.&.&.&.&.\\
X.95&1441792&-1441792&.&.&.&.&.&-512&640&64&-8&.&.&.&.&.&.&.\\
X.96&1663200&-1663200&.&.&2400&-2400&.&.&108&54&27&.&.&.&.&-8&8&.\\
X.97&1663200&-1663200&.&.&2400&-2400&.&.&108&54&27&.&.&.&.&-8&8&.\\
X.98&1791153&1791153&-5103&-5103&-2511&-2511&81&.&.&.&.&81&9&9&33&9
&9&9\\
X.99&1876446&1876446&37422&37422&-1890&-1890&-306&729&.&.&.&54&-30
&-30&-18&18&18&10\\
X.100&2027025&2027025&-24255&-24255&-1455&-1455&33&.&-324&81&.&9&85
&85&-15&-3&-3&-3\\
X.101&2050048&2050048&.&.&2048&2048&.&-1232&-224&-80&-8&.&.&.&.&.&.&.\\
X.102&2196480&-2196480&11264&-11264&1024&-1024&.&-456&-240&-24&-24&.
&64&-64&.&.&.&.\\
X.103&2196480&-2196480&-11264&11264&1024&-1024&.&-456&-240&-24&-24&.
&-64&64&.&.&.&.\\
X.104&2316600&2316600&-43560&-43560&-840&-840&24&405&-162&.&.&-24&40
&40&-8&.&.&-8\\
X.105&2358720&-2358720&8064&-8064&-1344&1344&.&-1134&-324&.&.&.&-16
&16&.&.&.&.\\
X.106&2358720&-2358720&-8064&8064&-1344&1344&.&-1134&-324&.&.&.&16
&-16&.&.&.&.\\
X.107&2402400&2402400&12320&12320&-160&-160&160&-735&-384&48&-6&-64
&-40&-40&.&.&.&-8\\
X.108&2402400&-2402400&49280&-49280&1760&-1760&.&840&-60&66&21&.&80
&-80&.&8&-8&.\\
X.109&2402400&-2402400&-49280&49280&1760&-1760&.&840&-60&66&21&.&-80
&80&.&8&-8&.\\
X.110&2555904&2555904&-32768&-32768&.&.&.&-384&192&-96&-24&.&.&.&.&.
&.&.\\
X.111&2555904&-2555904&32768&-32768&.&.&.&-384&192&-96&-24&.&.&.&.&.
&.&.\\
X.112&2555904&-2555904&-32768&32768&.&.&.&-384&192&-96&-24&.&.&.&.&.
&.&.\\
X.113&2555904&2555904&32768&32768&.&.&.&-384&192&-96&-24&.&.&.&.&.&.
&.\\
X.114&2729376&2729376&7776&7776&-864&-864&-288&-729&.&.&.&.&-24&-24&.
&.&.&8\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&4&9&8&8&8&7&8&8&4&8&8&9&9&5&5&8&8&7&7&7&6&6&5\\
3&1&7&9&5&5&7&6&6&7&4&4&3&3&5&5&3&3&3&3&3&3&3&3\\
5&2&1&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}\\
\hline
2P&5a&3a&3b&3a&3a&3c&3b&3b&3d&3b&3b&3a&3a&3c&3c&3b&3b&3c&3c&3a&3c
&3c&3c\\
3P&5a&2a&2a&2b&2c&2a&2c&2b&2a&2d&2e&2d&2e&2b&2c&2f&2f&2f&2f&2f&2e
&2d&2f\\
5P&1a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}\\
7P&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}\\
11P&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}\\
13P&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}
&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}
&6_{21}&6_{22}\\
\hline
X.88&.&420&-30&-20&-20&-48&34&34&51&2&2&-28&-28&-2&-2&2&2&8&8&-4&-4
&-4&2\\
X.89&.&210&-132&20&-20&39&-92&92&-24&12&-12&6&-6&11&-11&-12&12&-9&9
&.&9&-9&-3\\
X.90&-4&-1134&324&-36&36&81&36&-36&.&-12&12&6&-6&-9&9&-12&12&9&-9&.
&3&-3&-3\\
X.91&-4&-1134&324&36&-36&81&-36&36&.&-12&12&6&-6&9&-9&12&-12&9&-9&.
&3&-3&3\\
X.92&.&.&486&.&.&.&-54&-54&.&-18&-18&.&.&.&.&18&18&.&.&.&.&.&.\\
X.93&.&1560&-312&-40&-40&-24&32&32&12&-8&-8&-8&-8&-4&-4&-16&-16&8&8
&8&-8&-8&-4\\
X.94&-8&-512&640&.&.&64&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&-8&512&-640&.&.&-64&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&-108&.&.&-54&.&.&-27&-12&12&.&.&.&.&.&.&-6&6&.&6&-6&.\\
X.97&.&.&-108&.&.&-54&.&.&-27&-12&12&.&.&.&.&.&.&-6&6&.&6&-6&.\\
X.98&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&-4&729&.&-81&-81&.&.&.&.&.&.&9&9&.&.&.&.&.&.&-9&.&.&.\\
X.100&.&.&-324&-90&-90&81&-36&-36&.&12&12&.&.&-9&-9&12&12&9&9&6&-3&-3
&3\\
X.101&-2&-1232&-224&.&.&-80&.&.&-8&32&32&-16&-16&.&.&.&.&.&.&.&8&8&.\\
X.102&5&456&240&104&-104&24&-32&32&24&16&-16&-8&8&-4&4&.&.&.&.&.&-4&4
&.\\
X.103&5&456&240&-104&104&24&32&-32&24&16&-16&-8&8&4&-4&.&.&.&.&.&-4&4
&.\\
X.104&.&405&-162&45&45&.&18&18&.&6&6&21&21&18&18&-6&-6&.&.&-3&.&.&-6\\
X.105&-5&1134&324&-36&36&.&36&-36&.&-12&12&-6&6&18&-18&-12&12&.&.&.&.
&.&6\\
X.106&-5&1134&324&36&-36&.&-36&36&.&-12&12&-6&6&-18&18&12&-12&.&.&.&.
&.&-6\\
X.107&.&-735&-384&35&35&48&8&8&-6&-16&-16&17&17&8&8&-8&-8&-8&-8&-5&-4
&-4&4\\
X.108&.&-840&60&-40&40&-66&-32&32&-21&-4&4&8&-8&-4&4&.&.&6&-6&.&-2&2
&.\\
X.109&.&-840&60&40&-40&-66&32&-32&-21&-4&4&8&-8&4&-4&.&.&6&-6&.&-2&2
&.\\
X.110&4&-384&192&64&64&-96&64&64&-24&.&.&.&.&-8&-8&.&.&.&.&.&.&.&.\\
X.111&4&384&-192&-64&64&96&64&-64&24&.&.&.&.&8&-8&.&.&.&.&.&.&.&.\\
X.112&4&384&-192&64&-64&96&-64&64&24&.&.&.&.&-8&8&.&.&.&.&.&.&.&.\\
X.113&4&-384&192&-64&-64&-96&-64&-64&-24&.&.&.&.&8&8&.&.&.&.&.&.&.&.\\
X.114&1&-729&.&81&81&.&.&.&.&.&.&-9&-9&.&.&.&.&.&.&9&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi_{23})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&4&4&2&7&7&7&6&6&3&2&1&4&3&3&4&4&2&2&7&7&5&6&6&6&5&5&5\\
3&3&3&3&1&1&1&.&.&.&4&4&3&1&1&1&.&.&.&.&2&2&3&2&2&2&2&2&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&2&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b&10c&10d
&10e&11a&11b&12a&12b&12c&12d&12e&12f&12g&12h&12i\\
\hline
2P&3c&3d&3d&7a&4a&4a&4d&4f&4f&9a&9b&9c&5a&5a&5a&5a&5a&11b&11a
&6_{11}&6_{11}&6_{9}&6_{12}&6_{12}&6_{11}&6_{15}&6_{15}&6_{16}\\
3P&2f&2f&2f&7a&8a&8b&8c&8d&8e&3b&3b&3d&10a&10b&10c&10d&10e&11a&11b
&4a&4a&4a&4c&4b&4a&4e&4f&4f\\
5P&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&2a&2b&2c&2e&2d
&11a&11b&12a&12b&12c&12d&12e&12f&12g&12h&12i\\
7P&6_{23}&6_{24}&6_{25}&1a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b&10c&10d
&10e&11b&11a&12a&12b&12c&12d&12e&12f&12g&12h&12i\\
11P&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b&10c&10d
&10e&1a&1a&12a&12b&12c&12d&12e&12f&12g&12h&12i\\
13P&6_{23}&6_{24}&6_{25}&7a&8a&8b&8c&8d&8e&9a&9b&9c&10a&10b&10c&10d
&10e&11b&11a&12a&12b&12c&12d&12e&12f&12g&12h&12i\\
\hline
X.88&2&-1&-1&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&-4&-4&2&.&.&-4&-2&-2&-2\\
X.89&3&.&.&.&.&.&.&2&-2&.&3&.&.&.&.&.&.&.&.&-6&6&.&2&-2&.&.&.&.\\
X.90&3&.&.&.&.&.&.&2&-2&.&.&.&4&2&-2&.&.&.&.&-6&6&.&-2&2&.&.&.&.\\
X.91&-3&.&.&.&.&.&.&-2&2&.&.&.&4&-2&2&.&.&.&.&-6&6&.&2&-2&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&-6&.&.&.&.&.&.\\
X.93&-4&-4&-4&2&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&2&.&.&.&.&.&4&-2&-2&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&2&.&.&.&.&.&4&-2&-2&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2\\
X.97&.&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2\\
X.98&.&.&.&.&-3&-3&-3&1&1&.&.&.&3&-3&-3&-1&-1&1&1&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&-2&-2&2&2&.&.&.&.&.&-4&2&2&.&.&.&.&-3&-3&.&3&3&3&.&.&.\\
X.100&3&.&.&.&1&-3&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&6&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&-2&4&1&-2&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&-1&.&.&.&.&.&3&3&.&-5&-1&1&1&-1&.&.&.&.&.&-4&4&.&.&.&.\\
X.103&.&.&.&-1&.&.&.&.&.&3&3&.&-5&1&-1&1&-1&.&.&.&.&.&4&-4&.&.&.&.\\
X.104&-6&.&.&-1&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-6&1&1&-3&.&.&.\\
X.105&-6&.&.&.&.&.&.&.&.&.&.&.&5&-1&1&-1&1&1&1&6&-6&.&-2&2&.&.&.&.\\
X.106&6&.&.&.&.&.&.&.&.&.&.&.&5&1&-1&-1&1&1&1&6&-6&.&2&-2&.&.&.&.\\
X.107&4&-2&-2&.&4&-4&.&.&.&3&3&.&.&.&.&.&.&.&.&5&5&8&-1&-1&-1&.&.&.\\
X.108&.&-3&3&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&2&-2&-2\\
X.109&.&-3&3&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&2&-2&-2\\
X.110&.&.&.&1&.&.&.&.&.&.&-3&.&4&2&2&.&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&1&.&.&.&.&.&.&-3&.&-4&-2&2&.&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&1&.&.&.&.&.&.&-3&.&-4&2&-2&.&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&1&.&.&.&.&.&.&-3&.&4&-2&-2&.&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&-1&-4&4&.&.&.&.&.&.&1&1&1&1&1&1&1&3&3&.&-3&-3&-3&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&4&4&5&5&3&3&1&1&2&2&2&2&5&5&3&2&3&3&3&3&2&2&3\\
3&2&2&2&2&2&1&1&2&2&.&.&1&.&.&1&.&.&4&4&3&3&3&3&3&3&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12j&12k&12l&12m&12n&12o&12p&12q&12r&13a&13b&14a&14b&14c&15a&16a
&16b&18a&18b&18c&18d&18e&18f&18g&18h&18i\\
\hline
2P&6_{18}&6_{18}&6_{16}&6_{20}&6_{20}&6_{12}&6_{9}&6_{24}&6_{24}
&13b&13a&7a&7a&7a&15a&8c&8c&9a&9b&9a&9a&9a&9a&9b&9b&9a\\
3P&4e&4f&4e&4b&4c&4g&4d&4f&4e&13a&13b&14a&14b&14c&5a&16a&16b&6_{2}
&6_{2}&6_{6}&6_{7}&6_{6}&6_{7}&6_{6}&6_{7}&6_{10}\\
5P&12j&12k&12l&12m&12n&12o&12p&12q&12r&13b&13a&14a&14b&14c&3a&16b
&16a&18a&18b&18e&18f&18c&18d&18g&18h&18i\\
7P&12j&12k&12l&12m&12n&12o&12p&12q&12r&13b&13a&2a&2b&2c&15a&16b
&16a&18a&18b&18c&18d&18e&18f&18g&18h&18i\\
11P&12j&12k&12l&12m&12n&12o&12p&12q&12r&13b&13a&14a&14b&14c&15a&16a
&16b&18a&18b&18e&18f&18c&18d&18g&18h&18i\\
13P&12j&12k&12l&12m&12n&12o&12p&12q&12r&1a&1a&14a&14b&14c&15a&16b
&16a&18a&18b&18c&18d&18e&18f&18g&18h&18i\\
\hline
X.88&4&4&-2&.&.&.&2&1&1&.&.&.&.&.&.&.&.&3&.&1&1&1&1&-2&-2&-1\\
X.89&3&-3&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-2&2&-2&2&1&-1&.\\
X.90&-3&3&.&-1&1&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.91&-3&3&.&1&-1&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&-2&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&-3&.&-1&-1&-1&-1&2&2&1\\
X.94&.&.&.&.&.&.&.&.&.&1&1&2&.&.&-2&.&.&4&-2&.&.&.&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&1&1&-2&.&.&-2&.&.&-4&2&.&.&.&.&.&.&.\\
X.96&-2&2&-2&.&.&.&.&-1&1&-C&-D&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&-2&2&-2&.&.&.&.&-1&1&-D&-C&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&1&.&.&.&.&.&-2&.&.&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.100&-3&-3&.&1&1&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-2&4&.&.&.&.&.&.&2\\
X.102&.&.&.&-2&2&.&.&.&.&.&.&1&1&-1&-1&.&.&-3&-3&1&-1&1&-1&1&-1&-1\\
X.103&.&.&.&2&-2&.&.&.&.&.&.&1&-1&1&-1&.&.&-3&-3&-1&1&-1&1&-1&1&-1\\
X.104&.&.&.&-2&-2&1&-2&.&.&.&.&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&2&2&1&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-1&-1&-1&-1&-1&-1\\
X.108&2&-2&2&2&-2&.&.&1&-1&.&.&.&.&.&.&.&.&3&.&1&-1&1&-1&-2&2&1\\
X.109&2&-2&2&-2&2&.&.&1&-1&.&.&.&.&.&.&.&.&3&.&-1&1&-1&1&2&-2&1\\
X.110&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&.&.&.&-3&-2&-2&-2&-2&1&1&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&.&.&.&3&-2&2&-2&2&1&-1&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&.&.&.&3&2&-2&2&-2&-1&1&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&-3&2&2&2&2&-1&-1&.\\
X.114&.&.&.&.&.&-1&.&.&.&.&.&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(\Fi_{23})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&3&1&3&3&1&2&2&2&2&2&2&4&4&1&1&2&2&2&1\\
3&2&3&.&.&1&.&.&.&.&.&.&1&1&.&.&1&1&1&1\\
5&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.\\
7&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1\\
11&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
13&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
\hline
&18j&18k&20a&20b&21a&22a&22b&22c&22d&22e&22f&24a&24b&26a&26b&30a
&30b&30c&42a\\
\hline
2P&9a&9c&10d&10d&21a&11a&11a&11b&11b&11b&11a&12a&12b&13a&13b&15a
&15a&15a&21a\\
3P&6_{9}&6_{8}&20a&20b&7a&22a&22b&22c&22d&22e&22f&8a&8b&26a&26b
&10b&10c&10a&14a\\
5P&18j&18k&4b&4c&21a&22a&22b&22c&22d&22e&22f&24a&24b&26b&26a&6_{3}
&6_{4}&6_{1}&42a\\
7P&18j&18k&20a&20b&3a&22c&22e&22a&22f&22b&22d&24a&24b&26b&26a&30a
&30b&30c&6_{1}\\
11P&18j&18k&20a&20b&21a&2a&2c&2a&2b&2c&2b&24a&24b&26b&26a&30a&30b
&30c&42a\\
13P&18j&18k&20a&20b&21a&22c&22e&22a&22f&22b&22d&24a&24b&2a&2a&30a
&30b&30c&42a\\
\hline
X.88&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.\\
X.92&.&.&.&.&.&1&1&1&1&1&1&.&.&-1&-1&.&.&.&.\\
X.93&1&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1\\
X.94&.&-2&.&.&-1&.&.&.&.&.&.&.&.&1&1&.&.&-2&-1\\
X.95&.&2&.&.&-1&.&.&.&.&.&.&.&.&-1&-1&.&.&2&1\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&D&C&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&C&D&.&.&.&.\\
X.98&.&.&-1&-1&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&1&.&.&.&.&.&.&1&-1&.&.&-1&-1&-1&1\\
X.100&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.101&2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.102&1&.&-1&1&-1&.&.&.&.&.&.&.&.&.&.&-1&1&1&1\\
X.103&1&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&1&-1&1&1\\
X.104&.&.&.&.&-1&.&.&.&.&.&.&1&1&.&.&.&.&.&-1\\
X.105&.&.&-1&1&.&-1&-1&-1&1&-1&1&.&.&.&.&-1&1&-1&.\\
X.106&.&.&1&-1&.&-1&1&-1&-1&1&-1&.&.&.&.&1&-1&-1&.\\
X.107&-1&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.&.&.\\
X.108&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&1&-1&1&-1&1&1&1&.&.&.&.&-1&-1&1&1\\
X.111&.&.&.&.&1&1&1&1&-1&1&-1&.&.&.&.&1&-1&-1&-1\\
X.112&.&.&.&.&1&1&-1&1&1&-1&1&.&.&.&.&-1&1&-1&-1\\
X.113&.&.&.&.&1&-1&-1&-1&-1&-1&-1&.&.&.&.&1&1&1&1\\
X.114&.&.&1&1&-1&1&-1&1&-1&-1&-1&-1&1&.&.&1&1&1&-1\\
\end{array}

==> (inline-1) <==
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&18&18&18&18&17&17&16&16&16&16&17&17&15&15&16&11&11&13&13&13&13
&12\\
3&4&4&4&4&4&4&2&2&2&2&1&1&2&2&1&2&2&1&1&1&1&1\\
5&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t
&2u\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t
&2u\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t
&2u\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&1\\
X.3&6&6&6&6&6&6&-2&-2&-2&-2&6&6&-2&-2&6&4&4&2&2&2&2&2\\
X.4&6&6&6&6&6&6&-2&-2&-2&-2&6&6&-2&-2&6&-4&-4&2&2&2&2&2\\
X.5&10&10&10&10&10&10&-6&-6&-6&-6&10&10&-6&-6&10&.&.&2&2&2&2&2\\
X.6&15&15&15&15&15&15&7&7&7&7&15&15&7&7&15&5&5&3&3&3&3&3\\
X.7&15&15&15&15&15&15&7&7&7&7&15&15&7&7&15&-5&-5&3&3&3&3&3\\
X.8&15&15&15&15&15&15&-1&-1&-1&-1&15&15&-1&-1&15&-5&-5&-1&-1&-1&-1
&-1\\
X.9&15&15&15&15&15&15&-1&-1&-1&-1&15&15&-1&-1&15&5&5&-1&-1&-1&-1&-1\\
X.10&16&-16&16&-16&16&-16&-8&8&-8&8&.&.&8&-8&.&4&-4&4&4&-4&-4&4\\
X.11&16&-16&16&-16&16&-16&-8&8&-8&8&.&.&8&-8&.&-4&4&4&4&-4&-4&4\\
X.12&16&-16&16&-16&-16&16&8&-8&8&-8&.&.&8&-8&.&-4&4&4&4&-4&-4&-4\\
X.13&16&-16&16&-16&-16&16&8&-8&8&-8&.&.&8&-8&.&4&-4&4&4&-4&-4&-4\\
X.14&20&20&20&20&20&20&4&4&4&4&20&20&4&4&20&.&.&-4&-4&-4&-4&-4\\
X.15&20&20&20&20&20&20&4&4&4&4&20&20&4&4&20&10&10&4&4&4&4&4\\
X.16&20&20&20&20&20&20&4&4&4&4&20&20&4&4&20&-10&-10&4&4&4&4&4\\
X.17&24&24&24&24&24&24&8&8&8&8&24&24&8&8&24&4&4&.&.&.&.&.\\
X.18&24&24&24&24&24&24&8&8&8&8&24&24&8&8&24&-4&-4&.&.&.&.&.\\
X.19&30&30&30&30&30&30&-10&-10&-10&-10&30&30&-10&-10&30&-10&-10&2&2
&2&2&2\\
X.20&30&30&30&30&30&30&-10&-10&-10&-10&30&30&-10&-10&30&10&10&2&2&2
&2&2\\
X.21&32&-32&-32&32&.&.&16&16&-16&-16&.&.&.&.&.&.&.&8&-8&8&-8&.\\
X.22&40&40&40&40&-40&-40&16&16&16&16&8&8&-16&-16&-8&10&10&4&4&4&4&-4\\
X.23&40&40&40&40&-40&-40&16&16&16&16&8&8&-16&-16&-8&-10&-10&4&4&4&4
&-4\\
X.24&40&40&40&40&-40&-40&-16&-16&-16&-16&8&8&16&16&-8&10&10&4&4&4&4
&-4\\
X.25&40&40&40&40&-40&-40&-16&-16&-16&-16&8&8&16&16&-8&-10&-10&4&4&4
&4&-4\\
X.26&60&60&60&60&60&60&-4&-4&-4&-4&60&60&-4&-4&60&-10&-10&4&4&4&4&4\\
X.27&60&60&60&60&60&60&-4&-4&-4&-4&60&60&-4&-4&60&10&10&4&4&4&4&4\\
X.28&60&60&60&60&60&60&12&12&12&12&60&60&12&12&60&.&.&4&4&4&4&4\\
X.29&64&64&64&64&64&64&.&.&.&.&64&64&.&.&64&-16&-16&.&.&.&.&.\\
X.30&64&64&64&64&64&64&.&.&.&.&64&64&.&.&64&16&16&.&.&.&.&.\\
X.31&80&80&-80&-80&.&.&-32&32&32&-32&16&-16&.&.&.&.&.&8&-8&-8&8&.\\
X.32&80&80&80&80&-80&-80&.&.&.&.&16&16&.&.&-16&20&20&8&8&8&8&-8\\
X.33&80&80&80&80&-80&-80&.&.&.&.&16&16&.&.&-16&-20&-20&8&8&8&8&-8\\
X.34&80&80&-80&-80&.&.&32&-32&-32&32&16&-16&.&.&.&.&.&8&-8&-8&8&.\\
X.35&80&80&80&80&80&80&-16&-16&-16&-16&80&80&-16&-16&80&.&.&.&.&.&.
&.\\
X.36&81&81&81&81&81&81&9&9&9&9&81&81&9&9&81&9&9&-3&-3&-3&-3&-3\\
X.37&81&81&81&81&81&81&9&9&9&9&81&81&9&9&81&-9&-9&-3&-3&-3&-3&-3\\
X.38&90&90&90&90&90&90&-6&-6&-6&-6&90&90&-6&-6&90&.&.&-6&-6&-6&-6&-6\\
X.39&96&-96&96&-96&-96&96&-16&16&-16&16&.&.&-16&16&.&16&-16&8&8&-8
&-8&-8\\
X.40&96&-96&96&-96&-96&96&-16&16&-16&16&.&.&-16&16&.&-16&16&8&8&-8
&-8&-8\\
X.41&96&-96&96&-96&96&-96&16&-16&16&-16&.&.&-16&16&.&-16&16&8&8&-8
&-8&8\\
X.42&96&-96&96&-96&96&-96&16&-16&16&-16&.&.&-16&16&.&16&-16&8&8&-8
&-8&8\\
X.43&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&.&.
&.\\
X.44&120&120&120&120&-120&-120&16&16&16&16&24&24&-16&-16&-24&-10&-10
&-4&-4&-4&-4&4\\
X.45&120&120&120&120&-120&-120&-16&-16&-16&-16&24&24&16&16&-24&-10
&-10&-4&-4&-4&-4&4\\
X.46&120&120&120&120&-120&-120&-16&-16&-16&-16&24&24&16&16&-24&10&10
&-4&-4&-4&-4&4\\
X.47&120&120&120&120&-120&-120&16&16&16&16&24&24&-16&-16&-24&10&10
&-4&-4&-4&-4&4\\
X.48&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&.&.
&.\\
X.49&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&.&.
&.\\
X.50&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&.&.
&.\\
X.51&135&135&135&135&135&135&-33&-33&-33&-33&7&7&-33&-33&7&15&15&3&3
&3&3&3\\
X.52&135&135&135&135&135&135&-33&-33&-33&-33&7&7&-33&-33&7&-15&-15&3
&3&3&3&3\\
X.53&135&135&135&135&135&135&39&39&39&39&7&7&39&39&7&15&15&15&15&15
&15&15\\
X.54&135&135&135&135&135&135&39&39&39&39&7&7&39&39&7&-15&-15&15&15
&15&15&15\\
X.55&160&-160&160&-160&160&-160&48&-48&48&-48&.&.&-48&48&.&.&.&8&8
&-8&-8&8\\
X.56&160&-160&160&-160&-160&160&-48&48&-48&48&.&.&-48&48&.&.&.&8&8
&-8&-8&-8\\
X.57&160&160&-160&-160&.&.&.&.&.&.&32&-32&.&.&.&.&.&16&-16&-16&16&.\\
X.58&160&-160&-160&160&.&.&-48&-48&48&48&.&.&.&.&.&.&.&8&-8&8&-8&.\\
X.59&160&-160&-160&160&.&.&-48&-48&48&48&.&.&.&.&.&.&.&8&-8&8&-8&.\\
X.60&192&-192&-192&192&.&.&-32&-32&32&32&.&.&.&.&.&.&.&16&-16&16&-16
&.\\
X.61&216&216&216&216&-216&-216&-48&-48&-48&-48&-8&-8&48&48&8&-6&-6
&12&12&12&12&-12\\
X.62&216&216&216&216&-216&-216&48&48&48&48&-8&-8&-48&-48&8&-6&-6&12
&12&12&12&-12\\
X.63&216&216&216&216&-216&-216&48&48&48&48&-8&-8&-48&-48&8&6&6&12&12
&12&12&-12\\
X.64&216&216&216&216&-216&-216&-48&-48&-48&-48&-8&-8&48&48&8&6&6&12
&12&12&12&-12\\
X.65&240&240&240&240&-240&-240&-32&-32&-32&-32&48&48&32&32&-48&-40
&-40&8&8&8&8&-8\\
X.66&240&240&-240&-240&.&.&32&-32&-32&32&48&-48&.&.&.&.&.&-8&8&8&-8
&.\\
X.67&240&240&-240&-240&.&.&-32&32&32&-32&48&-48&.&.&.&.&.&-8&8&8&-8
&.\\
X.68&240&240&240&240&-240&-240&32&32&32&32&48&48&-32&-32&-48&40&40&8
&8&8&8&-8\\
X.69&240&240&240&240&-240&-240&-32&-32&-32&-32&48&48&32&32&-48&40&40
&8&8&8&8&-8\\
X.70&240&-240&240&-240&-240&240&56&-56&56&-56&.&.&56&-56&.&20&-20&12
&12&-12&-12&-12\\
X.71&240&-240&240&-240&-240&240&56&-56&56&-56&.&.&56&-56&.&-20&20&12
&12&-12&-12&-12\\
X.72&240&-240&240&-240&-240&240&-8&8&-8&8&.&.&-8&8&.&20&-20&-4&-4&4
&4&4\\
X.73&240&-240&240&-240&-240&240&-8&8&-8&8&.&.&-8&8&.&-20&20&-4&-4&4
&4&4\\
X.74&240&-240&240&-240&240&-240&8&-8&8&-8&.&.&-8&8&.&20&-20&-4&-4&4
&4&-4\\
X.75&240&-240&240&-240&240&-240&8&-8&8&-8&.&.&-8&8&.&-20&20&-4&-4&4
&4&-4\\
X.76&240&240&240&240&240&240&48&48&48&48&-16&-16&48&48&-16&.&.&.&.&.
&.&.\\
X.77&240&-240&240&-240&240&-240&-56&56&-56&56&.&.&56&-56&.&-20&20&12
&12&-12&-12&12\\
X.78&240&240&240&240&-240&-240&32&32&32&32&48&48&-32&-32&-48&-40&-40
&8&8&8&8&-8\\
X.79&240&-240&240&-240&240&-240&-56&56&-56&56&.&.&56&-56&.&20&-20&12
&12&-12&-12&12\\
X.80&240&240&240&240&240&240&-48&-48&-48&-48&-16&-16&-48&-48&-16&.&.
&.&.&.&.&.\\
X.81&240&240&240&240&240&240&-48&-48&-48&-48&-16&-16&-48&-48&-16&.&.
&.&.&.&.&.\\
X.82&270&270&270&270&270&270&6&6&6&6&14&14&6&6&14&30&30&18&18&18&18
&18\\
X.83&270&270&270&270&270&270&6&6&6&6&14&14&6&6&14&-30&-30&18&18&18
&18&18\\
X.84&320&320&320&320&-320&-320&64&64&64&64&64&64&-64&-64&-64&.&.&.&.
&.&.&.\\
X.85&320&-320&320&-320&320&-320&-32&32&-32&32&.&.&32&-32&.&40&-40&16
&16&-16&-16&16\\
X.86&320&-320&320&-320&320&-320&-32&32&-32&32&.&.&32&-32&.&-40&40&16
&16&-16&-16&16\\
X.87&320&320&320&320&-320&-320&-64&-64&-64&-64&64&64&64&64&-64&.&.&.
&.&.&.&.\\
X.88&320&-320&320&-320&320&-320&-32&32&-32&32&.&.&32&-32&.&.&.&-16
&-16&16&16&-16\\
X.89&320&-320&320&-320&-320&320&32&-32&32&-32&.&.&32&-32&.&.&.&-16
&-16&16&16&16\\
X.90&320&-320&320&-320&-320&320&32&-32&32&-32&.&.&32&-32&.&-40&40&16
&16&-16&-16&-16\\
X.91&320&-320&320&-320&-320&320&32&-32&32&-32&.&.&32&-32&.&40&-40&16
&16&-16&-16&-16\\
X.92&320&-320&-320&320&.&.&32&32&-32&-32&.&.&.&.&.&.&.&-16&16&-16&16
&.\\
X.93&320&-320&-320&320&.&.&32&32&-32&-32&.&.&.&.&.&.&.&-16&16&-16&16
&.\\
X.94&320&320&-320&-320&.&.&64&-64&-64&64&64&-64&.&.&.&.&.&.&.&.&.&.\\
X.95&320&320&-320&-320&.&.&64&-64&-64&64&64&-64&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&13&10&8&9&6&12&11&11&12&11&11&11&11&11&11&10&10&10&10&10&10
&10&10\\
3&1&.&1&4&3&3&3&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&2v&2w&2x&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}\\
\hline
2P&1a&1a&1a&3a&3b&3c&2a&2b&2b&2a&2j&2j&2j&2k&2k&2j&2f&2j&2k&2g&2j
&2g&2b&2f\\
3P&2v&2w&2x&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}\\
5P&2v&2w&2x&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&1&1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1&-1&1&-1&1&-1&1\\
X.3&2&-2&.&-3&.&3&6&4&4&-2&.&-2&-2&.&.&.&2&-2&4&2&4&2&.&2\\
X.4&2&-2&.&-3&.&3&6&-4&-4&-2&.&-2&-2&.&.&.&2&-2&-4&2&-4&2&.&2\\
X.5&2&-6&.&1&4&-2&10&.&.&-6&.&-6&-6&.&.&.&2&-6&.&2&.&2&.&2\\
X.6&3&7&1&-3&3&.&15&5&5&7&1&7&7&1&1&1&-1&7&5&-1&5&-1&1&-1\\
X.7&3&7&-1&-3&3&.&15&-5&-5&7&-1&7&7&-1&-1&-1&-1&7&-5&-1&-5&-1&-1&-1\\
X.8&-1&-1&3&6&.&3&15&-5&-5&-1&3&-1&-1&3&3&3&3&-1&-5&3&-5&3&3&3\\
X.9&-1&-1&-3&6&.&3&15&5&5&-1&-3&-1&-1&-3&-3&-3&3&-1&5&3&5&3&-3&3\\
X.10&-4&.&.&-2&4&1&.&4&-4&.&-4&.&.&-4&4&4&4&.&.&.&.&.&.&-4\\
X.11&-4&.&.&-2&4&1&.&-4&4&.&4&.&.&4&-4&-4&4&.&.&.&.&.&.&-4\\
X.12&4&.&.&-2&4&1&.&4&-4&.&-4&.&.&4&-4&4&.&.&.&-4&.&4&.&.\\
X.13&4&.&.&-2&4&1&.&-4&4&.&4&.&.&-4&4&-4&.&.&.&-4&.&4&.&.\\
X.14&-4&4&.&-7&2&2&20&.&.&4&.&4&4&.&.&.&4&4&.&4&.&4&.&4\\
X.15&4&4&2&2&-1&5&20&10&10&4&2&4&4&2&2&2&.&4&10&.&10&.&2&.\\
X.16&4&4&-2&2&-1&5&20&-10&-10&4&-2&4&4&-2&-2&-2&.&4&-10&.&-10&.&-2&.\\
X.17&.&8&4&6&3&.&24&4&4&8&4&8&8&4&4&4&.&8&4&.&4&.&4&.\\
X.18&.&8&-4&6&3&.&24&-4&-4&8&-4&8&8&-4&-4&-4&.&8&-4&.&-4&.&-4&.\\
X.19&2&-10&2&3&3&3&30&-10&-10&-10&2&-10&-10&2&2&2&-2&-10&-10&-2&-10
&-2&2&-2\\
X.20&2&-10&-2&3&3&3&30&10&10&-10&-2&-10&-10&-2&-2&-2&-2&-10&10&-2&10
&-2&-2&-2\\
X.21&.&.&.&-4&8&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.22&-4&.&6&4&7&1&.&-10&-10&.&2&4&4&-2&-2&2&.&-4&2&.&-2&.&-6&.\\
X.23&-4&.&-6&4&7&1&.&10&10&.&-2&4&4&2&2&-2&.&-4&-2&.&2&.&6&.\\
X.24&-4&.&-2&4&7&1&.&-10&-10&.&-6&-4&-4&6&6&-6&.&4&2&.&-2&.&2&.\\
X.25&-4&.&2&4&7&1&.&10&10&.&6&-4&-4&-6&-6&6&.&4&-2&.&2&.&-2&.\\
X.26&4&-4&-2&6&-3&-3&60&-10&-10&-4&-2&-4&-4&-2&-2&-2&.&-4&-10&.&-10
&.&-2&.\\
X.27&4&-4&2&6&-3&-3&60&10&10&-4&2&-4&-4&2&2&2&.&-4&10&.&10&.&2&.\\
X.28&4&12&.&-3&.&-6&60&.&.&12&.&12&12&.&.&.&4&12&.&4&.&4&.&4\\
X.29&.&.&.&-8&-2&4&64&-16&-16&.&.&.&.&.&.&.&.&.&-16&.&-16&.&.&.\\
X.30&.&.&.&-8&-2&4&64&16&16&.&.&.&.&.&.&.&.&.&16&.&16&.&.&.\\
X.31&.&.&.&8&14&2&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.32&-8&.&4&8&-4&2&.&-20&-20&.&-4&.&.&4&4&-4&.&.&4&.&-4&.&-4&.\\
X.33&-8&.&-4&8&-4&2&.&20&20&.&4&.&.&-4&-4&4&.&.&-4&.&4&.&4&.\\
X.34&.&.&.&8&14&2&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.35&.&-16&.&-10&2&-4&80&.&.&-16&.&-16&-16&.&.&.&.&-16&.&.&.&.&.&.\\
X.36&-3&9&-3&.&.&.&81&9&9&9&-3&9&9&-3&-3&-3&-3&9&9&-3&9&-3&-3&-3\\
X.37&-3&9&3&.&.&.&81&-9&-9&9&3&9&9&3&3&3&-3&9&-9&-3&-9&-3&3&-3\\
X.38&-6&-6&.&9&.&.&90&.&.&-6&.&-6&-6&.&.&.&2&-6&.&2&.&2&.&2\\
X.39&8&.&.&6&.&3&.&-16&16&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.\\
X.40&8&.&.&6&.&3&.&16&-16&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.\\
X.41&-8&.&.&6&.&3&.&-16&16&.&.&.&.&.&.&.&8&.&.&.&.&.&.&-8\\
X.42&-8&.&.&6&.&3&.&16&-16&.&.&.&.&.&.&.&8&.&.&.&.&.&.&-8\\
X.43&.&-8&-8&3&6&.&8&.&.&8&8&.&.&8&8&8&-4&.&.&12&.&12&-8&-4\\
X.44&4&.&10&12&3&3&.&10&10&.&-2&4&4&2&2&-2&.&-4&-2&.&2&.&-10&.\\
X.45&4&.&2&12&3&3&.&10&10&.&-10&-4&-4&10&10&-10&.&4&-2&.&2&.&-2&.\\
X.46&4&.&-2&12&3&3&.&-10&-10&.&10&-4&-4&-10&-10&10&.&4&2&.&-2&.&2&.\\
X.47&4&.&-10&12&3&3&.&-10&-10&.&2&4&4&-2&-2&2&.&-4&2&.&-2&.&10&.\\
X.48&.&-8&8&3&6&.&8&.&.&8&-8&.&.&-8&-8&-8&12&.&.&-4&.&-4&8&12\\
X.49&.&-8&8&3&6&.&8&.&.&8&-8&.&.&-8&-8&-8&-4&.&.&12&.&12&8&-4\\
X.50&.&-8&-8&3&6&.&8&.&.&8&8&.&.&8&8&8&12&.&.&-4&.&-4&-8&12\\
X.51&3&-1&-5&.&9&.&-9&15&15&15&-5&-1&-1&-5&-5&-5&3&-1&-1&3&-1&3&-5&3\\
X.52&3&-1&5&.&9&.&-9&-15&-15&15&5&-1&-1&5&5&5&3&-1&1&3&1&3&5&3\\
X.53&15&7&7&.&9&.&-9&15&15&-9&7&-1&-1&7&7&7&3&-1&-1&3&-1&3&7&3\\
X.54&15&7&-7&.&9&.&-9&-15&-15&-9&-7&-1&-1&-7&-7&-7&3&-1&1&3&1&3&-7&3\\
X.55&-8&.&.&-2&16&-2&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&-8\\
X.56&8&.&.&-2&16&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&8&.&.\\
X.57&.&.&.&16&-8&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&-2&16&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&-2&16&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&12&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&-12&.&-2&.&9&.&.&6&6&.&10&4&4&-10&-10&10&.&-4&2&.&-2&.&2&.\\
X.62&-12&.&-10&.&9&.&.&6&6&.&2&-4&-4&-2&-2&2&.&4&2&.&-2&.&10&.\\
X.63&-12&.&10&.&9&.&.&-6&-6&.&-2&-4&-4&2&2&-2&.&4&-2&.&2&.&-10&.\\
X.64&-12&.&2&.&9&.&.&-6&-6&.&-10&4&4&10&10&-10&.&-4&-2&.&2&.&-2&.\\
X.65&-8&.&.&-12&.&3&.&40&40&.&.&-8&-8&.&.&.&.&8&-8&.&8&.&.&.\\
X.66&.&.&.&24&6&6&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&24&6&6&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.68&-8&.&.&-12&.&3&.&-40&-40&.&.&8&8&.&.&.&.&-8&8&.&-8&.&.&.\\
X.69&-8&.&.&-12&.&3&.&-40&-40&.&.&-8&-8&.&.&.&.&8&8&.&-8&.&.&.\\
X.70&12&.&.&6&12&.&.&-20&20&.&4&.&.&-4&4&-4&.&.&.&4&.&-4&.&.\\
X.71&12&.&.&6&12&.&.&20&-20&.&-4&.&.&4&-4&4&.&.&.&4&.&-4&.&.\\
X.72&-4&.&.&-12&.&3&.&-20&20&.&-12&.&.&12&-12&12&.&.&.&-12&.&12&.&.\\
X.73&-4&.&.&-12&.&3&.&20&-20&.&12&.&.&-12&12&-12&.&.&.&-12&.&12&.&.\\
X.74&4&.&.&-12&.&3&.&20&-20&.&12&.&.&12&-12&-12&12&.&.&.&.&.&.&-12\\
X.75&4&.&.&-12&.&3&.&-20&20&.&-12&.&.&-12&12&12&12&.&.&.&.&.&.&-12\\
X.76&.&-16&.&6&12&.&16&.&.&16&.&.&.&.&.&.&-8&.&.&-8&.&-8&.&-8\\
X.77&-12&.&.&6&12&.&.&-20&20&.&4&.&.&4&-4&-4&-4&.&.&.&.&.&.&4\\
X.78&-8&.&.&-12&.&3&.&40&40&.&.&8&8&.&.&.&.&-8&-8&.&8&.&.&.\\
X.79&-12&.&.&6&12&.&.&20&-20&.&-4&.&.&-4&4&4&-4&.&.&.&.&.&.&4\\
X.80&.&16&.&6&12&.&16&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&16&.&6&12&.&16&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&18&6&2&.&-9&.&-18&30&30&6&2&-2&-2&2&2&2&6&-2&-2&6&-2&6&2&6\\
X.83&18&6&-2&.&-9&.&-18&-30&-30&6&-2&-2&-2&-2&-2&-2&6&-2&2&6&2&6&-2
&6\\
X.84&.&.&.&-4&14&-4&.&.&.&.&.&16&16&.&.&.&.&-16&.&.&.&.&.&.\\
X.85&-16&.&.&-4&-4&5&.&40&-40&.&-8&.&.&-8&8&8&.&.&.&.&.&.&.&.\\
X.86&-16&.&.&-4&-4&5&.&-40&40&.&8&.&.&8&-8&-8&.&.&.&.&.&.&.&.\\
X.87&.&.&.&-4&14&-4&.&.&.&.&.&-16&-16&.&.&.&.&16&.&.&.&.&.&.\\
X.88&16&.&.&14&8&2&.&.&.&.&.&.&.&.&.&.&16&.&.&.&.&.&.&-16\\
X.89&-16&.&.&14&8&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-16&.&16&.&.\\
X.90&16&.&.&-4&-4&5&.&40&-40&.&-8&.&.&8&-8&8&.&.&.&.&.&.&.&.\\
X.91&16&.&.&-4&-4&5&.&-40&40&.&8&.&.&-8&8&-8&.&.&.&.&.&.&.&.\\
X.92&.&.&.&14&8&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&14&8&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&-4&14&-4&.&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&-4&14&-4&.&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&9&9&9&9&9&9&10&10&9&9&9&9&9&9&9&9&9&9&9&8&8&4&8&8&8\\
3&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.\\
\hline
&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}
&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}
&4_{38}&4_{39}&4_{40}&4_{41}&5a&6_{1}&6_{2}&6_{3}\\
\hline
2P&2k&2k&2r&2q&2l&2r&2l&2q&2n&2n&2q&2r&2q&2k&2j&2q&2q&2r&2q&2q&2j
&2q&2q&5a&3a&3a&3a\\
3P&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}
&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}
&4_{38}&4_{39}&4_{40}&4_{41}&5a&2d&2e&2e\\
5P&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}
&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}
&4_{38}&4_{39}&4_{40}&4_{41}&1a&6_{5}&6_{3}&6_{2}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&1&1&1&1&1&1\\
X.3&2&2&-2&-2&2&-2&2&-2&2&2&2&2&2&.&.&.&.&2&.&.&2&.&.&1&-3&-3&-3\\
X.4&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&-2&.&.&2&.&.&1&-3&-3&-3\\
X.5&2&2&.&.&2&.&2&.&2&2&.&.&.&.&.&-2&-2&.&-2&-2&2&-2&-2&.&1&1&1\\
X.6&3&3&3&3&-1&3&-1&3&3&3&-1&-1&-1&1&1&1&1&-1&1&1&3&1&1&.&-3&-3&-3\\
X.7&3&3&-3&-3&-1&-3&-1&-3&3&3&1&1&1&-1&-1&1&1&1&1&1&3&1&1&.&-3&-3
&-3\\
X.8&-1&-1&-1&-1&3&-1&3&-1&-1&-1&-1&-1&-1&3&3&-1&-1&-1&-1&-1&-1&-1
&-1&.&6&6&6\\
X.9&-1&-1&1&1&3&1&3&1&-1&-1&1&1&1&-3&-3&-1&-1&1&-1&-1&-1&-1&-1&.&6
&6&6\\
X.10&.&.&-2&-2&.&2&.&2&.&.&-2&-2&2&.&.&2&-2&2&2&-2&.&2&-2&1&-2&2&2\\
X.11&.&.&2&2&.&-2&.&-2&.&.&2&2&-2&.&.&2&-2&-2&2&-2&.&2&-2&1&-2&2&2\\
X.12&.&.&2&-2&.&-2&.&2&.&.&-2&2&2&.&.&-2&2&-2&-2&2&.&2&-2&1&2&-2&-2\\
X.13&.&.&-2&2&.&2&.&-2&.&.&2&-2&-2&.&.&-2&2&2&-2&2&.&2&-2&1&2&-2&-2\\
X.14&-4&-4&.&.&4&.&4&.&-4&-4&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&-7&-7&-7\\
X.15&4&4&2&2&.&2&.&2&4&4&2&2&2&2&2&.&.&2&.&.&4&.&.&.&2&2&2\\
X.16&4&4&-2&-2&.&-2&.&-2&4&4&-2&-2&-2&-2&-2&.&.&-2&.&.&4&.&.&.&2&2&2\\
X.17&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&-1&6&6&6\\
X.18&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&-1&6&6&6\\
X.19&2&2&4&4&-2&4&-2&4&2&2&.&.&.&2&2&.&.&.&.&.&2&.&.&.&3&3&3\\
X.20&2&2&-4&-4&-2&-4&-2&-4&2&2&.&.&.&-2&-2&.&.&.&.&.&2&.&.&.&3&3&3\\
X.21&.&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&-4&-4&.&4&4&.&.&.&2&.&.&.\\
X.22&-4&4&-4&4&.&-4&.&4&.&.&.&.&.&-2&2&2&2&.&2&2&.&-2&-2&.&-4&-4&-4\\
X.23&-4&4&4&-4&.&4&.&-4&.&.&.&.&.&2&-2&2&2&.&2&2&.&-2&-2&.&-4&-4&-4\\
X.24&-4&4&4&-4&.&4&.&-4&.&.&.&.&.&-2&2&-2&-2&.&-2&-2&.&2&2&.&-4&-4
&-4\\
X.25&-4&4&-4&4&.&-4&.&4&.&.&.&.&.&2&-2&-2&-2&.&-2&-2&.&2&2&.&-4&-4
&-4\\
X.26&4&4&2&2&.&2&.&2&4&4&2&2&2&-2&-2&.&.&2&.&.&4&.&.&.&6&6&6\\
X.27&4&4&-2&-2&.&-2&.&-2&4&4&-2&-2&-2&2&2&.&.&-2&.&.&4&.&.&.&6&6&6\\
X.28&4&4&.&.&4&.&4&.&4&4&.&.&.&.&.&.&.&.&.&.&4&.&.&.&-3&-3&-3\\
X.29&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-8&-8&-8\\
X.30&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-8&-8&-8\\
X.31&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&-4&4&.&4&-4&.&.&.&.&.&.&.\\
X.32&-8&8&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&-8&-8&-8\\
X.33&-8&8&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-8&-8&-8\\
X.34&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&.&.&.\\
X.35&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-10&-10&-10\\
X.36&-3&-3&3&3&-3&3&-3&3&-3&-3&-1&-1&-1&-3&-3&-1&-1&-1&-1&-1&-3&-1
&-1&1&.&.&.\\
X.37&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&1&1&3&3&-1&-1&1&-1&-1&-3&-1&-1
&1&.&.&.\\
X.38&-6&-6&.&.&2&.&2&.&-6&-6&.&.&.&.&.&2&2&.&2&2&-6&2&2&.&9&9&9\\
X.39&.&.&4&-4&.&-4&.&4&.&.&4&-4&-4&.&.&.&.&4&.&.&.&.&.&1&-6&6&6\\
X.40&.&.&-4&4&.&4&.&-4&.&.&-4&4&4&.&.&.&.&-4&.&.&.&.&.&1&-6&6&6\\
X.41&.&.&-4&-4&.&4&.&4&.&.&4&4&-4&.&.&.&.&-4&.&.&.&.&.&1&6&-6&-6\\
X.42&.&.&4&4&.&-4&.&-4&.&.&-4&-4&4&.&.&.&.&4&.&.&.&.&.&1&6&-6&-6\\
X.43&.&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3\\
X.44&4&-4&4&-4&.&4&.&-4&.&.&.&.&.&-6&6&-2&-2&.&-2&-2&.&2&2&.&-12&-12
&-12\\
X.45&4&-4&-4&4&.&-4&.&4&.&.&.&.&.&-6&6&2&2&.&2&2&.&-2&-2&.&-12&-12
&-12\\
X.46&4&-4&4&-4&.&4&.&-4&.&.&.&.&.&6&-6&2&2&.&2&2&.&-2&-2&.&-12&-12
&-12\\
X.47&4&-4&-4&4&.&-4&.&4&.&.&.&.&.&6&-6&-2&-2&.&-2&-2&.&2&2&.&-12&-12
&-12\\
X.48&.&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3\\
X.49&.&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3\\
X.50&.&.&.&.&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3\\
X.51&3&3&-3&-3&3&-3&3&-3&3&3&1&1&1&3&3&-3&-3&1&-3&-3&-5&-3&-3&.&.&.
&.\\
X.52&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-3&-3&-3&-3&-1&-3&-3&-5&-3&-3&.&.
&.&.\\
X.53&-1&-1&3&3&3&3&3&3&-1&-1&3&3&3&-1&-1&3&3&3&3&3&-1&3&3&.&.&.&.\\
X.54&-1&-1&-3&-3&3&-3&3&-3&-1&-1&-3&-3&-3&1&1&3&3&-3&3&3&-1&3&3&.&.
&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&-4&4&.&-4&4&.&-2&2&2\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&4&-4&.&-4&4&.&2&-2&-2\\
X.57&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&4&4&.&-4&-4&.&.&.&.&A&\bar{A}&A\\
X.59&.&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&4&4&.&-4&-4&.&.&.&.&\bar{A}&A
&\bar{A}\\
X.60&.&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.61&4&-4&.&.&.&.&.&.&.&.&4&-4&4&-2&2&-2&-2&-4&-2&-2&.&2&2&1&.&.&.\\
X.62&4&-4&.&.&.&.&.&.&.&.&-4&4&-4&-2&2&2&2&4&2&2&.&-2&-2&1&.&.&.\\
X.63&4&-4&.&.&.&.&.&.&.&.&4&-4&4&2&-2&2&2&-4&2&2&.&-2&-2&1&.&.&.\\
X.64&4&-4&.&.&.&.&.&.&.&.&-4&4&-4&2&-2&-2&-2&4&-2&-2&.&2&2&1&.&.&.\\
X.65&-8&8&-8&8&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12&12\\
X.66&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&-4&4&.&4&-4&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&.&.&.\\
X.68&-8&8&-8&8&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12&12\\
X.69&-8&8&8&-8&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12&12\\
X.70&.&.&-6&6&.&6&.&-6&.&.&-2&2&2&.&.&-2&2&-2&-2&2&.&2&-2&.&-6&6&6\\
X.71&.&.&6&-6&.&-6&.&6&.&.&2&-2&-2&.&.&-2&2&2&-2&2&.&2&-2&.&-6&6&6\\
X.72&.&.&-2&2&.&2&.&-2&.&.&2&-2&-2&.&.&2&-2&2&2&-2&.&-2&2&.&12&-12
&-12\\
X.73&.&.&2&-2&.&-2&.&2&.&.&-2&2&2&.&.&2&-2&-2&2&-2&.&-2&2&.&12&-12
&-12\\
X.74&.&.&-2&-2&.&2&.&2&.&.&-2&-2&2&.&.&-2&2&2&-2&2&.&-2&2&.&-12&12
&12\\
X.75&.&.&2&2&.&-2&.&-2&.&.&2&2&-2&.&.&-2&2&-2&-2&2&.&-2&2&.&-12&12
&12\\
X.76&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6\\
X.77&.&.&6&6&.&-6&.&-6&.&.&-2&-2&2&.&.&2&-2&2&2&-2&.&2&-2&.&6&-6&-6\\
X.78&-8&8&8&-8&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&12&12\\
X.79&.&.&-6&-6&.&6&.&6&.&.&2&2&-2&.&.&2&-2&-2&2&-2&.&2&-2&.&6&-6&-6\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6\\
X.82&2&2&.&.&6&.&6&.&2&2&4&4&4&2&2&.&.&4&.&.&-6&.&.&.&.&.&.\\
X.83&2&2&.&.&6&.&6&.&2&2&-4&-4&-4&-2&-2&.&.&-4&.&.&-6&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4\\
X.85&.&.&-4&-4&.&4&.&4&.&.&-4&-4&4&.&.&.&.&4&.&.&.&.&.&.&-4&4&4\\
X.86&.&.&4&4&.&-4&.&-4&.&.&4&4&-4&.&.&.&.&-4&.&.&.&.&.&.&-4&4&4\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&4\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&14&-14&-14\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-14&14&14\\
X.90&.&.&4&-4&.&-4&.&4&.&.&-4&4&4&.&.&.&.&-4&.&.&.&.&.&.&4&-4&-4\\
X.91&.&.&-4&4&.&4&.&-4&.&.&4&-4&-4&.&.&.&.&4&.&.&.&.&.&.&4&-4&-4\\
X.92&.&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&\bar{A}&A\\
X.93&.&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{A}&A
&\bar{A}\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&F&F&\bar{F}\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{F}&\bar{F}
&F\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&9&9&9&8&8&8&8&8&8&8&8&8&8&6&6&6&7&7&7&7&5&5\\
3&4&4&4&4&3&3&3&3&3&2&2&2&2&2&2&2&2&3&3&3&2&2&2&2&3&3\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}
&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}
&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}\\
\hline
2P&3a&3a&3a&3a&3b&3b&3b&3b&3b&3a&3a&3a&3a&3a&3a&3a&3a&3c&3c&3c&3b
&3b&3b&3b&3c&3c\\
3P&2a&2d&2c&2b&2a&2b&2c&2e&2d&2f&2l&2g&2l&2m&2m&2h&2i&2b&2c&2a&2f
&2h&2g&2i&2d&2e\\
5P&6_{4}&6_{1}&6_{6}&6_{7}&6_{8}&6_{9}&6_{10}&6_{11}&6_{12}&6_{13}
&6_{16}&6_{15}&6_{14}&6_{18}&6_{17}&6_{19}&6_{20}&6_{21}&6_{22}&6_{23}
&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.3&-3&-3&-3&-3&.&.&.&.&.&1&1&1&1&1&1&1&1&3&3&3&-2&-2&-2&-2&3&3\\
X.4&-3&-3&-3&-3&.&.&.&.&.&1&1&1&1&1&1&1&1&3&3&3&-2&-2&-2&-2&3&3\\
X.5&1&1&1&1&4&4&4&4&4&-3&-3&-3&-3&-3&-3&-3&-3&-2&-2&-2&.&.&.&.&-2
&-2\\
X.6&-3&-3&-3&-3&3&3&3&3&3&1&1&1&1&1&1&1&1&.&.&.&1&1&1&1&.&.\\
X.7&-3&-3&-3&-3&3&3&3&3&3&1&1&1&1&1&1&1&1&.&.&.&1&1&1&1&.&.\\
X.8&6&6&6&6&.&.&.&.&.&2&2&2&2&2&2&2&2&3&3&3&2&2&2&2&3&3\\
X.9&6&6&6&6&.&.&.&.&.&2&2&2&2&2&2&2&2&3&3&3&2&2&2&2&3&3\\
X.10&2&-2&2&-2&-4&4&-4&-4&4&-2&2&2&2&-2&-2&-2&2&1&-1&-1&-2&-2&2&2&1
&-1\\
X.11&2&-2&2&-2&-4&4&-4&-4&4&-2&2&2&2&-2&-2&-2&2&1&-1&-1&-2&-2&2&2&1
&-1\\
X.12&2&2&2&-2&-4&4&-4&4&-4&2&2&-2&2&-2&-2&2&-2&1&-1&-1&2&2&-2&-2&-1
&1\\
X.13&2&2&2&-2&-4&4&-4&4&-4&2&2&-2&2&-2&-2&2&-2&1&-1&-1&2&2&-2&-2&-1
&1\\
X.14&-7&-7&-7&-7&2&2&2&2&2&1&1&1&1&1&1&1&1&2&2&2&-2&-2&-2&-2&2&2\\
X.15&2&2&2&2&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&5&5&5&1&1&1&1&5
&5\\
X.16&2&2&2&2&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2&-2&-2&5&5&5&1&1&1&1&5
&5\\
X.17&6&6&6&6&3&3&3&3&3&2&2&2&2&2&2&2&2&.&.&.&-1&-1&-1&-1&.&.\\
X.18&6&6&6&6&3&3&3&3&3&2&2&2&2&2&2&2&2&.&.&.&-1&-1&-1&-1&.&.\\
X.19&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&-1&-1&-1&-1&3&3\\
X.20&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&3&3&-1&-1&-1&-1&3&3\\
X.21&4&.&-4&4&-8&-8&8&.&.&4&.&4&.&.&.&-4&-4&-2&2&-2&4&-4&4&-4&.&.\\
X.22&4&-4&4&4&7&7&7&-7&-7&4&-4&4&-4&-4&-4&4&4&1&1&1&1&1&1&1&-1&-1\\
X.23&4&-4&4&4&7&7&7&-7&-7&4&-4&4&-4&-4&-4&4&4&1&1&1&1&1&1&1&-1&-1\\
X.24&4&-4&4&4&7&7&7&-7&-7&-4&4&-4&4&4&4&-4&-4&1&1&1&-1&-1&-1&-1&-1
&-1\\
X.25&4&-4&4&4&7&7&7&-7&-7&-4&4&-4&4&4&4&-4&-4&1&1&1&-1&-1&-1&-1&-1
&-1\\
X.26&6&6&6&6&-3&-3&-3&-3&-3&2&2&2&2&2&2&2&2&-3&-3&-3&-1&-1&-1&-1&-3
&-3\\
X.27&6&6&6&6&-3&-3&-3&-3&-3&2&2&2&2&2&2&2&2&-3&-3&-3&-1&-1&-1&-1&-3
&-3\\
X.28&-3&-3&-3&-3&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-6&-6&-6&.&.&.&.
&-6&-6\\
X.29&-8&-8&-8&-8&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&4&4&4&.&.&.&.&4&4\\
X.30&-8&-8&-8&-8&-2&-2&-2&-2&-2&.&.&.&.&.&.&.&.&4&4&4&.&.&.&.&4&4\\
X.31&8&.&-8&-8&14&-14&-14&.&.&-8&.&8&.&.&.&8&-8&-2&-2&2&-2&2&2&-2&.
&.\\
X.32&8&-8&8&8&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&2&2&2&.&.&.&.&-2&-2\\
X.33&8&-8&8&8&-4&-4&-4&4&4&.&.&.&.&.&.&.&.&2&2&2&.&.&.&.&-2&-2\\
X.34&8&.&-8&-8&14&-14&-14&.&.&8&.&-8&.&.&.&-8&8&-2&-2&2&2&-2&-2&2&.
&.\\
X.35&-10&-10&-10&-10&2&2&2&2&2&2&2&2&2&2&2&2&2&-4&-4&-4&2&2&2&2&-4
&-4\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&9&9&9&9&.&.&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.\\
X.39&-6&-6&-6&6&.&.&.&.&.&2&2&-2&2&-2&-2&2&-2&3&-3&-3&-4&-4&4&4&-3&3\\
X.40&-6&-6&-6&6&.&.&.&.&.&2&2&-2&2&-2&-2&2&-2&3&-3&-3&-4&-4&4&4&-3&3\\
X.41&-6&6&-6&6&.&.&.&.&.&-2&2&2&2&-2&-2&-2&2&3&-3&-3&4&4&-4&-4&3&-3\\
X.42&-6&6&-6&6&.&.&.&.&.&-2&2&2&2&-2&-2&-2&2&3&-3&-3&4&4&-4&-4&3&-3\\
X.43&3&3&3&3&6&6&6&6&6&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.\\
X.44&12&-12&12&12&3&3&3&-3&-3&4&-4&4&-4&-4&-4&4&4&3&3&3&1&1&1&1&-3
&-3\\
X.45&12&-12&12&12&3&3&3&-3&-3&-4&4&-4&4&4&4&-4&-4&3&3&3&-1&-1&-1&-1
&-3&-3\\
X.46&12&-12&12&12&3&3&3&-3&-3&-4&4&-4&4&4&4&-4&-4&3&3&3&-1&-1&-1&-1
&-3&-3\\
X.47&12&-12&12&12&3&3&3&-3&-3&4&-4&4&-4&-4&-4&4&4&3&3&3&1&1&1&1&-3
&-3\\
X.48&3&3&3&3&6&6&6&6&6&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.\\
X.49&3&3&3&3&6&6&6&6&6&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.\\
X.50&3&3&3&3&6&6&6&6&6&3&3&3&3&3&3&3&3&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.\\
X.52&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.\\
X.53&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.\\
X.54&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.\\
X.55&2&-2&2&-2&-16&16&-16&-16&16&6&-6&-6&-6&6&6&6&-6&-2&2&2&.&.&.&.
&-2&2\\
X.56&2&2&2&-2&-16&16&-16&16&-16&-6&-6&6&-6&6&6&-6&6&-2&2&2&.&.&.&.&2
&-2\\
X.57&16&.&-16&-16&-8&8&8&.&.&.&.&.&.&.&.&.&.&-4&-4&4&.&.&.&.&.&.\\
X.58&2&\bar{A}&-2&2&-16&-16&16&.&.&-6&B&-6&\bar{B}&B&\bar{B}&6&6&2
&-2&2&.&.&.&.&.&.\\
X.59&2&A&-2&2&-16&-16&16&.&.&-6&\bar{B}&-6&B&\bar{B}&B&6&6&2&-2&2&.
&.&.&.&.&.\\
X.60&-12&.&12&-12&.&.&.&.&.&4&.&4&.&.&.&-4&-4&-6&6&-6&-8&8&-8&8&.&.\\
X.61&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.\\
X.62&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.\\
X.63&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3&.&.\\
X.64&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.\\
X.65&-12&12&-12&-12&.&.&.&.&.&4&-4&4&-4&-4&-4&4&4&3&3&3&-2&-2&-2&-2
&-3&-3\\
X.66&24&.&-24&-24&6&-6&-6&.&.&8&.&-8&.&.&.&-8&8&-6&-6&6&2&-2&-2&2&.
&.\\
X.67&24&.&-24&-24&6&-6&-6&.&.&-8&.&8&.&.&.&8&-8&-6&-6&6&-2&2&2&-2&.
&.\\
X.68&-12&12&-12&-12&.&.&.&.&.&-4&4&-4&4&4&4&-4&-4&3&3&3&2&2&2&2&-3
&-3\\
X.69&-12&12&-12&-12&.&.&.&.&.&4&-4&4&-4&-4&-4&4&4&3&3&3&-2&-2&-2&-2
&-3&-3\\
X.70&-6&-6&-6&6&-12&12&-12&12&-12&2&2&-2&2&-2&-2&2&-2&.&.&.&2&2&-2
&-2&.&.\\
X.71&-6&-6&-6&6&-12&12&-12&12&-12&2&2&-2&2&-2&-2&2&-2&.&.&.&2&2&-2
&-2&.&.\\
X.72&12&12&12&-12&.&.&.&.&.&4&4&-4&4&-4&-4&4&-4&3&-3&-3&4&4&-4&-4&-3
&3\\
X.73&12&12&12&-12&.&.&.&.&.&4&4&-4&4&-4&-4&4&-4&3&-3&-3&4&4&-4&-4&-3
&3\\
X.74&12&-12&12&-12&.&.&.&.&.&-4&4&4&4&-4&-4&-4&4&3&-3&-3&-4&-4&4&4&3
&-3\\
X.75&12&-12&12&-12&.&.&.&.&.&-4&4&4&4&-4&-4&-4&4&3&-3&-3&-4&-4&4&4&3
&-3\\
X.76&6&6&6&6&12&12&12&12&12&6&6&6&6&6&6&6&6&.&.&.&.&.&.&.&.&.\\
X.77&-6&6&-6&6&-12&12&-12&-12&12&-2&2&2&2&-2&-2&-2&2&.&.&.&-2&-2&2&2
&.&.\\
X.78&-12&12&-12&-12&.&.&.&.&.&-4&4&-4&4&4&4&-4&-4&3&3&3&2&2&2&2&-3
&-3\\
X.79&-6&6&-6&6&-12&12&-12&-12&12&-2&2&2&2&-2&-2&-2&2&.&.&.&-2&-2&2&2
&.&.\\
X.80&6&6&6&6&12&12&12&12&12&-6&-6&-6&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.
&.\\
X.81&6&6&6&6&12&12&12&12&12&-6&-6&-6&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.
&.\\
X.82&.&.&.&.&-9&-9&-9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.\\
X.83&.&.&.&.&-9&-9&-9&-9&-9&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&.&.\\
X.84&-4&4&-4&-4&14&14&14&-14&-14&4&-4&4&-4&-4&-4&4&4&-4&-4&-4&-2&-2
&-2&-2&4&4\\
X.85&4&-4&4&-4&4&-4&4&4&-4&4&-4&-4&-4&4&4&4&-4&5&-5&-5&-2&-2&2&2&5
&-5\\
X.86&4&-4&4&-4&4&-4&4&4&-4&4&-4&-4&-4&4&4&4&-4&5&-5&-5&-2&-2&2&2&5
&-5\\
X.87&-4&4&-4&-4&14&14&14&-14&-14&-4&4&-4&4&4&4&-4&-4&-4&-4&-4&2&2&2
&2&4&4\\
X.88&-14&14&-14&14&-8&8&-8&-8&8&-2&2&2&2&-2&-2&-2&2&2&-2&-2&4&4&-4
&-4&2&-2\\
X.89&-14&-14&-14&14&-8&8&-8&8&-8&2&2&-2&2&-2&-2&2&-2&2&-2&-2&-4&-4&4
&4&-2&2\\
X.90&4&4&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&4&-4&4&5&-5&-5&2&2&-2&-2&-5&5\\
X.91&4&4&4&-4&4&-4&4&-4&4&-4&-4&4&-4&4&4&-4&4&5&-5&-5&2&2&-2&-2&-5&5\\
X.92&-14&\bar{A}&14&-14&-8&-8&8&.&.&2&A&2&\bar{A}&A&\bar{A}&-2&-2&-2
&2&-2&-4&4&-4&4&.&.\\
X.93&-14&A&14&-14&-8&-8&8&.&.&2&\bar{A}&2&A&\bar{A}&A&-2&-2&-2&2&-2
&-4&4&-4&4&.&.\\
X.94&-4&\bar{F}&4&4&14&-14&-14&.&.&4&G&-4&\bar{G}&\bar{G}&G&-4&4&4&4
&-4&-2&2&2&-2&.&.\\
X.95&-4&F&4&4&14&-14&-14&.&.&4&\bar{G}&-4&G&G&\bar{G}&-4&4&4&4&-4&-2
&2&2&-2&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&6&6&6&6&7&5&5&5&5&5&5&5&5&6&6&6&6&4&4&5&5&5&7&7&7&7\\
3&1&1&2&2&2&2&1&2&2&2&2&2&2&2&2&1&1&1&1&2&2&1&1&1&1&1&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}
&6_{39}&6_{40}&6_{41}&6_{42}&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}
&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}&8a&8b&8c&8d\\
\hline
2P&3b&3b&3b&3b&3b&3b&3b&3c&3c&3c&3c&3c&3c&3c&3c&3c&3c&3c&3c&3c&3c
&3c&3b&3c&4_{1}&4_{1}&4_{4}&4_{20}\\
3P&2j&2k&2m&2o&2p&2l&2n&2f&2m&2l&2i&2m&2g&2l&2h&2q&2r&2s&2t&2o&2p
&2u&2x&2v&8a&8b&8c&8d\\
5P&6_{30}&6_{31}&6_{32}&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&6_{41}
&6_{43}&6_{40}&6_{38}&6_{42}&6_{39}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}
&6_{49}&6_{50}&6_{51}&6_{52}&6_{53}&8a&8b&8c&8d\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&-1&1&-1&-1&1&1\\
X.3&.&.&-2&-2&-2&-2&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&.&-1&.&.&2
&.\\
X.4&.&.&-2&2&2&-2&.&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&.&-1&.&.&2
&.\\
X.5&4&4&.&.&.&.&4&.&.&.&.&.&.&.&.&2&2&2&2&.&.&2&.&2&.&.&2&-2\\
X.6&3&3&1&-1&-1&1&3&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&2&2&.&1&.&1&1
&-1&1\\
X.7&3&3&1&1&1&1&3&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&-2&-2&.&-1&.&-1
&-1&-1&1\\
X.8&.&.&2&-2&-2&2&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&.&-1
&3&3&3&-1\\
X.9&.&.&2&2&2&2&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&-1
&-3&-3&3&-1\\
X.10&.&.&-2&-2&2&2&.&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&.&-1&.&.&.
&.\\
X.11&.&.&-2&2&-2&2&.&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&1&.&-1&.&.&.
&.\\
X.12&.&.&-2&2&-2&2&.&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&.&1&.&.&.
&.\\
X.13&.&.&-2&-2&2&2&.&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&.&1&.&.&.
&.\\
X.14&2&2&-2&.&.&-2&2&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&.&.&2&.&2&.&.&4
&.\\
X.15&-1&-1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&2&2&.&.\\
X.16&-1&-1&1&-1&-1&1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&1&1&-2&-2&.
&.\\
X.17&3&3&-1&1&1&-1&3&2&2&2&2&2&2&2&2&.&.&.&.&-2&-2&.&1&.&4&4&.&.\\
X.18&3&3&-1&-1&-1&-1&3&2&2&2&2&2&2&2&2&.&.&.&.&2&2&.&-1&.&-4&-4&.&.\\
X.19&3&3&-1&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&2&2&-2&.\\
X.20&3&3&-1&1&1&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&-1
&-2&-2&-2&.\\
X.21&.&.&.&.&.&.&.&-2&.&.&2&.&-2&.&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.\\
X.22&-1&-1&-1&1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&1&1&1&1&1&-1&3&-1&-2&2
&.&-2\\
X.23&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&1&1&1&-1&-1&-1&-3&-1
&2&-2&.&-2\\
X.24&-1&-1&1&1&1&1&1&-1&1&1&-1&1&-1&1&-1&1&1&1&1&1&1&-1&1&-1&2&-2&.
&2\\
X.25&-1&-1&1&-1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&-2
&2&.&2\\
X.26&-3&-3&-1&-1&-1&-1&-3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1
&1&-2&-2&.&.\\
X.27&-3&-3&-1&1&1&-1&-3&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&2
&2&.&.\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&.&.&-2&.&-2&.&.&4&.\\
X.29&-2&-2&.&2&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.\\
X.30&-2&-2&.&-2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.\\
X.31&-2&2&.&.&.&.&.&-2&.&.&-2&.&2&.&2&2&-2&-2&2&.&.&.&.&.&.&.&.&.\\
X.32&4&4&.&2&2&.&-4&.&.&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2&.&.&.&.\\
X.33&4&4&.&-2&-2&.&-4&.&.&.&.&.&.&.&.&2&2&2&2&-2&-2&-2&2&-2&.&.&.&.\\
X.34&-2&2&.&.&.&.&.&2&.&.&2&.&-2&.&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.\\
X.35&2&2&2&.&.&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-1\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-1\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
X.39&.&.&4&4&-4&-4&.&-1&1&-1&1&1&1&-1&-1&-1&-1&1&1&1&-1&1&.&-1&.&.&.
&.\\
X.40&.&.&4&-4&4&-4&.&-1&1&-1&1&1&1&-1&-1&-1&-1&1&1&-1&1&1&.&-1&.&.&.
&.\\
X.41&.&.&4&-4&4&-4&.&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&-1&1&-1&.&1&.&.&.
&.\\
X.42&.&.&4&4&-4&-4&.&1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&.&1&.&.&.
&.\\
X.43&-2&-2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.44&3&3&-1&-1&-1&-1&-3&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&1&1&1
&-2&2&.&2\\
X.45&3&3&1&-1&-1&1&-3&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&2
&-2&.&-2\\
X.46&3&3&1&1&1&1&-3&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&1&1&1&1&-2&2&.
&-2\\
X.47&3&3&-1&1&1&-1&-3&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&1&-1&1&2
&-2&.&2\\
X.48&-2&-2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.49&-2&-2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.50&-2&-2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.51&1&1&3&3&3&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&-1&-1&-1&1\\
X.52&1&1&3&-3&-3&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&1&1&-1&1\\
X.53&1&1&3&3&3&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&-1&-1&-1&-1\\
X.54&1&1&3&-3&-3&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&1&1&-1&-1\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&2&.&-2&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&-2&.&2&.&.&.&.\\
X.57&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&B&B&.&\bar{B}&.&\bar{B}&.&2&-2&2&-2&.&.&.&.&.&.
&.&.&.\\
X.59&.&.&.&.&.&.&.&.&\bar{B}&\bar{B}&.&B&.&B&.&2&-2&2&-2&.&.&.&.&.&.
&.&.&.\\
X.60&.&.&.&.&.&.&.&-2&.&.&2&.&-2&.&2&-2&2&-2&2&.&.&.&.&.&.&.&.&.\\
X.61&1&1&3&-3&-3&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&2&-2&.&-2\\
X.62&1&1&-3&-3&-3&-3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-2&2&.&2\\
X.63&1&1&-3&3&3&-3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&2&-2&.&2\\
X.64&1&1&3&3&3&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-2&2&.&-2\\
X.65&.&.&2&2&2&2&.&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&1&.&1&.&.&.
&.\\
X.66&6&-6&.&.&.&.&.&2&.&.&2&.&-2&.&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.\\
X.67&6&-6&.&.&.&.&.&-2&.&.&-2&.&2&.&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.\\
X.68&.&.&-2&-2&-2&-2&.&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&1&1&1&.&1&.&.
&.&.\\
X.69&.&.&2&-2&-2&2&.&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&-1&1&1&1&.&1&.&.&.
&.\\
X.70&.&.&-2&2&-2&2&.&2&-2&2&-2&-2&-2&2&2&.&.&.&.&2&-2&.&.&.&.&.&.&.\\
X.71&.&.&-2&-2&2&2&.&2&-2&2&-2&-2&-2&2&2&.&.&.&.&-2&2&.&.&.&.&.&.&.\\
X.72&.&.&-4&-4&4&4&.&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&1&1&.&-1&.&.&.
&.\\
X.73&.&.&-4&4&-4&4&.&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&1&-1&1&.&-1&.&.&.
&.\\
X.74&.&.&-4&-4&4&4&.&-1&-1&1&1&-1&1&1&-1&-1&-1&1&1&-1&1&-1&.&1&.&.&.
&.\\
X.75&.&.&-4&4&-4&4&.&-1&-1&1&1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&.&1&.&.&.
&.\\
X.76&-4&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&-2&-2&2&2&.&-2&-2&2&2&-2&2&2&-2&.&.&.&.&-2&2&.&.&.&.&.&.&.\\
X.78&.&.&-2&2&2&-2&.&-1&1&1&-1&1&-1&1&-1&-1&-1&-1&-1&-1&-1&1&.&1&.&.
&.&.\\
X.79&.&.&-2&2&-2&2&.&-2&-2&2&2&-2&2&2&-2&.&.&.&.&2&-2&.&.&.&.&.&.&.\\
X.80&-4&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&-4&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&-1&-1&-3&-3&-3&-3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-2&-2
&-2&.\\
X.83&-1&-1&-3&3&3&-3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&2&2&-2&.\\
X.84&-2&-2&2&.&.&2&2&-2&2&2&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&-2&-2&2&2&.&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&1&.&-1&.&.&.
&.\\
X.86&.&.&-2&2&-2&2&.&1&1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&1&.&-1&.&.&.
&.\\
X.87&-2&-2&-2&.&.&-2&2&2&-2&-2&2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&4&.&.&-4&.&-2&-2&2&2&-2&2&2&-2&2&2&-2&-2&.&.&2&.&-2&.&.&.&.\\
X.89&.&.&4&.&.&-4&.&2&-2&2&-2&-2&-2&2&2&2&2&-2&-2&.&.&-2&.&2&.&.&.&.\\
X.90&.&.&-2&2&-2&2&.&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&-1&1&-1&.&1&.&.&.
&.\\
X.91&.&.&-2&-2&2&2&.&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&1&-1&-1&.&1&.&.&.
&.\\
X.92&.&.&.&.&.&.&.&2&.&.&-2&.&2&.&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&2&.&.&-2&.&2&.&-2&2&-2&2&-2&.&.&.&.&.&.&.&.&.\\
X.94&-2&2&.&.&.&.&.&-2&\bar{B}&B&-2&B&2&\bar{B}&2&.&.&.&.&.&.&.&.&.
&.&.&.&.\\
X.95&-2&2&.&.&.&.&.&-2&B&\bar{B}&-2&\bar{B}&2&B&2&.&.&.&.&.&.&.&.&.
&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&6&6&6&6&6&6&6&3&4&4&4&3&3&3&3&7&7&5&6&6&6&6&6&6\\
3&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&2&2&3&2&2&2&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\
\hline
&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&9a&10a&10b&10c&10d&10e&10f&10g
&12_{1}&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}\\
\hline
2P&4_{20}&4_{20}&4_{20}&4_{11}&4_{11}&4_{16}&4_{19}&4_{27}&4_{27}
&4_{16}&9a&5a&5a&5a&5a&5a&5a&5a&6_{8}&6_{8}&6_{4}&6_{9}&6_{9}&6_{8}
&6_{30}&6_{30}&6_{30}\\
3P&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&3a&10a&10b&10c&10d&10e&10f&10g
&4_{1}&4_{1}&4_{1}&4_{3}&4_{2}&4_{1}&4_{5}&4_{6}&4_{7}\\
5P&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&9a&2b&2a&2c&2o&2d&2p&2e&12_{1}
&12_{2}&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&1&-1&1&-1&1&1&1&1&-1&-1&1&-1&1
&1\\
X.3&-2&.&2&.&.&.&2&.&.&.&.&1&1&1&-1&1&-1&1&.&.&-3&-2&-2&.&.&-2&-2\\
X.4&2&.&-2&.&.&.&-2&.&.&.&.&1&1&1&1&1&1&1&.&.&-3&2&2&.&.&-2&-2\\
X.5&.&-2&.&.&.&.&.&-2&-2&.&1&.&.&.&.&.&.&.&4&4&1&.&.&4&.&.&.\\
X.6&3&1&-1&-1&-1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&3&3&-3&-1&-1&3&1&1&1\\
X.7&-3&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&3&3&-3&1&1&3&-1&1&1\\
X.8&-1&-1&-1&1&1&1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&6&-2&-2&.&.&2&2\\
X.9&1&-1&1&-1&-1&-1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&6&2&2&.&.&2&2\\
X.10&.&.&.&.&.&2&.&.&.&-2&1&1&-1&-1&-1&1&1&-1&.&.&.&2&-2&.&2&.&.\\
X.11&.&.&.&.&.&-2&.&.&.&2&1&1&-1&-1&1&1&-1&-1&.&.&.&-2&2&.&-2&.&.\\
X.12&.&.&.&-2&2&.&.&.&.&.&1&1&-1&-1&1&-1&-1&1&.&.&.&2&-2&.&2&.&.\\
X.13&.&.&.&2&-2&.&.&.&.&.&1&1&-1&-1&-1&-1&1&1&.&.&.&-2&2&.&-2&.&.\\
X.14&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&2&2&-7&.&.&2&.&-2&-2\\
X.15&2&.&2&.&.&.&2&.&.&.&-1&.&.&.&.&.&.&.&-1&-1&2&1&1&-1&-1&1&1\\
X.16&-2&.&-2&.&.&.&-2&.&.&.&-1&.&.&.&.&.&.&.&-1&-1&2&-1&-1&-1&1&1&1\\
X.17&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&3&3&6&1&1&3&1&-1&-1\\
X.18&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&-1&1&-1&3&3&6&-1&-1&3&-1&-1&-1\\
X.19&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-1&-1&3&-1&-1&-1\\
X.20&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&1&1&3&1&-1&-1\\
X.21&.&.&.&.&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.22&.&2&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&3&3&.&-1&-1&-3&-1&1&1\\
X.23&.&2&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&3&3&.&1&1&-3&1&1&1\\
X.24&.&-2&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&3&3&.&-1&-1&-3&-3&-1&-1\\
X.25&.&-2&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&3&3&.&1&1&-3&3&-1&-1\\
X.26&2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-3&-3&6&-1&-1&-3&1&-1&-1\\
X.27&-2&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-3&-3&6&1&1&-3&-1&-1&-1\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.\\
X.29&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-1&-1&-1&-1&-1&-2&-2&-8&2&2&-2&.&.
&.\\
X.30&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-1&1&-1&1&-1&-2&-2&-8&-2&-2&-2&.&.
&.\\
X.31&.&.&.&.&.&.&.&-2&2&.&2&.&.&.&.&.&.&.&6&-6&.&.&.&.&.&-2&2\\
X.32&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&-2&-2&.&2&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&2&2&.&-2&.&.\\
X.34&.&.&.&.&.&.&.&2&-2&.&2&.&.&.&.&.&.&.&6&-6&.&.&.&.&.&2&-2\\
X.35&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&2&2&-10&.&.&2&.&2&2\\
X.36&3&-1&-1&1&1&1&-1&-1&-1&1&.&1&1&1&-1&1&-1&1&.&.&.&.&.&.&.&.&.\\
X.37&-3&-1&1&-1&-1&-1&1&-1&-1&-1&.&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.\\
X.38&.&2&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&9&.&.&.&.&.&.\\
X.39&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&-1&-1&1&.&.&.&4&-4&.&.&.&.\\
X.40&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-1&-1&1&1&.&.&.&-4&4&.&.&.&.\\
X.41&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-1&1&1&-1&.&.&.&4&-4&.&.&.&.\\
X.42&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&1&-1&-1&.&.&.&-4&4&.&.&.&.\\
X.43&.&.&.&2&2&-2&.&.&.&-2&.&.&.&.&.&.&.&.&2&2&-1&.&.&2&2&.&.\\
X.44&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&1&1&-3&1&1&1\\
X.45&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&1&1&-3&-1&-1&-1\\
X.46&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&-1&-1&-3&1&-1&-1\\
X.47&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&-1&-1&-3&-1&1&1\\
X.48&.&.&.&2&2&-2&.&.&.&-2&.&.&.&.&.&.&.&.&2&2&-1&.&.&2&-2&.&.\\
X.49&.&.&.&-2&-2&2&.&.&.&2&.&.&.&.&.&.&.&.&2&2&-1&.&.&2&-2&.&.\\
X.50&.&.&.&-2&-2&2&.&.&.&2&.&.&.&.&.&.&.&.&2&2&-1&.&.&2&2&.&.\\
X.51&1&1&-3&-1&-1&-1&1&1&1&-1&.&.&.&.&.&.&.&.&-3&-3&.&3&3&-3&1&-1&-1\\
X.52&-1&1&3&1&1&1&-1&1&1&1&.&.&.&.&.&.&.&.&-3&-3&.&-3&-3&-3&-1&-1&-1\\
X.53&-1&-1&-1&1&1&1&-1&-1&-1&1&.&.&.&.&.&.&.&.&-3&-3&.&3&3&-3&1&-1
&-1\\
X.54&1&-1&1&-1&-1&-1&1&-1&-1&-1&.&.&.&.&.&.&.&.&-3&-3&.&-3&-3&-3&-1
&-1&-1\\
X.55&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&2&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-3&-3&.&3&3&3&1&1&1\\
X.62&.&-2&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-3&-3&.&3&3&3&-1&-1&-1\\
X.63&.&-2&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&1&-1&-3&-3&.&-3&-3&3&1&-1&-1\\
X.64&.&2&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&1&-1&-3&-3&.&-3&-3&3&-1&1&1\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&-2&-2\\
X.66&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&6&-6&.&.&.&.&.&2&-2\\
X.67&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&6&-6&.&.&.&.&.&-2&2\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&.&2&2\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&.&-2&-2\\
X.70&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&-2&.&.\\
X.71&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&2&.&.\\
X.72&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.73&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.74&.&.&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.\\
X.75&.&.&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-2&.&.&4&.&.&.\\
X.77&.&.&.&.&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&-2&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&.&2&2\\
X.79&.&.&.&.&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&2&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-2&.&.&4&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&-2&.&.&4&.&.&.\\
X.82&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&-3&-3&3&-1&1&1\\
X.83&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&.&3&3&3&1&1&1\\
X.84&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&6&6&.&.&.&-6&.&-2&-2\\
X.85&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&2&-2&.&-2&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&-2&2&.&2&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&6&6&.&.&.&-6&.&2&2\\
X.88&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&2&-2&.&-2&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&-2&2&.&2&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&6&-6&.&.&.&.&.&-2&2\\
X.95&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&6&-6&.&.&.&.&.&-2&2\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&4&4&5&5&5&5&5&5&5&5&5&5&5&5&5&4&4&4\\
3&1&1&1&2&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}
&12_{18}&12_{19}&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}&12_{25}&12_{26}
&12_{27}&12_{28}&12_{29}&12_{30}\\
\hline
2P&6_{31}&6_{31}&6_{30}&6_{21}&6_{21}&6_{13}&6_{30}&6_{14}&6_{31}
&6_{14}&6_{15}&6_{30}&6_{4}&6_{16}&6_{16}&6_{9}&6_{15}&6_{13}&6_{46}
&6_{45}&6_{46}\\
3P&4_{8}&4_{9}&4_{10}&4_{2}&4_{3}&4_{11}&4_{12}&4_{23}&4_{13}
&4_{25}&4_{14}&4_{15}&4_{4}&4_{25}&4_{23}&4_{17}&4_{16}&4_{18}&4_{21}
&4_{22}&4_{24}\\
5P&12_{10}&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{24}
&12_{18}&12_{23}&12_{20}&12_{21}&12_{22}&12_{19}&12_{17}&12_{25}&12_{26}
&12_{27}&12_{28}&12_{29}&12_{30}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&-1&1&1&1&-1&1&1&-1&1&1&1&-1&1&1&-1&-1&-1\\
X.3&.&.&.&1&1&-1&-2&-1&-2&-1&-1&-2&1&-1&-1&.&-1&-1&1&1&1\\
X.4&.&.&.&-1&-1&-1&-2&-1&2&-1&-1&2&1&-1&-1&.&-1&-1&-1&-1&-1\\
X.5&.&.&.&.&.&-1&.&-1&.&-1&-1&.&-3&-1&-1&.&-1&-1&.&.&.\\
X.6&1&1&1&2&2&-1&1&-1&-1&-1&-1&-1&1&-1&-1&1&-1&-1&.&.&.\\
X.7&-1&-1&-1&-2&-2&-1&1&-1&1&-1&-1&1&1&-1&-1&-1&-1&-1&.&.&.\\
X.8&.&.&.&1&1&.&2&.&-2&.&.&-2&2&.&.&.&.&.&-1&-1&-1\\
X.9&.&.&.&-1&-1&.&2&.&2&.&.&2&2&.&.&.&.&.&1&1&1\\
X.10&2&-2&-2&1&-1&-2&.&.&.&.&.&.&.&.&.&.&.&2&1&1&-1\\
X.11&-2&2&2&-1&1&-2&.&.&.&.&.&.&.&.&.&.&.&2&-1&-1&1\\
X.12&-2&2&-2&1&-1&.&.&.&.&.&2&.&.&.&.&.&-2&.&-1&1&1\\
X.13&2&-2&2&-1&1&.&.&.&.&.&2&.&.&.&.&.&-2&.&1&-1&-1\\
X.14&.&.&.&.&.&1&-2&1&.&1&1&.&1&1&1&.&1&1&.&.&.\\
X.15&-1&-1&-1&1&1&.&1&.&1&.&.&1&-2&.&.&-1&.&.&-1&-1&-1\\
X.16&1&1&1&-1&-1&.&1&.&-1&.&.&-1&-2&.&.&1&.&.&1&1&1\\
X.17&1&1&1&-2&-2&.&-1&.&1&.&.&1&2&.&.&1&.&.&.&.&.\\
X.18&-1&-1&-1&2&2&.&-1&.&-1&.&.&-1&2&.&.&-1&.&.&.&.&.\\
X.19&-1&-1&-1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&1&1&1&1\\
X.20&1&1&1&1&1&1&-1&1&1&1&1&1&-1&1&1&1&1&1&-1&-1&-1\\
X.21&.&.&.&.&.&.&.&-2&.&2&.&.&.&2&-2&.&.&.&.&.&.\\
X.22&1&1&-1&-1&-1&.&-1&.&-1&.&.&1&.&.&.&-3&.&.&-1&1&-1\\
X.23&-1&-1&1&1&1&.&-1&.&1&.&.&-1&.&.&.&3&.&.&1&-1&1\\
X.24&3&3&-3&-1&-1&.&1&.&-1&.&.&1&.&.&.&-1&.&.&1&-1&1\\
X.25&-3&-3&3&1&1&.&1&.&1&.&.&-1&.&.&.&1&.&.&-1&1&-1\\
X.26&1&1&1&-1&-1&.&-1&.&-1&.&.&-1&2&.&.&1&.&.&-1&-1&-1\\
X.27&-1&-1&-1&1&1&.&-1&.&1&.&.&1&2&.&.&-1&.&.&1&1&1\\
X.28&.&.&.&.&.&1&.&1&.&1&1&.&-3&1&1&.&1&1&.&.&.\\
X.29&.&.&.&2&2&.&.&.&2&.&.&2&.&.&.&.&.&.&.&.&.\\
X.30&.&.&.&-2&-2&.&.&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.31&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.32&-2&-2&2&-2&-2&.&.&.&-2&.&.&2&.&.&.&2&.&.&.&.&.\\
X.33&2&2&-2&2&2&.&.&.&2&.&.&-2&.&.&.&-2&.&.&.&.&.\\
X.34&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.35&.&.&.&.&.&.&2&.&.&.&.&.&2&.&.&.&.&.&.&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&.&.&.&.&.&-1&.&-1&.&-1&-1&.&-3&-1&-1&.&-1&-1&.&.&.\\
X.39&.&.&.&-1&1&.&.&.&.&.&-2&.&.&.&.&.&2&.&1&-1&-1\\
X.40&.&.&.&1&-1&.&.&.&.&.&-2&.&.&.&.&.&2&.&-1&1&1\\
X.41&.&.&.&-1&1&2&.&.&.&.&.&.&.&.&.&.&.&-2&-1&-1&1\\
X.42&.&.&.&1&-1&2&.&.&.&.&.&.&.&.&.&.&.&-2&1&1&-1\\
X.43&2&2&2&.&.&-1&.&-1&.&-1&3&.&-1&-1&-1&-2&3&-1&.&.&.\\
X.44&-1&-1&1&1&1&.&-1&.&1&.&.&-1&.&.&.&-1&.&.&1&-1&1\\
X.45&1&1&-1&1&1&.&1&.&1&.&.&-1&.&.&.&1&.&.&-1&1&-1\\
X.46&-1&-1&1&-1&-1&.&1&.&-1&.&.&1&.&.&.&-1&.&.&1&-1&1\\
X.47&1&1&-1&-1&-1&.&-1&.&-1&.&.&1&.&.&.&1&.&.&-1&1&-1\\
X.48&-2&-2&-2&.&.&3&.&-1&.&-1&-1&.&-1&-1&-1&2&-1&3&.&.&.\\
X.49&-2&-2&-2&.&.&-1&.&-1&.&-1&3&.&-1&-1&-1&2&3&-1&.&.&.\\
X.50&2&2&2&.&.&3&.&-1&.&-1&-1&.&-1&-1&-1&-2&-1&3&.&.&.\\
X.51&1&1&1&.&.&.&-1&.&-1&.&.&-1&.&.&.&1&.&.&.&.&.\\
X.52&-1&-1&-1&.&.&.&-1&.&1&.&.&1&.&.&.&-1&.&.&.&.&.\\
X.53&1&1&1&.&.&.&-1&.&-1&.&.&-1&.&.&.&1&.&.&.&.&.\\
X.54&-1&-1&-1&.&.&.&-1&.&1&.&.&1&.&.&.&-1&.&.&.&.&.\\
X.55&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&2&.&.&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&C&.&-C&.&.&.&-\bar{C}&\bar{C}&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&\bar{C}&.&-\bar{C}&.&.&.&-C&C&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&.&2&.&-2&.&.&.&-2&2&.&.&.&.&.&.\\
X.61&-1&-1&1&.&.&.&-1&.&-1&.&.&1&.&.&.&-1&.&.&.&.&.\\
X.62&1&1&-1&.&.&.&1&.&-1&.&.&1&.&.&.&1&.&.&.&.&.\\
X.63&-1&-1&1&.&.&.&1&.&1&.&.&-1&.&.&.&-1&.&.&.&.&.\\
X.64&1&1&-1&.&.&.&-1&.&1&.&.&-1&.&.&.&1&.&.&.&.&.\\
X.65&.&.&.&1&1&.&2&.&-2&.&.&2&.&.&.&.&.&.&1&-1&1\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&-1&-1&.&-2&.&2&.&.&-2&.&.&.&.&.&.&1&-1&1\\
X.69&.&.&.&-1&-1&.&2&.&2&.&.&-2&.&.&.&.&.&.&-1&1&-1\\
X.70&2&-2&2&-2&2&.&.&.&.&.&-2&.&.&.&.&.&2&.&.&.&.\\
X.71&-2&2&-2&2&-2&.&.&.&.&.&-2&.&.&.&.&.&2&.&.&.&.\\
X.72&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1\\
X.73&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1\\
X.74&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1\\
X.75&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1\\
X.76&.&.&.&.&.&-2&.&2&.&2&-2&.&-2&2&2&.&-2&-2&.&.&.\\
X.77&-2&2&2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.78&.&.&.&1&1&.&-2&.&-2&.&.&2&.&.&.&.&.&.&-1&1&-1\\
X.79&2&-2&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.\\
X.82&-1&-1&-1&.&.&.&1&.&1&.&.&1&.&.&.&-1&.&.&.&.&.\\
X.83&1&1&1&.&.&.&1&.&-1&.&.&-1&.&.&.&1&.&.&.&.&.\\
X.84&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&-2&2&2&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1\\
X.86&2&-2&-2&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1\\
X.87&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&-2&.&.&.&.\\
X.90&2&-2&2&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1\\
X.91&-2&2&-2&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1\\
X.92&.&.&.&.&.&.&.&-C&.&C&.&.&.&\bar{C}&-\bar{C}&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&-\bar{C}&.&\bar{C}&.&.&.&C&-C&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrr}
2&4&5&5&3&3&3&3&3&3&3&3&3&4&4\\
3&1&.&.&2&2&2&2&2&2&2&.&.&1&1\\
5&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
\hline
&12_{31}&16a&16b&18a&18b&18c&18d&18e&18f&18g&20a&20b&24a&24b\\
\hline
2P&6_{45}&8c&8c&9a&9a&9a&9a&9a&9a&9a&10a&10a&12_{1}&12_{2}\\
3P&4_{26}&16a&16b&6_{2}&6_{1}&6_{3}&6_{6}&6_{5}&6_{7}&6_{4}&20a
&20b&8a&8b\\
5P&12_{31}&16b&16a&18c&18e&18a&18d&18b&18f&18g&4_{2}&4_{3}&24a&24b\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1\\
X.3&1&.&.&.&.&.&.&.&.&.&-1&-1&.&.\\
X.4&-1&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.5&.&.&.&1&1&1&1&1&1&1&.&.&.&.\\
X.6&.&-1&-1&.&.&.&.&.&.&.&.&.&1&1\\
X.7&.&1&1&.&.&.&.&.&.&.&.&.&-1&-1\\
X.8&-1&1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.9&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.10&-1&.&.&-1&1&-1&-1&1&1&-1&-1&1&.&.\\
X.11&1&.&.&-1&1&-1&-1&1&1&-1&1&-1&.&.\\
X.12&-1&.&.&1&-1&1&-1&-1&1&-1&-1&1&.&.\\
X.13&1&.&.&1&-1&1&-1&-1&1&-1&1&-1&.&.\\
X.14&.&.&.&-1&-1&-1&-1&-1&-1&-1&.&.&.&.\\
X.15&-1&.&.&-1&-1&-1&-1&-1&-1&-1&.&.&-1&-1\\
X.16&1&.&.&-1&-1&-1&-1&-1&-1&-1&.&.&1&1\\
X.17&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1\\
X.18&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1\\
X.19&1&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.20&-1&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.21&.&.&.&.&.&.&2&.&-2&-2&.&.&.&.\\
X.22&1&.&.&-1&-1&-1&1&-1&1&1&.&.&1&-1\\
X.23&-1&.&.&-1&-1&-1&1&-1&1&1&.&.&-1&1\\
X.24&-1&.&.&-1&-1&-1&1&-1&1&1&.&.&-1&1\\
X.25&1&.&.&-1&-1&-1&1&-1&1&1&.&.&1&-1\\
X.26&-1&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.27&1&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.29&.&.&.&1&1&1&1&1&1&1&-1&-1&.&.\\
X.30&.&.&.&1&1&1&1&1&1&1&1&1&.&.\\
X.31&.&.&.&.&.&.&-2&.&-2&2&.&.&.&.\\
X.32&.&.&.&1&1&1&-1&1&-1&-1&.&.&.&.\\
X.33&.&.&.&1&1&1&-1&1&-1&-1&.&.&.&.\\
X.34&.&.&.&.&.&.&-2&.&-2&2&.&.&.&.\\
X.35&.&.&.&-1&-1&-1&-1&-1&-1&-1&.&.&.&.\\
X.36&.&1&1&.&.&.&.&.&.&.&-1&-1&.&.\\
X.37&.&-1&-1&.&.&.&.&.&.&.&1&1&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&1&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.40&-1&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.41&1&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.42&-1&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.43&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&-1&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.45&1&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.46&-1&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.47&1&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&1&1&.&.&.&.&.&.&.&.&.&-1&-1\\
X.52&.&-1&-1&.&.&.&.&.&.&.&.&.&1&1\\
X.53&.&-1&-1&.&.&.&.&.&.&.&.&.&-1&-1\\
X.54&.&1&1&.&.&.&.&.&.&.&.&.&1&1\\
X.55&.&.&.&-1&1&-1&-1&1&1&-1&.&.&.&.\\
X.56&.&.&.&1&-1&1&-1&-1&1&-1&.&.&.&.\\
X.57&.&.&.&.&.&.&2&.&2&-2&.&.&.&.\\
X.58&.&.&.&D&\bar{D}&\bar{D}&1&D&-1&-1&.&.&.&.\\
X.59&.&.&.&\bar{D}&D&D&1&\bar{D}&-1&-1&.&.&.&.\\
X.60&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&1&1&-1&1\\
X.62&.&.&.&.&.&.&.&.&.&.&1&1&1&-1\\
X.63&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1\\
X.64&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1\\
X.65&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&E&\bar{E}&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&\bar{E}&E&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.84&.&.&.&1&1&1&-1&1&-1&-1&.&.&.&.\\
X.85&1&.&.&1&-1&1&1&-1&-1&1&.&.&.&.\\
X.86&-1&.&.&1&-1&1&1&-1&-1&1&.&.&.&.\\
X.87&.&.&.&1&1&1&-1&1&-1&-1&.&.&.&.\\
X.88&.&.&.&1&-1&1&1&-1&-1&1&.&.&.&.\\
X.89&.&.&.&-1&1&-1&1&1&-1&1&.&.&.&.\\
X.90&1&.&.&-1&1&-1&1&1&-1&1&.&.&.&.\\
X.91&-1&.&.&-1&1&-1&1&1&-1&1&.&.&.&.\\
X.92&.&.&.&D&\bar{D}&\bar{D}&-1&D&1&1&.&.&.&.\\
X.93&.&.&.&\bar{D}&D&D&-1&\bar{D}&1&1&.&.&.&.\\
X.94&.&.&.&D&D&\bar{D}&1&\bar{D}&1&-1&.&.&.&.\\
X.95&.&.&.&\bar{D}&\bar{D}&D&1&D&1&-1&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&18&18&18&18&17&17&16&16&16&16&17&17&15&15&16&11&11&13&13\\
3&4&4&4&4&4&4&2&2&2&2&1&1&2&2&1&2&2&1&1\\
5&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&1&1&.&.\\
\hline
&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r\\
\hline
X.96&320&320&-320&-320&.&.&-64&64&64&-64&64&-64&.&.&.&.&.&.&.\\
X.97&320&320&-320&-320&.&.&-64&64&64&-64&64&-64&.&.&.&.&.&.&.\\
X.98&384&-384&384&-384&384&-384&-64&64&-64&64&.&.&64&-64&.&16&-16&.
&.\\
X.99&384&-384&384&-384&-384&384&64&-64&64&-64&.&.&64&-64&.&-16&16&.
&.\\
X.100&384&-384&384&-384&384&-384&-64&64&-64&64&.&.&64&-64&.&-16&16&.
&.\\
X.101&384&-384&384&-384&-384&384&64&-64&64&-64&.&.&64&-64&.&16&-16&.
&.\\
X.102&405&405&405&405&405&405&45&45&45&45&21&21&45&45&21&45&45&9&9\\
X.103&405&405&405&405&405&405&-27&-27&-27&-27&21&21&-27&-27&21&45&45
&-3&-3\\
X.104&405&405&405&405&405&405&-27&-27&-27&-27&21&21&-27&-27&21&-45
&-45&-3&-3\\
X.105&405&405&405&405&405&405&45&45&45&45&21&21&45&45&21&-45&-45&9&9\\
X.106&432&432&-432&-432&.&.&96&-96&-96&96&-16&16&.&.&.&.&.&24&-24\\
X.107&432&432&-432&-432&.&.&-96&96&96&-96&-16&16&.&.&.&.&.&24&-24\\
X.108&480&480&480&480&-480&-480&-32&-32&-32&-32&96&96&32&32&-96&-40
&-40&.&.\\
X.109&480&480&-480&-480&.&.&64&-64&-64&64&96&-96&.&.&.&.&.&16&-16\\
X.110&480&480&480&480&-480&-480&.&.&.&.&96&96&.&.&-96&.&.&-16&-16\\
X.111&480&-480&480&-480&480&-480&80&-80&80&-80&.&.&-80&80&.&-40&40&8
&8\\
X.112&480&-480&480&-480&-480&480&-80&80&-80&80&.&.&-80&80&.&-40&40&8
&8\\
X.113&480&480&480&480&-480&-480&32&32&32&32&96&96&-32&-32&-96&-40&-40
&.&.\\
X.114&480&-480&480&-480&-480&480&-80&80&-80&80&.&.&-80&80&.&40&-40&8
&8\\
X.115&480&480&-480&-480&.&.&-64&64&64&-64&96&-96&.&.&.&.&.&16&-16\\
X.116&480&-480&480&-480&480&-480&80&-80&80&-80&.&.&-80&80&.&40&-40&8
&8\\
X.117&480&480&480&480&-480&-480&-32&-32&-32&-32&96&96&32&32&-96&40&40
&.&.\\
X.118&480&-480&-480&480&.&.&112&112&-112&-112&.&.&.&.&.&.&.&24&-24\\
X.119&480&480&480&480&-480&-480&32&32&32&32&96&96&-32&-32&-96&40&40&.
&.\\
X.120&480&-480&-480&480&.&.&-16&-16&16&16&.&.&.&.&.&.&.&-8&8\\
X.121&480&480&-480&-480&.&.&.&.&.&.&96&-96&.&.&.&.&.&-16&16\\
X.122&480&480&-480&-480&.&.&.&.&.&.&96&-96&.&.&.&.&.&-16&16\\
X.123&540&540&540&540&540&540&60&60&60&60&28&28&60&60&28&-30&-30&-12
&-12\\
X.124&540&540&540&540&540&540&-84&-84&-84&-84&28&28&-84&-84&28&30&30
&12&12\\
X.125&540&540&540&540&540&540&-84&-84&-84&-84&28&28&-84&-84&28&-30
&-30&12&12\\
X.126&540&540&540&540&540&540&60&60&60&60&28&28&60&60&28&30&30&-12
&-12\\
X.127&640&640&640&640&-640&-640&.&.&.&.&128&128&.&.&-128&.&.&.&.\\
X.128&640&-640&-640&640&.&.&64&64&-64&-64&.&.&.&.&.&.&.&32&-32\\
X.129&640&640&-640&-640&.&.&.&.&.&.&128&-128&.&.&.&.&.&.&.\\
X.130&640&640&-640&-640&.&.&.&.&.&.&128&-128&.&.&.&.&.&.&.\\
X.131&720&720&720&720&720&720&-48&-48&-48&-48&-48&-48&-48&-48&-48&.&.
&.&.\\
X.132&720&720&720&720&720&720&-48&-48&-48&-48&-48&-48&-48&-48&-48&.&.
&.&.\\
X.133&720&720&720&720&720&720&-48&-48&-48&-48&-48&-48&-48&-48&-48&.&.
&.&.\\
X.134&720&720&720&720&720&720&-48&-48&-48&-48&-48&-48&-48&-48&-48&.&.
&.&.\\
X.135&768&-768&-768&768&.&.&128&128&-128&-128&.&.&.&.&.&.&.&.&.\\
X.136&810&810&810&810&810&810&90&90&90&90&42&42&90&90&42&.&.&18&18\\
X.137&810&810&810&810&810&810&18&18&18&18&42&42&18&18&42&.&.&-18&-18\\
X.138&810&810&810&810&810&810&-54&-54&-54&-54&42&42&-54&-54&42&.&.&-6
&-6\\
X.139&810&810&810&810&810&810&18&18&18&18&42&42&18&18&42&.&.&-18&-18\\
X.140&864&864&864&864&-864&-864&96&96&96&96&-32&-32&-96&-96&32&24&24
&.&.\\
X.141&864&864&864&864&-864&-864&-96&-96&-96&-96&-32&-32&96&96&32&-24
&-24&.&.\\
X.142&864&864&864&864&-864&-864&96&96&96&96&-32&-32&-96&-96&32&-24
&-24&.&.\\
X.143&864&864&864&864&-864&-864&-96&-96&-96&-96&-32&-32&96&96&32&24
&24&.&.\\
X.144&960&960&-960&-960&.&.&-64&64&64&-64&192&-192&.&.&.&.&.&.&.\\
X.145&960&960&960&960&960&960&.&.&.&.&-64&-64&.&.&-64&.&.&.&.\\
X.146&960&960&-960&-960&.&.&64&-64&-64&64&192&-192&.&.&.&.&.&.&.\\
X.147&960&-960&960&-960&960&-960&-96&96&-96&96&.&.&96&-96&.&.&.&16&16\\
X.148&960&-960&-960&960&.&.&-160&-160&160&160&.&.&.&.&.&.&.&16&-16\\
X.149&960&960&960&960&960&960&.&.&.&.&-64&-64&.&.&-64&.&.&.&.\\
X.150&960&-960&960&-960&-960&960&96&-96&96&-96&.&.&96&-96&.&.&.&16&16\\
X.151&960&-960&960&-960&-960&960&-32&32&-32&32&.&.&-32&32&.&-40&40&16
&16\\
X.152&960&-960&960&-960&960&-960&32&-32&32&-32&.&.&-32&32&.&-40&40&16
&16\\
X.153&960&-960&960&-960&-960&960&-32&32&-32&32&.&.&-32&32&.&40&-40&16
&16\\
X.154&960&-960&960&-960&960&-960&32&-32&32&-32&.&.&-32&32&.&40&-40&16
&16\\
X.155&960&-960&-960&960&.&.&96&96&-96&-96&.&.&.&.&.&.&.&16&-16\\
X.156&960&-960&-960&960&.&.&96&96&-96&-96&.&.&.&.&.&.&.&16&-16\\
X.157&1024&-1024&1024&-1024&1024&-1024&.&.&.&.&.&.&.&.&.&-64&64&.&.\\
X.158&1024&-1024&1024&-1024&-1024&1024&.&.&.&.&.&.&.&.&.&-64&64&.&.\\
X.159&1024&-1024&1024&-1024&-1024&1024&.&.&.&.&.&.&.&.&.&64&-64&.&.\\
X.160&1024&-1024&1024&-1024&1024&-1024&.&.&.&.&.&.&.&.&.&64&-64&.&.\\
X.161&1080&1080&1080&1080&-1080&-1080&48&48&48&48&-40&-40&-48&-48&40
&30&30&12&12\\
X.162&1080&1080&1080&1080&-1080&-1080&-48&-48&-48&-48&-40&-40&48&48
&40&30&30&12&12\\
X.163&1080&1080&1080&1080&1080&1080&-24&-24&-24&-24&56&56&-24&-24&56
&-60&-60&.&.\\
X.164&1080&1080&1080&1080&-1080&-1080&-48&-48&-48&-48&-40&-40&48&48
&40&-30&-30&12&12\\
X.165&1080&1080&1080&1080&1080&1080&-24&-24&-24&-24&56&56&-24&-24&56
&60&60&.&.\\
X.166&1080&1080&1080&1080&-1080&-1080&48&48&48&48&-40&-40&-48&-48&40
&-30&-30&12&12\\
X.167&1280&-1280&1280&-1280&1280&-1280&128&-128&128&-128&.&.&-128&128
&.&.&.&.&.\\
X.168&1280&-1280&1280&-1280&-1280&1280&-128&128&-128&128&.&.&-128&128
&.&.&.&.&.\\
X.169&1280&-1280&-1280&1280&.&.&-128&-128&128&128&.&.&.&.&.&.&.&.&.\\
X.170&1280&-1280&-1280&1280&.&.&-128&-128&128&128&.&.&.&.&.&.&.&.&.\\
X.171&1296&1296&1296&1296&-1296&-1296&.&.&.&.&-48&-48&.&.&48&36&36
&-24&-24\\
X.172&1296&-1296&1296&-1296&1296&-1296&-72&72&-72&72&.&.&72&-72&.&-36
&36&-12&-12\\
X.173&1296&-1296&1296&-1296&-1296&1296&72&-72&72&-72&.&.&72&-72&.&-36
&36&-12&-12\\
X.174&1296&1296&1296&1296&-1296&-1296&.&.&.&.&-48&-48&.&.&48&-36&-36
&-24&-24\\
X.175&1296&-1296&1296&-1296&-1296&1296&72&-72&72&-72&.&.&72&-72&.&36
&-36&-12&-12\\
X.176&1296&-1296&1296&-1296&1296&-1296&-72&72&-72&72&.&.&72&-72&.&36
&-36&-12&-12\\
X.177&1440&-1440&1440&-1440&1440&-1440&48&-48&48&-48&.&.&-48&48&.&.&.
&-24&-24\\
X.178&1440&-1440&1440&-1440&-1440&1440&-48&48&-48&48&.&.&-48&48&.&.&.
&-24&-24\\
X.179&1440&1440&1440&1440&1440&1440&96&96&96&96&-96&-96&96&96&-96&.&.
&.&.\\
X.180&1440&-1440&-1440&1440&.&.&-48&-48&48&48&.&.&.&.&.&.&.&-24&24\\
X.181&1440&-1440&-1440&1440&.&.&-48&-48&48&48&.&.&.&.&.&.&.&-24&24\\
X.182&1728&1728&-1728&-1728&.&.&-192&192&192&-192&-64&64&.&.&.&.&.&.
&.\\
X.183&1728&1728&-1728&-1728&.&.&192&-192&-192&192&-64&64&.&.&.&.&.&.
&.\\
X.184&1920&-1920&-1920&1920&.&.&-64&-64&64&64&.&.&.&.&.&.&.&32&-32\\
X.185&2048&-2048&-2048&2048&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&2160&2160&-2160&-2160&.&.&-96&96&96&-96&-80&80&.&.&.&.&.&24&-24\\
X.187&2160&2160&-2160&-2160&.&.&96&-96&-96&96&-80&80&.&.&.&.&.&24&-24\\
X.188&2592&-2592&-2592&2592&.&.&144&144&-144&-144&.&.&.&.&.&.&.&-24
&24\\
X.189&2592&2592&-2592&-2592&.&.&.&.&.&.&-96&96&.&.&.&.&.&-48&48\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&12&12&13&10&8&9&6&12&11&11&12&11&11&11&11&11&11&10&10&10
&10\\
3&1&1&1&1&.&1&4&3&3&3&2&2&1&1&1&1&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&2s&2t&2u&2v&2w&2x&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}
&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}\\
\hline
2P&1a&1a&1a&1a&1a&1a&3a&3b&3c&2a&2b&2b&2a&2j&2j&2j&2k&2k&2j&2f&2j
&2k&2g\\
3P&2s&2t&2u&2v&2w&2x&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}
&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}\\
5P&2s&2t&2u&2v&2w&2x&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}
&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}\\
\hline
X.96&.&.&.&.&.&.&-4&14&-4&.&.&.&.&.&-16&16&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&-4&14&-4&.&.&.&.&.&-16&16&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&-12&12&.&.&16&-16&.&-16&.&.&-16&16&16&.&.&.&.\\
X.99&.&.&.&.&.&.&-12&12&.&.&16&-16&.&-16&.&.&16&-16&16&.&.&.&.\\
X.100&.&.&.&.&.&.&-12&12&.&.&-16&16&.&16&.&.&16&-16&-16&.&.&.&.\\
X.101&.&.&.&.&.&.&-12&12&.&.&-16&16&.&16&.&.&-16&16&-16&.&.&.&.\\
X.102&9&9&9&9&13&9&.&.&.&-27&45&45&-3&9&-3&-3&9&9&9&-3&-3&-3&-3\\
X.103&-3&-3&-3&-3&5&-3&.&.&.&-27&45&45&21&-3&-3&-3&-3&-3&-3&-3&-3&-3
&-3\\
X.104&-3&-3&-3&-3&5&3&.&.&.&-27&-45&-45&21&3&-3&-3&3&3&3&-3&-3&3&-3\\
X.105&9&9&9&9&13&-9&.&.&.&-27&-45&-45&-3&-9&-3&-3&-9&-9&-9&-3&-3&3&-3\\
X.106&-24&24&.&.&.&.&.&18&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.107&-24&24&.&.&.&.&.&18&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&8&12&-3&.&.&40&40&.&8&-8&-8&-8&-8&8&.&8&-8&.\\
X.109&-16&16&.&.&.&.&-24&.&6&.&.&.&.&.&16&-16&.&.&.&.&.&.&.\\
X.110&-16&-16&16&16&.&.&-24&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-8&-8&8&-8&.&.&-6&12&3&.&-40&40&.&-8&.&.&-8&8&8&-8&.&.&.\\
X.112&-8&-8&-8&8&.&.&-6&12&3&.&40&-40&.&8&.&.&-8&8&-8&.&.&.&8\\
X.113&.&.&.&.&.&-8&12&-3&.&.&40&40&.&-8&8&8&8&8&-8&.&-8&-8&.\\
X.114&-8&-8&-8&8&.&.&-6&12&3&.&-40&40&.&-8&.&.&8&-8&8&.&.&.&8\\
X.115&-16&16&.&.&.&.&-24&.&6&.&.&.&.&.&-16&16&.&.&.&.&.&.&.\\
X.116&-8&-8&8&-8&.&.&-6&12&3&.&40&-40&.&8&.&.&8&-8&-8&-8&.&.&.\\
X.117&.&.&.&.&.&-8&12&-3&.&.&-40&-40&.&-8&-8&-8&8&8&-8&.&8&8&.\\
X.118&24&-24&.&.&.&.&12&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&8&12&-3&.&.&-40&-40&.&8&8&8&-8&-8&8&.&-8&8&.\\
X.120&-8&8&.&.&.&.&-24&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&16&-16&.&.&.&.&-24&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&16&-16&.&.&.&.&-24&.&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&-12&-12&-12&-12&-4&2&.&9&.&-36&-30&-30&-36&2&4&4&2&2&2&.&4&2&.\\
X.124&12&12&12&12&-20&-2&.&9&.&-36&30&30&12&-2&4&4&-2&-2&-2&.&4&-2&.\\
X.125&12&12&12&12&-20&2&.&9&.&-36&-30&-30&12&2&4&4&2&2&2&.&4&2&.\\
X.126&-12&-12&-12&-12&-4&-2&.&9&.&-36&30&30&-36&-2&4&4&-2&-2&-2&.&4
&-2&.\\
X.127&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&32&-32&.&.&.&.&-8&-8&10&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&16&.&-9&.&.&48&.&.&-16&.&.&.&.&.&.&24&.&.&-8\\
X.132&.&.&.&.&16&.&-9&.&.&48&.&.&-16&.&.&.&.&.&.&-8&.&.&24\\
X.133&.&.&.&.&16&.&-9&.&.&48&.&.&-16&.&.&.&.&.&.&-8&.&.&-8\\
X.134&.&.&.&.&16&.&-9&.&.&48&.&.&-16&.&.&.&.&.&.&-8&.&.&-8\\
X.135&.&.&.&.&.&.&-24&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&18&18&18&18&26&.&.&.&.&-54&.&.&-6&.&-6&-6&.&.&.&-6&-6&.&-6\\
X.137&-18&-18&-18&-18&18&-12&.&.&.&-54&.&.&18&-12&-6&-6&-12&-12&-12&6
&-6&.&6\\
X.138&-6&-6&-6&-6&10&.&.&.&.&-54&.&.&42&.&-6&-6&.&.&.&-6&-6&.&-6\\
X.139&-18&-18&-18&-18&18&12&.&.&.&-54&.&.&18&12&-6&-6&12&12&12&6&-6&.
&6\\
X.140&.&.&.&.&.&8&.&9&.&.&-24&-24&.&8&-8&-8&-8&-8&8&.&8&-8&.\\
X.141&.&.&.&.&.&8&.&9&.&.&24&24&.&8&8&8&-8&-8&8&.&-8&8&.\\
X.142&.&.&.&.&.&-8&.&9&.&.&24&24&.&-8&-8&-8&8&8&-8&.&8&8&.\\
X.143&.&.&.&.&.&-8&.&9&.&.&-24&-24&.&-8&8&8&8&8&-8&.&-8&-8&.\\
X.144&.&.&.&.&.&.&24&-6&.&.&.&.&.&.&-16&16&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&-16&24&-6&.&64&.&.&.&16&.&.&16&16&16&.&.&.&.\\
X.146&.&.&.&.&.&.&24&-6&.&.&.&.&.&.&16&-16&.&.&.&.&.&.&.\\
X.147&-16&-16&16&-16&.&.&6&.&-6&.&.&.&.&.&.&.&.&.&.&16&.&.&.\\
X.148&16&-16&.&.&.&.&-12&24&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&16&24&-6&.&64&.&.&.&-16&.&.&-16&-16&-16&.&.&.&.\\
X.150&-16&-16&-16&16&.&.&6&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&-16\\
X.151&-16&-16&-16&16&.&.&-12&-12&-3&.&40&-40&.&-8&.&.&8&-8&8&.&.&.&.\\
X.152&-16&-16&16&-16&.&.&-12&-12&-3&.&-40&40&.&8&.&.&8&-8&-8&.&.&.&.\\
X.153&-16&-16&-16&16&.&.&-12&-12&-3&.&-40&40&.&8&.&.&-8&8&-8&.&.&.&.\\
X.154&-16&-16&16&-16&.&.&-12&-12&-3&.&40&-40&.&-8&.&.&-8&8&8&.&.&.&.\\
X.155&16&-16&.&.&.&.&6&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&16&-16&.&.&.&.&6&.&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&16&-8&4&.&-64&64&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&16&-8&4&.&64&-64&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&16&-8&4&.&-64&64&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&16&-8&4&.&64&-64&.&.&.&.&.&.&.&.&.&.&.\\
X.161&12&12&-12&-12&.&10&.&-9&.&.&-30&-30&.&-2&-4&-4&2&2&-2&.&4&-10&.\\
X.162&12&12&-12&-12&.&2&.&-9&.&.&-30&-30&.&-10&4&4&10&10&-10&.&-4&-10
&.\\
X.163&.&.&.&.&-24&4&.&-9&.&-72&-60&-60&-24&4&8&8&4&4&4&.&8&4&.\\
X.164&12&12&-12&-12&.&-2&.&-9&.&.&30&30&.&10&4&4&-10&-10&10&.&-4&10&.\\
X.165&.&.&.&.&-24&-4&.&-9&.&-72&60&60&-24&-4&8&8&-4&-4&-4&.&8&-4&.\\
X.166&12&12&-12&-12&.&-10&.&-9&.&.&30&30&.&2&-4&-4&-2&-2&2&.&4&10&.\\
X.167&.&.&.&.&.&.&20&8&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&20&8&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&20&8&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&20&8&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&-24&-24&24&24&.&-12&.&.&.&.&-36&-36&.&12&.&.&-12&-12&12&.&.&-12
&.\\
X.172&12&12&-12&12&.&.&.&.&.&.&-36&36&.&-12&.&.&-12&12&12&-12&.&.&.\\
X.173&12&12&12&-12&.&.&.&.&.&.&36&-36&.&12&.&.&-12&12&-12&.&.&.&12\\
X.174&-24&-24&24&24&.&12&.&.&.&.&36&36&.&-12&.&.&12&12&-12&.&.&12&.\\
X.175&12&12&12&-12&.&.&.&.&.&.&-36&36&.&-12&.&.&12&-12&12&.&.&.&12\\
X.176&12&12&-12&12&.&.&.&.&.&.&36&-36&.&12&.&.&12&-12&-12&-12&.&.&.\\
X.177&24&24&-24&24&.&.&-18&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.\\
X.178&24&24&24&-24&.&.&-18&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8\\
X.179&.&.&.&.&-32&.&-18&.&.&96&.&.&32&.&.&.&.&.&.&.&.&.&.\\
X.180&-24&24&.&.&.&.&-18&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&-24&24&.&.&.&.&-18&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.182&.&.&.&.&.&.&.&18&.&.&.&.&.&.&16&-16&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&18&.&.&.&.&.&.&-16&16&.&.&.&.&.&.&.\\
X.184&32&-32&.&.&.&.&-24&-24&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&.&.&.&32&-16&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&-24&24&.&.&.&.&.&-18&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.\\
X.187&-24&24&.&.&.&.&.&-18&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.\\
X.188&-24&24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.189&48&-48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&11&11&9&9&9&9&9&9&10&10&9&9&9&9&9&9&9&9&9&9&9&8\\
3&1&1&1&1&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}
&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}\\
\hline
2P&2j&2g&2b&2f&2k&2k&2r&2q&2l&2r&2l&2q&2n&2n&2q&2r&2q&2k&2j&2q&2q
&2r&2q&2q&2j&2q\\
3P&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}
&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}\\
5P&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}
&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}
&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}\\
\hline
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&-3&-3&9&-3&9&9&3&3&-3&3&-3&3&-7&-7&-1&-1&-1&1&1&-1&-1&-1&-1&-1
&1&-1\\
X.103&-3&-3&-3&-3&13&13&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&5&5&1&1&-3&1
&1&-3&1\\
X.104&3&-3&3&-3&13&13&3&3&-3&3&-3&3&-3&-3&3&3&3&-5&-5&1&1&3&1&1&-3&1\\
X.105&3&-3&-9&-3&9&9&-3&-3&-3&-3&-3&-3&-7&-7&1&1&1&-1&-1&-1&-1&1&-1
&-1&1&-1\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&-4&.&-4&4&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&-4&4&.&4&-4&.&.\\
X.108&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&8&.&.&-8&-8&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&-8&.&.&.&.&-8&8&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&-8&.&.&.&.&8&-8&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&8&.&.&8&8&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&-4&-4&.&4&4&.&.\\
X.119&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&12&.&-12&.&.&.&.&.&.&.&.&4&4&.&-4&-4&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&2&.&2&.&4&4&-6&-6&.&-6&.&-6&4&4&2&2&2&2&2&.&.&2&.&.&-4&.\\
X.124&-2&.&-2&.&-4&-4&-6&-6&.&-6&.&-6&-4&-4&2&2&2&-2&-2&.&.&2&.&.&4&.\\
X.125&2&.&2&.&-4&-4&6&6&.&6&.&6&-4&-4&-2&-2&-2&2&2&.&.&-2&.&.&4&.\\
X.126&-2&.&-2&.&4&4&6&6&.&6&.&6&4&4&-2&-2&-2&-2&-2&.&.&-2&.&.&-4&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&-8&.&24&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&24&.&-8&.&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&-8&.&-8&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&-8&.&-8&.&.&.&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&-6&.&-6&-14&-14&.&.&-6&.&-6&.&2&2&.&.&.&.&.&-2&-2&.&-2&-2&2
&-2\\
X.137&.&6&-12&6&-2&-2&6&6&6&6&6&6&-2&-2&2&2&2&4&4&.&.&2&.&.&6&.\\
X.138&.&-6&.&-6&-6&-6&.&.&-6&.&-6&.&10&10&.&.&.&.&.&2&2&.&2&2&-6&2\\
X.139&.&6&12&6&-2&-2&-6&-6&6&-6&6&-6&-2&-2&-2&-2&-2&-4&-4&.&.&-2&.&.
&6&.\\
X.140&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&-4&4&.&4&.&-4&.&.&4&-4&-4&.&.&.&.&4&.&.&.&.\\
X.152&.&.&.&.&.&.&-4&-4&.&4&.&4&.&.&-4&-4&4&.&.&.&.&4&.&.&.&.\\
X.153&.&.&.&.&.&.&4&-4&.&-4&.&4&.&.&-4&4&4&.&.&.&.&-4&.&.&.&.\\
X.154&.&.&.&.&.&.&4&4&.&-4&.&-4&.&.&4&4&-4&.&.&.&.&-4&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.161&10&.&-10&.&4&-4&.&.&.&.&.&.&.&.&-4&4&-4&2&-2&-2&-2&4&-2&-2&.&2\\
X.162&10&.&-2&.&4&-4&.&.&.&.&.&.&.&.&4&-4&4&2&-2&2&2&-4&2&2&.&-2\\
X.163&4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.\\
X.164&-10&.&2&.&4&-4&.&.&.&.&.&.&.&.&-4&4&-4&-2&2&2&2&4&2&2&.&-2\\
X.165&-4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.\\
X.166&-10&.&10&.&4&-4&.&.&.&.&.&.&.&.&4&-4&4&-2&2&-2&-2&-4&-2&-2&.&2\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&12&.&12&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.\\
X.172&.&.&.&12&.&.&6&6&.&-6&.&-6&.&.&-2&-2&2&.&.&-2&2&2&-2&2&.&-2\\
X.173&.&-12&.&.&.&.&6&-6&.&-6&.&6&.&.&2&-2&-2&.&.&2&-2&2&2&-2&.&-2\\
X.174&-12&.&-12&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.\\
X.175&.&-12&.&.&.&.&-6&6&.&6&.&-6&.&.&-2&2&2&.&.&2&-2&-2&2&-2&.&-2\\
X.176&.&.&.&12&.&.&-6&-6&.&6&.&6&.&.&2&2&-2&.&.&-2&2&-2&-2&2&.&-2\\
X.177&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&4&-4&.&4\\
X.178&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&-4&4&.&4\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&-4&-4&.&4&4&.&.\\
X.181&.&.&.&.&.&.&.&.&4&.&-4&.&.&.&.&.&.&.&.&-4&-4&.&4&4&.&.\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&-4&.&-4&4&.&.\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&-4&4&.&4&-4&.&.\\
X.188&.&.&.&.&.&.&.&.&-12&.&12&.&.&.&.&.&.&.&.&4&4&.&-4&-4&.&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&4&8&8&8&8&8&8&8&9&9&9&8&8&8&8&8&8&8&8&8&8&6&6&6\\
3&.&.&4&4&4&4&4&4&4&3&3&3&3&3&2&2&2&2&2&2&2&2&3&3&3\\
5&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{41}&5a&6_{1}&6_{2}&6_{3}&6_{4}&6_{5}&6_{6}&6_{7}&6_{8}&6_{9}
&6_{10}&6_{11}&6_{12}&6_{13}&6_{14}&6_{15}&6_{16}&6_{17}&6_{18}&6_{19}
&6_{20}&6_{21}&6_{22}&6_{23}\\
\hline
2P&2q&5a&3a&3a&3a&3a&3a&3a&3a&3b&3b&3b&3b&3b&3a&3a&3a&3a&3a&3a&3a
&3a&3c&3c&3c\\
3P&4_{41}&5a&2d&2e&2e&2a&2d&2c&2b&2a&2b&2c&2e&2d&2f&2l&2g&2l&2m&2m
&2h&2i&2b&2c&2a\\
5P&4_{41}&1a&6_{5}&6_{3}&6_{2}&6_{4}&6_{1}&6_{6}&6_{7}&6_{8}&6_{9}
&6_{10}&6_{11}&6_{12}&6_{13}&6_{16}&6_{15}&6_{14}&6_{18}&6_{17}&6_{19}
&6_{20}&6_{21}&6_{22}&6_{23}\\
\hline
X.96&.&.&F&F&\bar{F}&-4&\bar{F}&4&4&14&-14&-14&.&.&-4&\bar{G}&4&G&G
&\bar{G}&4&-4&4&4&-4\\
X.97&.&.&\bar{F}&\bar{F}&F&-4&F&4&4&14&-14&-14&.&.&-4&G&4&\bar{G}
&\bar{G}&G&4&-4&4&4&-4\\
X.98&.&-1&-12&12&12&12&-12&12&-12&-12&12&-12&-12&12&-4&4&4&4&-4&-4
&-4&4&.&.&.\\
X.99&.&-1&12&-12&-12&12&12&12&-12&-12&12&-12&12&-12&4&4&-4&4&-4&-4&4
&-4&.&.&.\\
X.100&.&-1&-12&12&12&12&-12&12&-12&-12&12&-12&-12&12&-4&4&4&4&-4&-4
&-4&4&.&.&.\\
X.101&.&-1&12&-12&-12&12&12&12&-12&-12&12&-12&12&-12&4&4&-4&4&-4&-4&4
&-4&.&.&.\\
X.102&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&2&.&.&.&.&.&.&.&18&-18&-18&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&2&.&.&.&.&.&.&.&18&-18&-18&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&-12&-12&-12&12&-12&12&12&-3&-3&-3&3&3&4&-4&4&-4&-4&-4&4&4&.
&.&.\\
X.109&.&.&.&.&.&-24&.&24&24&.&.&.&.&.&-8&.&8&.&.&.&8&-8&-6&-6&6\\
X.110&.&.&24&24&24&-24&24&-24&-24&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6&6\\
X.111&.&.&-6&6&6&6&-6&6&-6&-12&12&-12&-12&12&2&-2&-2&-2&2&2&2&-2&3&-3
&-3\\
X.112&.&.&6&-6&-6&6&6&6&-6&-12&12&-12&12&-12&-2&-2&2&-2&2&2&-2&2&3&-3
&-3\\
X.113&.&.&-12&-12&-12&12&-12&12&12&-3&-3&-3&3&3&-4&4&-4&4&4&4&-4&-4&.
&.&.\\
X.114&.&.&6&-6&-6&6&6&6&-6&-12&12&-12&12&-12&-2&-2&2&-2&2&2&-2&2&3&-3
&-3\\
X.115&.&.&.&.&.&-24&.&24&24&.&.&.&.&.&8&.&-8&.&.&.&-8&8&-6&-6&6\\
X.116&.&.&-6&6&6&6&-6&6&-6&-12&12&-12&-12&12&2&-2&-2&-2&2&2&2&-2&3&-3
&-3\\
X.117&.&.&-12&-12&-12&12&-12&12&12&-3&-3&-3&3&3&4&-4&4&-4&-4&-4&4&4&.
&.&.\\
X.118&.&.&.&.&.&-12&.&12&-12&-24&-24&24&.&.&4&.&4&.&.&.&-4&-4&.&.&.\\
X.119&.&.&-12&-12&-12&12&-12&12&12&-3&-3&-3&3&3&-4&4&-4&4&4&4&-4&-4&.
&.&.\\
X.120&.&.&.&.&.&24&.&-24&24&.&.&.&.&.&8&.&8&.&.&.&-8&-8&-6&6&-6\\
X.121&.&.&.&.&.&-24&.&24&24&.&.&.&.&.&.&H&.&\bar{H}&\bar{H}&H&.&.&-6
&-6&6\\
X.122&.&.&.&.&.&-24&.&24&24&.&.&.&.&.&.&\bar{H}&.&H&H&\bar{H}&.&.&-6
&-6&6\\
X.123&.&.&.&.&.&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&9&9&9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&8&8&8&-8&8&-8&-8&-8&-8&-8&8&8&.&.&.&.&.&.&.&.&-8&-8&-8\\
X.128&.&.&.&.&.&8&.&-8&8&8&8&-8&.&.&-8&.&-8&.&.&.&8&8&-10&10&-10\\
X.129&.&.&I&I&\bar{I}&-8&\bar{I}&8&8&-8&8&8&.&.&.&.&.&.&.&.&.&.&8&8
&-8\\
X.130&.&.&\bar{I}&\bar{I}&I&-8&I&8&8&-8&8&8&.&.&.&.&.&.&.&.&.&.&8&8
&-8\\
X.131&.&.&-9&-9&-9&-9&-9&-9&-9&.&.&.&.&.&3&3&3&3&3&3&3&3&.&.&.\\
X.132&.&.&-9&-9&-9&-9&-9&-9&-9&.&.&.&.&.&3&3&3&3&3&3&3&3&.&.&.\\
X.133&.&.&-9&-9&-9&-9&-9&-9&-9&.&.&.&.&.&3&3&3&3&3&3&3&3&.&.&.\\
X.134&.&.&-9&-9&-9&-9&-9&-9&-9&.&.&.&.&.&3&3&3&3&3&3&3&3&.&.&.\\
X.135&.&-2&.&.&.&24&.&-24&24&-24&-24&24&.&.&8&.&8&.&.&.&-8&-8&.&.&.\\
X.136&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&-1&.&.&.&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&-1&.&.&.&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&-1&.&.&.&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&-1&.&.&.&.&.&.&.&9&9&9&-9&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&24&.&-24&-24&-6&6&6&.&.&8&.&-8&.&.&.&-8&8&.&.&.\\
X.145&.&.&24&24&24&24&24&24&24&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&24&.&-24&-24&-6&6&6&.&.&-8&.&8&.&.&.&8&-8&.&.&.\\
X.147&.&.&6&-6&-6&-6&6&-6&6&.&.&.&.&.&6&-6&-6&-6&6&6&6&-6&-6&6&6\\
X.148&.&.&.&.&.&12&.&-12&12&-24&-24&24&.&.&-4&.&-4&.&.&.&4&4&-6&6&-6\\
X.149&.&.&24&24&24&24&24&24&24&-6&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&-6&6&6&-6&-6&-6&6&.&.&.&.&.&-6&-6&6&-6&6&6&-6&6&-6&6&6\\
X.151&.&.&12&-12&-12&12&12&12&-12&12&-12&12&-12&12&4&4&-4&4&-4&-4&4
&-4&-3&3&3\\
X.152&.&.&-12&12&12&12&-12&12&-12&12&-12&12&12&-12&-4&4&4&4&-4&-4&-4
&4&-3&3&3\\
X.153&.&.&12&-12&-12&12&12&12&-12&12&-12&12&-12&12&4&4&-4&4&-4&-4&4
&-4&-3&3&3\\
X.154&.&.&-12&12&12&12&-12&12&-12&12&-12&12&12&-12&-4&4&4&4&-4&-4&-4
&4&-3&3&3\\
X.155&.&.&K&\bar{K}&K&-6&\bar{K}&6&-6&.&.&.&.&.&-6&\bar{B}&-6&B
&\bar{B}&B&6&6&6&-6&6\\
X.156&.&.&\bar{K}&K&\bar{K}&-6&K&6&-6&.&.&.&.&.&-6&B&-6&\bar{B}&B
&\bar{B}&6&6&6&-6&6\\
X.157&.&-1&16&-16&-16&-16&16&-16&16&8&-8&8&8&-8&.&.&.&.&.&.&.&.&4&-4
&-4\\
X.158&.&-1&-16&16&16&-16&-16&-16&16&8&-8&8&-8&8&.&.&.&.&.&.&.&.&4&-4
&-4\\
X.159&.&-1&-16&16&16&-16&-16&-16&16&8&-8&8&-8&8&.&.&.&.&.&.&.&.&4&-4
&-4\\
X.160&.&-1&16&-16&-16&-16&16&-16&16&8&-8&8&8&-8&.&.&.&.&.&.&.&.&4&-4
&-4\\
X.161&2&.&.&.&.&.&.&.&.&-9&-9&-9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.162&-2&.&.&.&.&.&.&.&.&-9&-9&-9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.163&.&.&.&.&.&.&.&.&.&-9&-9&-9&-9&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.164&-2&.&.&.&.&.&.&.&.&-9&-9&-9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.165&.&.&.&.&.&.&.&.&.&-9&-9&-9&-9&-9&.&.&.&.&.&.&.&.&.&.&.\\
X.166&2&.&.&.&.&.&.&.&.&-9&-9&-9&9&9&.&.&.&.&.&.&.&.&.&.&.\\
X.167&.&.&20&-20&-20&-20&20&-20&20&-8&8&-8&-8&8&-4&4&4&4&-4&-4&-4&4
&-4&4&4\\
X.168&.&.&-20&20&20&-20&-20&-20&20&-8&8&-8&8&-8&4&4&-4&4&-4&-4&4&-4
&-4&4&4\\
X.169&.&.&\bar{F}&F&\bar{F}&-20&F&20&-20&-8&-8&8&.&.&4&\bar{G}&4&G
&\bar{G}&G&-4&-4&4&-4&4\\
X.170&.&.&F&\bar{F}&F&-20&\bar{F}&20&-20&-8&-8&8&.&.&4&G&4&\bar{G}&G
&\bar{G}&-4&-4&4&-4&4\\
X.171&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&2&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&-4&.&-18&18&18&18&-18&18&-18&.&.&.&.&.&6&-6&-6&-6&6&6&6&-6&.&.
&.\\
X.178&-4&.&18&-18&-18&18&18&18&-18&.&.&.&.&.&-6&-6&6&-6&6&6&-6&6&.&.
&.\\
X.179&.&.&-18&-18&-18&-18&-18&-18&-18&.&.&.&.&.&-6&-6&-6&-6&-6&-6&-6
&-6&.&.&.\\
X.180&.&.&K&\bar{K}&K&18&\bar{K}&-18&18&.&.&.&.&.&-6&\bar{A}&-6&A
&\bar{A}&A&6&6&.&.&.\\
X.181&.&.&\bar{K}&K&\bar{K}&18&K&-18&18&.&.&.&.&.&-6&A&-6&\bar{A}&A
&\bar{A}&6&6&.&.&.\\
X.182&.&-2&.&.&.&.&.&.&.&18&-18&-18&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&-2&.&.&.&.&.&.&.&18&-18&-18&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&24&.&-24&24&24&24&-24&.&.&8&.&8&.&.&.&-8&-8&6&-6&6\\
X.185&.&-2&.&.&.&-32&.&32&-32&16&16&-16&.&.&.&.&.&.&.&.&.&.&-8&8&-8\\
X.186&.&.&.&.&.&.&.&.&.&-18&18&18&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&.&.&.&.&.&-18&18&18&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.189&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&7&5&5&8&8&6&6&6&6&7&5&5&5&5&5&5&5&5&6&6&6&6&4&4\\
3&2&2&2&2&3&3&1&1&2&2&2&2&1&2&2&2&2&2&2&2&2&1&1&1&1&2&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}
&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&6_{38}&6_{39}&6_{40}&6_{41}&6_{42}
&6_{43}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}\\
\hline
2P&3b&3b&3b&3b&3c&3c&3b&3b&3b&3b&3b&3b&3b&3c&3c&3c&3c&3c&3c&3c&3c
&3c&3c&3c&3c&3c&3c\\
3P&2f&2h&2g&2i&2d&2e&2j&2k&2m&2o&2p&2l&2n&2f&2m&2l&2i&2m&2g&2l&2h
&2q&2r&2s&2t&2o&2p\\
5P&6_{24}&6_{25}&6_{26}&6_{27}&6_{28}&6_{29}&6_{30}&6_{31}&6_{32}
&6_{33}&6_{34}&6_{35}&6_{36}&6_{37}&6_{41}&6_{43}&6_{40}&6_{38}&6_{42}
&6_{39}&6_{44}&6_{45}&6_{46}&6_{47}&6_{48}&6_{49}&6_{50}\\
\hline
X.96&2&-2&-2&2&.&.&-2&2&.&.&.&.&.&2&B&\bar{B}&2&\bar{B}&-2&B&-2&.&.
&.&.&.&.\\
X.97&2&-2&-2&2&.&.&-2&2&.&.&.&.&.&2&\bar{B}&B&2&B&-2&\bar{B}&-2&.&.
&.&.&.&.\\
X.98&2&2&-2&-2&.&.&.&.&2&-2&2&-2&.&2&2&-2&-2&2&-2&-2&2&.&.&.&.&-2&2\\
X.99&-2&-2&2&2&.&.&.&.&2&2&-2&-2&.&-2&2&-2&2&2&2&-2&-2&.&.&.&.&2&-2\\
X.100&2&2&-2&-2&.&.&.&.&2&2&-2&-2&.&2&2&-2&-2&2&-2&-2&2&.&.&.&.&2&-2\\
X.101&-2&-2&2&2&.&.&.&.&2&-2&2&-2&.&-2&2&-2&2&2&2&-2&-2&.&.&.&.&-2&2\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&6&-6&-6&6&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&-6&6&6&-6&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&1&1&1&1&.&.&-3&-3&-1&-1&-1&-1&3&-2&2&2&-2&2&-2&2&-2&.&.&.&.&2&2\\
X.109&4&-4&-4&4&.&.&.&.&.&.&.&.&.&-2&.&.&-2&.&2&.&2&-2&2&2&-2&.&.\\
X.110&.&.&.&.&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&.\\
X.111&2&2&-2&-2&3&-3&.&.&2&2&-2&-2&.&-1&-1&1&1&-1&1&1&-1&-1&-1&1&1&-1
&1\\
X.112&-2&-2&2&2&-3&3&.&.&2&2&-2&-2&.&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&-1
&1\\
X.113&-1&-1&-1&-1&.&.&-3&-3&1&-1&-1&1&3&2&-2&-2&2&-2&2&-2&2&.&.&.&.&2
&2\\
X.114&-2&-2&2&2&-3&3&.&.&2&-2&2&-2&.&1&-1&1&-1&-1&-1&1&1&-1&-1&1&1&1
&-1\\
X.115&-4&4&4&-4&.&.&.&.&.&.&.&.&.&2&.&.&2&.&-2&.&-2&-2&2&2&-2&.&.\\
X.116&2&2&-2&-2&3&-3&.&.&2&-2&2&-2&.&-1&-1&1&1&-1&1&1&-1&-1&-1&1&1&1
&-1\\
X.117&1&1&1&1&.&.&-3&-3&-1&1&1&-1&3&-2&2&2&-2&2&-2&2&-2&.&.&.&.&-2&-2\\
X.118&4&-4&4&-4&.&.&.&.&.&.&.&.&.&4&.&.&-4&.&4&.&-4&.&.&.&.&.&.\\
X.119&-1&-1&-1&-1&.&.&-3&-3&1&1&1&1&3&2&-2&-2&2&-2&2&-2&2&.&.&.&.&-2
&-2\\
X.120&8&-8&8&-8&.&.&.&.&.&.&.&.&.&2&.&.&-2&.&2&.&-2&-2&2&-2&2&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&\bar{B}&.&\bar{B}&.&B&.&2&-2&-2&2
&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&B&.&B&.&\bar{B}&.&2&-2&-2&2
&.&.\\
X.123&-3&-3&-3&-3&.&.&1&1&-3&3&3&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&-3&-3&-3&-3&.&.&1&1&-3&-3&-3&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&-3&-3&-3&-3&.&.&1&1&-3&3&3&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&-3&-3&-3&-3&.&.&1&1&-3&-3&-3&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&8&8&8&8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&4&-4&4&-4&.&.&.&.&.&.&.&.&.&-2&.&.&2&.&-2&.&2&2&-2&2&-2&.&.\\
X.129&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&-4&4&-4&4&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&-4&.&4&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&-3&-3&-3&-3&.&.&1&1&3&3&3&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&3&3&3&3&.&.&1&1&-3&-3&-3&-3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&-3&-3&-3&-3&.&.&1&1&3&-3&-3&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&3&3&3&3&.&.&1&1&-3&3&3&-3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&2&-2&-2&2&.&.&-6&6&.&.&.&.&.&-4&.&.&-4&.&4&.&4&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&2&2&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&-2&2&2&-2&.&.&-6&6&.&.&.&.&.&4&.&.&4&.&-4&.&-4&.&.&.&.&.&.\\
X.147&.&.&.&.&-6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.\\
X.148&-4&4&-4&4&.&.&.&.&.&.&.&.&.&2&.&.&-2&.&2&.&-2&-2&2&-2&2&.&.\\
X.149&.&.&.&.&.&.&2&2&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.\\
X.151&-2&-2&2&2&3&-3&.&.&2&2&-2&-2&.&1&-1&1&-1&-1&-1&1&1&1&1&-1&-1&-1
&1\\
X.152&2&2&-2&-2&-3&3&.&.&2&2&-2&-2&.&-1&-1&1&1&-1&1&1&-1&1&1&-1&-1&-1
&1\\
X.153&-2&-2&2&2&3&-3&.&.&2&-2&2&-2&.&1&-1&1&-1&-1&-1&1&1&1&1&-1&-1&1
&-1\\
X.154&2&2&-2&-2&-3&3&.&.&2&-2&2&-2&.&-1&-1&1&1&-1&1&1&-1&1&1&-1&-1&1
&-1\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{B}&\bar{B}&.&B&.&B&.&-2&2&-2&2
&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&B&B&.&\bar{B}&.&\bar{B}&.&-2&2&-2&2
&.&.\\
X.157&.&.&.&.&4&-4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.158&.&.&.&.&-4&4&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.159&.&.&.&.&-4&4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.160&.&.&.&.&4&-4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.161&3&3&3&3&.&.&-1&-1&-3&-3&-3&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.162&-3&-3&-3&-3&.&.&-1&-1&3&-3&-3&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.163&3&3&3&3&.&.&-1&-1&3&-3&-3&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.164&-3&-3&-3&-3&.&.&-1&-1&3&3&3&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.165&3&3&3&3&.&.&-1&-1&3&3&3&3&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.166&3&3&3&3&.&.&-1&-1&-3&3&3&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.167&-4&-4&4&4&-4&4&.&.&-4&.&.&4&.&2&2&-2&-2&2&-2&-2&2&.&.&.&.&.&.\\
X.168&4&4&-4&-4&4&-4&.&.&-4&.&.&4&.&-2&2&-2&2&2&2&-2&-2&.&.&.&.&.&.\\
X.169&4&-4&4&-4&.&.&.&.&.&.&.&.&.&-2&\bar{B}&\bar{B}&2&B&-2&B&2&.&.&.
&.&.&.\\
X.170&4&-4&4&-4&.&.&.&.&.&.&.&.&.&-2&B&B&2&\bar{B}&-2&\bar{B}&2&.&.&.
&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.182&6&-6&-6&6&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&-6&6&6&-6&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&-4&4&-4&4&.&.&.&.&.&.&.&.&.&2&.&.&-2&.&2&.&-2&2&-2&2&-2&.&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&-6&6&6&-6&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&6&-6&-6&6&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&7&7&7&7&7&7&7&6&6&6&6&6&6&6&3&4&4&4&3&3&3&3&7&7\\
3&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&2&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&.&.\\
\hline
&6_{51}&6_{52}&6_{53}&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n
&9a&10a&10b&10c&10d&10e&10f&10g&12_{1}&12_{2}\\
\hline
2P&3c&3b&3c&4_{1}&4_{1}&4_{4}&4_{20}&4_{20}&4_{20}&4_{20}&4_{11}
&4_{11}&4_{16}&4_{19}&4_{27}&4_{27}&4_{16}&9a&5a&5a&5a&5a&5a&5a&5a
&6_{8}&6_{8}\\
3P&2u&2x&2v&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&3a&10a&10b
&10c&10d&10e&10f&10g&4_{1}&4_{1}\\
5P&6_{51}&6_{52}&6_{53}&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n
&9a&2b&2a&2c&2o&2d&2p&2e&12_{1}&12_{2}\\
\hline
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&6&-6\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&6&-6\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&-1&-1&1&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&1&1&-1&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&1&-1&-1&.&.\\
X.102&.&.&.&-3&-3&1&3&-1&3&3&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&-3&-3&1&-3&1&-3&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&3&3&1&-3&-1&-3&-1&-1&-1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&3&3&1&3&1&3&-3&1&1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&-2&2&-2&.&.&.&.&-6&6\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&-2&2&-2&.&.&.&.&-6&6\\
X.108&.&-1&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&1&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.114&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&.&1&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&-1&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&-1&.&-2&-2&.&.&2&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.124&.&1&.&2&2&.&.&2&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.125&.&-1&.&-2&-2&.&.&-2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.126&.&1&.&2&2&.&.&-2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&-3&-3\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&.&.&.&.&.&.\\
X.136&.&.&.&.&.&2&-2&.&-2&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&-2&.&-2&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&2&2&.&2&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&-2&.&2&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&-1&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&-1&1&-3&-3\\
X.141&.&-1&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&-3&-3\\
X.142&.&1&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&-3&-3\\
X.143&.&1&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&-1&1&-3&-3\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6\\
X.145&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&6\\
X.147&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\
X.150&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&-1&-1&1&.&.\\
X.158&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&1&-1&-1&.&.\\
X.159&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&-1&1&1&-1&.&.\\
X.160&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&-1&-1&1&1&.&.\\
X.161&.&1&.&2&-2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.162&.&-1&.&-2&2&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.163&.&1&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.164&.&1&.&2&-2&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.165&.&-1&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.166&.&-1&.&-2&2&.&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&-1&1&-1&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&2&.&1&-1&-1&-1&1&1&-1&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&1&-1&-1&-1&-1&1&1&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&1&-1&-1&1&-1&-1&1&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&-2&.&1&-1&-1&1&1&-1&-1&.&.\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&.&.&.&.&-6&6\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&.&.&.&.&-6&6\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&.&.&.&.&.&.\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&6&-6\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&6&-6\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&.&.&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&5&6&6&6&6&6&6&6&6&6&4&4&5&5&5&5&5&5&5&5&5&5\\
3&3&2&2&2&1&1&1&1&1&1&2&2&1&1&1&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{17}&12_{18}&12_{19}
&12_{20}&12_{21}&12_{22}&12_{23}&12_{24}\\
\hline
2P&6_{4}&6_{9}&6_{9}&6_{8}&6_{30}&6_{30}&6_{30}&6_{31}&6_{31}
&6_{30}&6_{21}&6_{21}&6_{13}&6_{30}&6_{14}&6_{31}&6_{14}&6_{15}&6_{30}
&6_{4}&6_{16}&6_{16}\\
3P&4_{1}&4_{3}&4_{2}&4_{1}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{2}&4_{3}&4_{11}&4_{12}&4_{23}&4_{13}&4_{25}&4_{14}&4_{15}&4_{4}
&4_{25}&4_{23}\\
5P&12_{3}&12_{4}&12_{5}&12_{6}&12_{7}&12_{8}&12_{9}&12_{10}
&12_{11}&12_{12}&12_{13}&12_{14}&12_{15}&12_{16}&12_{24}&12_{18}&12_{23}
&12_{20}&12_{21}&12_{22}&12_{19}&12_{17}\\
\hline
X.96&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&2&-2&.&2&.&.&2&-2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.99&.&2&-2&.&2&.&.&-2&2&-2&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.100&.&-2&2&.&-2&.&.&-2&2&2&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.101&.&-2&2&.&-2&.&.&2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&1&1&3&-1&1&1&1&1&-1&-2&-2&.&-1&.&1&.&.&-1&.&.&.\\
X.109&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&-2&2&.&-2&.&.&-2&2&2&-1&1&-2&.&.&.&.&.&.&.&.&.\\
X.112&.&2&-2&.&2&.&.&-2&2&-2&1&-1&.&.&.&.&.&2&.&.&.&.\\
X.113&.&1&1&3&1&-1&-1&-1&-1&1&-2&-2&.&1&.&1&.&.&-1&.&.&.\\
X.114&.&-2&2&.&-2&.&.&2&-2&2&-1&1&.&.&.&.&.&2&.&.&.&.\\
X.115&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&2&-2&.&2&.&.&2&-2&-2&1&-1&-2&.&.&.&.&.&.&.&.&.\\
X.117&.&-1&-1&3&1&1&1&-1&-1&1&2&2&.&-1&.&-1&.&.&1&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&-2&2\\
X.119&.&-1&-1&3&-1&-1&-1&1&1&-1&2&2&.&1&.&-1&.&.&1&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&3&3&-3&-1&1&1&-1&-1&-1&.&.&.&1&.&-1&.&.&-1&.&.&.\\
X.124&.&-3&-3&-3&1&1&1&1&1&1&.&.&.&1&.&1&.&.&1&.&.&.\\
X.125&.&3&3&-3&-1&1&1&-1&-1&-1&.&.&.&1&.&-1&.&.&-1&.&.&.\\
X.126&.&-3&-3&-3&1&1&1&1&1&1&.&.&.&1&.&1&.&.&1&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&3&.&.&.&.&.&.&.&.&.&.&.&-3&.&1&.&1&1&.&-1&1&1\\
X.132&3&.&.&.&.&.&.&.&.&.&.&.&1&.&1&.&1&-3&.&-1&1&1\\
X.133&3&.&.&.&.&.&.&.&.&.&.&.&1&.&J&.&J&1&.&-1&\bar{J}&\bar{J}\\
X.134&3&.&.&.&.&.&.&.&.&.&.&.&1&.&\bar{J}&.&\bar{J}&1&.&-1&J&J\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&-3&-3&3&-1&1&1&1&1&-1&.&.&.&-1&.&1&.&.&-1&.&.&.\\
X.141&.&3&3&3&-1&-1&-1&1&1&-1&.&.&.&1&.&-1&.&.&1&.&.&.\\
X.142&.&3&3&3&1&1&1&-1&-1&1&.&.&.&-1&.&-1&.&.&1&.&.&.\\
X.143&.&-3&-3&3&1&-1&-1&-1&-1&1&.&.&.&1&.&1&.&.&-1&.&.&.\\
X.144&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&-8&.&.&-2&-2&.&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&2&-2\\
X.149&-8&.&.&-2&2&.&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.\\
X.151&.&2&-2&.&-2&.&.&2&-2&2&1&-1&.&.&.&.&.&.&.&.&.&.\\
X.152&.&-2&2&.&2&.&.&2&-2&-2&-1&1&.&.&.&.&.&.&.&.&.&.\\
X.153&.&-2&2&.&2&.&.&-2&2&-2&-1&1&.&.&.&.&.&.&.&.&.&.\\
X.154&.&2&-2&.&-2&.&.&-2&2&2&1&-1&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-\bar{C}&.&\bar{C}&.&.&.&C&-C\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-C&.&C&.&.&.&\bar{C}&-\bar{C}\\
X.157&.&4&-4&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.158&.&-4&4&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.159&.&4&-4&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.160&.&-4&4&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.161&.&3&3&-3&1&-1&-1&-1&-1&1&.&.&.&1&.&-1&.&.&1&.&.&.\\
X.162&.&3&3&-3&-1&1&1&1&1&-1&.&.&.&-1&.&-1&.&.&1&.&.&.\\
X.163&.&-3&-3&3&1&-1&-1&1&1&1&.&.&.&-1&.&1&.&.&1&.&.&.\\
X.164&.&-3&-3&-3&1&1&1&-1&-1&1&.&.&.&-1&.&1&.&.&-1&.&.&.\\
X.165&.&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&-1&.&-1&.&.&-1&.&.&.\\
X.166&.&-3&-3&-3&-1&-1&-1&1&1&-1&.&.&.&1&.&1&.&.&-1&.&.&.\\
X.167&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.177&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.178&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.\\
X.179&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{C}&.&-\bar{C}&.&.&.&-C&C\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&C&.&-C&.&.&.&-\bar{C}&\bar{C}\\
X.182&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.186&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $H(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&4&4&4&4&5&5&3&3&3&3&3&3&3&3&3&4&4\\
3&1&1&1&1&1&1&1&.&.&2&2&2&2&2&2&2&.&.&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
\hline
&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&16a&16b
&18a&18b&18c&18d&18e&18f&18g&20a&20b&24a&24b\\
\hline
2P&6_{9}&6_{15}&6_{13}&6_{46}&6_{45}&6_{46}&6_{45}&8c&8c&9a&9a&9a
&9a&9a&9a&9a&10a&10a&12_{1}&12_{2}\\
3P&4_{17}&4_{16}&4_{18}&4_{21}&4_{22}&4_{24}&4_{26}&16a&16b&6_{2}
&6_{1}&6_{3}&6_{6}&6_{5}&6_{7}&6_{4}&20a&20b&8a&8b\\
5P&12_{25}&12_{26}&12_{27}&12_{28}&12_{29}&12_{30}&12_{31}&16b&16a
&18c&18e&18a&18d&18b&18f&18g&4_{2}&4_{3}&24a&24b\\
\hline
X.96&.&.&.&.&.&.&.&.&.&D&D&\bar{D}&1&\bar{D}&1&-1&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&\bar{D}&\bar{D}&D&1&D&1&-1&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.102&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&2&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&-2&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.114&.&-2&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&2&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.124&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.125&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.126&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.127&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&-1&1&1&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&2&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&\bar{D}&\bar{D}&D&-1&D&-1&1&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&D&D&\bar{D}&-1&\bar{D}&-1&1&.&.&.&.\\
X.131&.&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1\\
X.141&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1\\
X.142&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1\\
X.143&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&-1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.152&.&.&.&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.153&.&.&.&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.154&.&.&.&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.155&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.156&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.157&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&1&1&-1&1&-1&.&.\\
X.158&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&-1&-1&1&.&.\\
X.159&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&-1&1&-1&.&.\\
X.160&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&1&1&-1&-1&1&.&.\\
X.161&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.162&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.163&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.164&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.165&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.166&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.167&.&.&.&.&.&.&.&.&.&1&-1&1&1&-1&-1&1&.&.&.&.\\
X.168&.&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&1&.&.&.&.\\
X.169&.&.&.&.&.&.&.&.&.&D&\bar{D}&\bar{D}&-1&D&1&1&.&.&.&.\\
X.170&.&.&.&.&.&.&.&.&.&\bar{D}&D&D&-1&\bar{D}&1&1&.&.&.&.\\
X.171&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.\\
X.172&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.173&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.174&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.175&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.176&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.177&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.178&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.179&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.180&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.181&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.182&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.183&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.184&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.185&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&-2&.&.&.&.\\
X.186&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.187&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.188&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.189&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}

==> (inline-2) <==
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&18&18&18&18&17&17&16&16&16&16&17&17&15&15&16&13&13&13&13&14&14
&12&12\\
3&1&1&1&1&1&1&1&1&1&1&.&.&1&1&.&1&1&1&1&.&.&1&1\\
5&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a
&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}\\
5P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}
&2_{21}&2_{22}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.3&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4\\
X.4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4\\
X.5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5\\
X.6&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5\\
X.7&5&5&5&5&5&5&-3&-3&-3&-3&5&5&-3&-3&5&1&1&1&1&5&5&1&1\\
X.8&5&5&5&5&5&5&-3&-3&-3&-3&5&5&-3&-3&5&1&1&1&1&5&5&1&1\\
X.9&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6\\
X.10&10&10&10&10&10&10&2&2&2&2&10&10&2&2&10&-2&-2&-2&-2&10&10&-2&-2\\
X.11&10&10&10&10&10&10&2&2&2&2&10&10&2&2&10&-2&-2&-2&-2&10&10&-2&-2\\
X.12&10&10&10&10&10&10&2&2&2&2&10&10&2&2&10&-2&-2&-2&-2&10&10&-2&-2\\
X.13&10&10&10&10&10&10&2&2&2&2&10&10&2&2&10&-2&-2&-2&-2&10&10&-2&-2\\
X.14&10&10&10&10&10&10&-6&-6&-6&-6&10&10&-6&-6&10&2&2&2&2&10&10&2&2\\
X.15&15&15&15&15&15&15&-9&-9&-9&-9&15&15&-9&-9&15&3&3&3&3&15&15&3&3\\
X.16&15&15&15&15&15&15&-9&-9&-9&-9&15&15&-9&-9&15&3&3&3&3&15&15&3&3\\
X.17&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&-1&-1
&15&15\\
X.18&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&-1&-1
&15&15\\
X.19&15&15&15&15&15&15&-9&-9&-9&-9&15&15&-9&-9&15&3&3&3&3&-1&-1&3&3\\
X.20&15&15&15&15&15&15&-9&-9&-9&-9&15&15&-9&-9&15&3&3&3&3&-1&-1&3&3\\
X.21&15&15&15&15&15&15&-9&-9&-9&-9&15&15&-9&-9&15&3&3&3&3&-1&-1&3&3\\
X.22&15&15&15&15&15&15&-9&-9&-9&-9&15&15&-9&-9&15&3&3&3&3&-1&-1&3&3\\
X.23&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&-1&-1
&15&15\\
X.24&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&15&-1&-1
&15&15\\
X.25&16&-16&16&-16&-16&16&8&8&-8&-8&.&.&-8&8&.&4&4&-4&-4&.&.&-4&4\\
X.26&16&-16&16&-16&16&-16&-8&-8&8&8&.&.&-8&8&.&4&4&-4&-4&.&.&4&-4\\
X.27&16&-16&16&-16&-16&16&8&8&-8&-8&.&.&-8&8&.&4&4&-4&-4&.&.&-4&4\\
X.28&16&-16&16&-16&16&-16&-8&-8&8&8&.&.&-8&8&.&4&4&-4&-4&.&.&4&-4\\
X.29&20&20&20&20&20&20&4&4&4&4&20&20&4&4&20&-4&-4&-4&-4&20&20&-4&-4\\
X.30&20&20&20&20&20&20&4&4&4&4&20&20&4&4&20&-4&-4&-4&-4&20&20&-4&-4\\
X.31&30&30&30&30&30&30&6&6&6&6&30&30&6&6&30&-6&-6&-6&-6&-2&-2&-6&-6\\
X.32&30&30&30&30&30&30&6&6&6&6&30&30&6&6&30&-6&-6&-6&-6&-2&-2&-6&-6\\
X.33&30&30&30&30&30&30&-18&-18&-18&-18&30&30&-18&-18&30&6&6&6&6&-2
&-2&6&6\\
X.34&30&30&30&30&30&30&30&30&30&30&30&30&30&30&30&30&30&30&30&-2&-2
&30&30\\
X.35&30&30&30&30&30&30&6&6&6&6&30&30&6&6&30&-6&-6&-6&-6&-2&-2&-6&-6\\
X.36&30&30&30&30&30&30&6&6&6&6&30&30&6&6&30&-6&-6&-6&-6&-2&-2&-6&-6\\
X.37&32&-32&-32&32&.&.&16&-16&16&-16&.&.&.&.&.&-8&8&8&-8&.&.&.&.\\
X.38&40&40&40&40&-40&-40&-16&-16&-16&-16&8&8&16&16&-8&4&4&4&4&8&8&-4
&-4\\
X.39&40&40&40&40&-40&-40&-16&-16&-16&-16&8&8&16&16&-8&4&4&4&4&8&8&-4
&-4\\
X.40&40&40&40&40&-40&-40&-16&-16&-16&-16&8&8&16&16&-8&4&4&4&4&8&8&-4
&-4\\
X.41&40&40&40&40&-40&-40&-16&-16&-16&-16&8&8&16&16&-8&4&4&4&4&8&8&-4
&-4\\
X.42&40&40&40&40&-40&-40&16&16&16&16&8&8&-16&-16&-8&4&4&4&4&8&8&-4
&-4\\
X.43&40&40&40&40&-40&-40&16&16&16&16&8&8&-16&-16&-8&4&4&4&4&8&8&-4
&-4\\
X.44&40&40&40&40&-40&-40&16&16&16&16&8&8&-16&-16&-8&4&4&4&4&8&8&-4
&-4\\
X.45&40&40&40&40&-40&-40&16&16&16&16&8&8&-16&-16&-8&4&4&4&4&8&8&-4
&-4\\
X.46&60&60&60&60&60&60&12&12&12&12&60&60&12&12&60&-12&-12&-12&-12&-4
&-4&-12&-12\\
X.47&60&60&60&60&60&60&12&12&12&12&60&60&12&12&60&-12&-12&-12&-12&-4
&-4&-12&-12\\
X.48&60&60&60&60&60&60&-36&-36&-36&-36&60&60&-36&-36&60&12&12&12&12
&-4&-4&12&12\\
X.49&60&60&60&60&60&60&-36&-36&-36&-36&60&60&-36&-36&60&12&12&12&12
&-4&-4&12&12\\
X.50&60&60&60&60&60&60&12&12&12&12&60&60&12&12&60&-12&-12&-12&-12&-4
&-4&-12&-12\\
X.51&60&60&60&60&60&60&12&12&12&12&60&60&12&12&60&-12&-12&-12&-12&-4
&-4&-12&-12\\
X.52&64&-64&64&-64&-64&64&32&32&-32&-32&.&.&-32&32&.&16&16&-16&-16&.
&.&-16&16\\
X.53&64&-64&64&-64&64&-64&-32&-32&32&32&.&.&-32&32&.&16&16&-16&-16&.
&.&16&-16\\
X.54&64&-64&64&-64&64&-64&-32&-32&32&32&.&.&-32&32&.&16&16&-16&-16&.
&.&16&-16\\
X.55&64&-64&64&-64&-64&64&32&32&-32&-32&.&.&-32&32&.&16&16&-16&-16&.
&.&-16&16\\
X.56&80&80&80&80&-80&-80&-32&-32&-32&-32&16&16&32&32&-16&8&8&8&8&16
&16&-8&-8\\
X.57&80&-80&80&-80&-80&80&40&40&-40&-40&.&.&-40&40&.&20&20&-20&-20&.
&.&-20&20\\
X.58&80&80&80&80&-80&-80&.&.&.&.&16&16&.&.&-16&-8&-8&-8&-8&16&16&8&8\\
X.59&80&-80&80&-80&80&-80&24&24&-24&-24&.&.&24&-24&.&4&4&-4&-4&.&.&4
&-4\\
X.60&80&-80&80&-80&80&-80&-40&-40&40&40&.&.&-40&40&.&20&20&-20&-20&.
&.&20&-20\\
X.61&80&80&80&80&-80&-80&32&32&32&32&16&16&-32&-32&-16&8&8&8&8&16&16
&-8&-8\\
X.62&80&-80&80&-80&80&-80&24&24&-24&-24&.&.&24&-24&.&4&4&-4&-4&.&.&4
&-4\\
X.63&80&-80&80&-80&-80&80&-24&-24&24&24&.&.&24&-24&.&4&4&-4&-4&.&.
&-4&4\\
X.64&80&80&-80&-80&.&.&32&-32&-32&32&-16&16&.&.&.&-8&8&-8&8&-16&16&.
&.\\
X.65&80&80&80&80&-80&-80&32&32&32&32&16&16&-32&-32&-16&8&8&8&8&16&16
&-8&-8\\
X.66&80&-80&80&-80&-80&80&40&40&-40&-40&.&.&-40&40&.&20&20&-20&-20&.
&.&-20&20\\
X.67&80&80&-80&-80&.&.&-32&32&32&-32&-16&16&.&.&.&-8&8&-8&8&-16&16&.
&.\\
X.68&80&-80&80&-80&-80&80&-24&-24&24&24&.&.&24&-24&.&4&4&-4&-4&.&.
&-4&4\\
X.69&80&80&80&80&-80&-80&.&.&.&.&16&16&.&.&-16&-8&-8&-8&-8&16&16&8&8\\
X.70&80&80&-80&-80&.&.&-32&32&32&-32&-16&16&.&.&.&-8&8&-8&8&-16&16&.
&.\\
X.71&80&80&80&80&-80&-80&-32&-32&-32&-32&16&16&32&32&-16&8&8&8&8&16
&16&-8&-8\\
X.72&80&-80&80&-80&80&-80&-40&-40&40&40&.&.&-40&40&.&20&20&-20&-20&.
&.&20&-20\\
X.73&80&80&-80&-80&.&.&32&-32&-32&32&-16&16&.&.&.&-8&8&-8&8&-16&16&.
&.\\
X.74&96&-96&96&-96&96&-96&-48&-48&48&48&.&.&-48&48&.&24&24&-24&-24&.
&.&24&-24\\
X.75&96&-96&96&-96&-96&96&48&48&-48&-48&.&.&-48&48&.&24&24&-24&-24&.
&.&-24&24\\
X.76&96&96&96&96&-96&-96&.&.&.&.&-32&-32&.&.&32&.&.&.&.&.&.&.&.\\
X.77&96&96&96&96&-96&-96&.&.&.&.&-32&-32&.&.&32&.&.&.&.&.&.&.&.\\
X.78&96&96&96&96&-96&-96&.&.&.&.&-32&-32&.&.&32&.&.&.&.&.&.&.&.\\
X.79&96&96&96&96&-96&-96&.&.&.&.&-32&-32&.&.&32&.&.&.&.&.&.&.&.\\
X.80&96&-96&-96&96&.&.&48&-48&48&-48&.&.&.&.&.&-24&24&24&-24&.&.&.&.\\
X.81&96&-96&-96&96&.&.&48&-48&48&-48&.&.&.&.&.&-24&24&24&-24&.&.&.&.\\
X.82&120&120&120&120&-120&-120&48&48&48&48&24&24&-48&-48&-24&12&12
&12&12&-8&-8&-12&-12\\
X.83&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&8&8
&.&.\\
X.84&120&120&120&120&-120&-120&-48&-48&-48&-48&24&24&48&48&-24&12&12
&12&12&-8&-8&-12&-12\\
X.85&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&8&8
&.&.\\
X.86&120&120&120&120&-120&-120&48&48&48&48&24&24&-48&-48&-24&12&12
&12&12&-8&-8&-12&-12\\
X.87&120&120&120&120&120&120&-24&-24&-24&-24&-8&-8&-24&-24&-8&.&.&.
&.&8&8&.&.\\
X.88&120&120&120&120&120&120&-24&-24&-24&-24&-8&-8&-24&-24&-8&.&.&.
&.&8&8&.&.\\
X.89&120&120&120&120&-120&-120&-48&-48&-48&-48&24&24&48&48&-24&12&12
&12&12&-8&-8&-12&-12\\
X.90&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&-8
&-8&.&.\\
X.91&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&-8
&-8&.&.\\
X.92&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&8&8
&.&.\\
X.93&120&120&120&120&-120&-120&-48&-48&-48&-48&24&24&48&48&-24&12&12
&12&12&-8&-8&-12&-12\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&13&13&11&11&12&12&12&12&12&11&11&10&6&11&11&12&12&11&11&11&11
&11&11&11&11\\
3&.&.&1&1&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}
&2_{32}&2_{33}&2_{34}&3a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&2_{2}&2_{2}&2_{1}&2_{1}
&2_{10}&2_{10}&2_{10}&2_{11}&2_{10}&2_{11}&2_{11}&2_{11}\\
3P&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}
&2_{32}&2_{33}&2_{34}&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}\\
5P&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}&2_{30}&2_{31}
&2_{32}&2_{33}&2_{34}&3a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&-1&1&1&1&1&1&1&1&-1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1\\
X.3&4&4&2&2&.&.&.&.&4&.&.&2&1&2&2&4&4&4&4&2&2&2&2&4&4\\
X.4&4&4&-2&-2&.&.&.&.&4&.&.&-2&1&-2&-2&4&4&4&4&-2&-2&-2&-2&4&4\\
X.5&5&5&-1&-1&1&1&1&1&5&1&1&-1&-1&-1&-1&5&5&5&5&-1&-1&-1&-1&5&5\\
X.6&5&5&1&1&1&1&1&1&5&1&1&1&-1&1&1&5&5&5&5&1&1&1&1&5&5\\
X.7&5&-3&-3&-3&1&1&1&1&-3&1&1&1&2&-3&-3&-3&5&1&1&1&1&1&1&-3&-3\\
X.8&5&-3&3&3&1&1&1&1&-3&1&1&-1&2&3&3&-3&5&1&1&-1&-1&-1&-1&-3&-3\\
X.9&6&6&.&.&-2&-2&-2&-2&6&-2&-2&.&.&.&.&6&6&6&6&.&.&.&.&6&6\\
X.10&10&2&-4&-4&2&2&2&2&2&2&2&.&1&-4&-4&2&10&-2&-2&.&.&.&.&2&2\\
X.11&10&2&-2&-2&-2&-2&-2&-2&2&-2&-2&2&1&-2&-2&2&10&-2&-2&2&2&2&2&2&2\\
X.12&10&2&4&4&2&2&2&2&2&2&2&.&1&4&4&2&10&-2&-2&.&.&.&.&2&2\\
X.13&10&2&2&2&-2&-2&-2&-2&2&-2&-2&-2&1&2&2&2&10&-2&-2&-2&-2&-2&-2&2
&2\\
X.14&10&-6&.&.&2&2&2&2&-6&2&2&.&-2&.&.&-6&10&2&2&.&.&.&.&-6&-6\\
X.15&15&-9&-3&-3&-1&-1&-1&-1&-9&-1&-1&1&.&-3&-3&-9&15&3&3&1&1&1&1&-9
&-9\\
X.16&15&-9&3&3&-1&-1&-1&-1&-9&-1&-1&-1&.&3&3&-9&15&3&3&-1&-1&-1&-1
&-9&-9\\
X.17&-1&15&-3&-3&-1&-1&-1&-1&-1&-1&-1&-3&.&-3&-3&-1&-1&-1&-1&-3&-3
&-3&-3&-1&-1\\
X.18&-1&15&3&3&-1&-1&-1&-1&-1&-1&-1&3&.&3&3&-1&-1&-1&-1&3&3&3&3&-1
&-1\\
X.19&-1&-9&-3&-3&-1&-1&-1&-1&7&-1&-1&1&.&-3&-3&7&-1&3&3&1&1&1&1&-1
&-1\\
X.20&-1&-9&3&3&-1&-1&-1&-1&7&-1&-1&-1&.&3&3&7&-1&3&3&-1&-1&-1&-1&-1
&-1\\
X.21&-1&-9&3&3&3&3&3&3&7&3&3&-1&.&3&3&7&-1&3&3&-1&-1&-1&-1&-1&-1\\
X.22&-1&-9&-3&-3&3&3&3&3&7&3&3&1&.&-3&-3&7&-1&3&3&1&1&1&1&-1&-1\\
X.23&-1&15&3&3&3&3&3&3&-1&3&3&3&.&3&3&-1&-1&-1&-1&3&3&3&3&-1&-1\\
X.24&-1&15&-3&-3&3&3&3&3&-1&3&3&-3&.&-3&-3&-1&-1&-1&-1&-3&-3&-3&-3
&-1&-1\\
X.25&.&.&4&-4&4&4&-4&-4&.&-4&4&.&1&-4&4&.&.&.&.&-4&4&4&-4&.&.\\
X.26&.&.&-4&4&4&4&-4&-4&.&4&-4&.&1&-4&4&.&.&.&.&4&4&-4&-4&.&.\\
X.27&.&.&-4&4&4&4&-4&-4&.&-4&4&.&1&4&-4&.&.&.&.&4&-4&-4&4&.&.\\
X.28&.&.&4&-4&4&4&-4&-4&.&4&-4&.&1&4&-4&.&.&.&.&-4&-4&4&4&.&.\\
X.29&20&4&-2&-2&.&.&.&.&4&.&.&-2&-1&-2&-2&4&20&-4&-4&-2&-2&-2&-2&4&4\\
X.30&20&4&2&2&.&.&.&.&4&.&.&2&-1&2&2&4&20&-4&-4&2&2&2&2&4&4\\
X.31&-2&6&.&.&-2&-2&-2&-2&6&-2&-2&-4&.&.&.&6&-2&10&10&-4&-4&-4&-4&-2
&-2\\
X.32&-2&6&.&.&-2&-2&-2&-2&6&-2&-2&4&.&.&.&6&-2&10&10&4&4&4&4&-2&-2\\
X.33&-2&-18&.&.&-2&-2&-2&-2&14&-2&-2&.&.&.&.&14&-2&6&6&.&.&.&.&-2&-2\\
X.34&-2&30&.&.&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&-2&-2&-2&-2&.&.&.&.&-2
&-2\\
X.35&-2&6&-6&-6&2&2&2&2&6&2&2&-2&.&-6&-6&6&-2&10&10&-2&-2&-2&-2&-2
&-2\\
X.36&-2&6&6&6&2&2&2&2&6&2&2&2&.&6&6&6&-2&10&10&2&2&2&2&-2&-2\\
X.37&.&.&.&.&8&-8&8&-8&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&-8&.&10&10&4&4&4&4&.&-4&-4&-2&1&-10&-10&.&.&4&-4&6&-6&6&-6&-4
&-4\\
X.39&-8&.&-10&-10&4&4&4&4&.&-4&-4&2&1&10&10&.&.&4&-4&-6&6&-6&6&-4&-4\\
X.40&-8&.&-2&-2&-4&-4&-4&-4&.&4&4&2&1&2&2&.&.&4&-4&-6&6&-6&6&-4&-4\\
X.41&-8&.&2&2&-4&-4&-4&-4&.&4&4&-2&1&-2&-2&.&.&4&-4&6&-6&6&-6&-4&-4\\
X.42&-8&.&10&10&4&4&4&4&.&-4&-4&6&1&-10&-10&.&.&4&-4&-2&2&-2&2&4&4\\
X.43&-8&.&-10&-10&4&4&4&4&.&-4&-4&-6&1&10&10&.&.&4&-4&2&-2&2&-2&4&4\\
X.44&-8&.&-2&-2&-4&-4&-4&-4&.&4&4&-6&1&2&2&.&.&4&-4&2&-2&2&-2&4&4\\
X.45&-8&.&2&2&-4&-4&-4&-4&.&4&4&6&1&-2&-2&.&.&4&-4&-2&2&-2&2&4&4\\
X.46&-4&12&.&.&4&4&4&4&12&4&4&.&.&.&.&12&-4&-12&-12&.&.&.&.&-4&-4\\
X.47&-4&12&6&6&.&.&.&.&-20&.&.&-2&.&6&6&-20&-4&4&4&-2&-2&-2&-2&4&4\\
X.48&-4&-36&-6&-6&.&.&.&.&-4&.&.&2&.&-6&-6&-4&-4&-4&-4&2&2&2&2&4&4\\
X.49&-4&-36&6&6&.&.&.&.&-4&.&.&-2&.&6&6&-4&-4&-4&-4&-2&-2&-2&-2&4&4\\
X.50&-4&12&-6&-6&.&.&.&.&-20&.&.&2&.&-6&-6&-20&-4&4&4&2&2&2&2&4&4\\
X.51&-4&12&.&.&-4&-4&-4&-4&12&-4&-4&.&.&.&.&12&-4&-12&-12&.&.&.&.&-4
&-4\\
X.52&.&.&-8&8&.&.&.&.&.&.&.&.&1&8&-8&.&.&.&.&8&-8&-8&8&.&.\\
X.53&.&.&8&-8&.&.&.&.&.&.&.&.&1&8&-8&.&.&.&.&-8&-8&8&8&.&.\\
X.54&.&.&-8&8&.&.&.&.&.&.&.&.&1&-8&8&.&.&.&.&8&8&-8&-8&.&.\\
X.55&.&.&8&-8&.&.&.&.&.&.&.&.&1&-8&8&.&.&.&.&-8&8&8&-8&.&.\\
X.56&-16&.&8&8&.&.&.&.&.&.&.&.&-1&-8&-8&.&.&8&-8&.&.&.&.&-8&-8\\
X.57&.&.&4&-4&4&4&-4&-4&.&-4&4&.&-1&-4&4&.&.&.&.&-4&4&4&-4&.&.\\
X.58&-16&.&12&12&.&.&.&.&.&.&.&-4&2&-12&-12&.&.&-8&8&-4&4&-4&4&.&.\\
X.59&.&.&-12&12&4&4&-4&-4&.&4&-4&.&2&-12&12&.&.&.&.&-4&-4&4&4&.&.\\
X.60&.&.&4&-4&4&4&-4&-4&.&4&-4&.&-1&4&-4&.&.&.&.&-4&-4&4&4&.&.\\
X.61&-16&.&-8&-8&.&.&.&.&.&.&.&.&-1&8&8&.&.&8&-8&.&.&.&.&8&8\\
X.62&.&.&12&-12&4&4&-4&-4&.&4&-4&.&2&12&-12&.&.&.&.&4&4&-4&-4&.&.\\
X.63&.&.&-12&12&4&4&-4&-4&.&-4&4&.&2&12&-12&.&.&.&.&-4&4&4&-4&.&.\\
X.64&.&.&.&.&-8&8&8&-8&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.65&-16&.&8&8&.&.&.&.&.&.&.&.&-1&-8&-8&.&.&8&-8&.&.&.&.&8&8\\
X.66&.&.&-4&4&4&4&-4&-4&.&-4&4&.&-1&4&-4&.&.&.&.&4&-4&-4&4&.&.\\
X.67&.&.&.&.&-8&8&8&-8&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.68&.&.&12&-12&4&4&-4&-4&.&-4&4&.&2&-12&12&.&.&.&.&4&-4&-4&4&.&.\\
X.69&-16&.&-12&-12&.&.&.&.&.&.&.&4&2&12&12&.&.&-8&8&4&-4&4&-4&.&.\\
X.70&.&.&.&.&8&-8&-8&8&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&8&-8\\
X.71&-16&.&-8&-8&.&.&.&.&.&.&.&.&-1&8&8&.&.&8&-8&.&.&.&.&-8&-8\\
X.72&.&.&-4&4&4&4&-4&-4&.&4&-4&.&-1&-4&4&.&.&.&.&4&4&-4&-4&.&.\\
X.73&.&.&.&.&8&-8&-8&8&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.74&.&.&.&.&-8&-8&8&8&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&-8&-8&8&8&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&8&8&8&8&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&8&8&8&8&.&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&-8&-8&-8&-8&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&-8&-8&-8&-8&.&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&8&.&-6&-6&4&4&4&4&.&-4&-4&-10&.&6&6&.&.&-4&4&-2&2&-2&2&-4&-4\\
X.83&8&-8&12&12&-4&-4&-4&-4&8&-4&-4&4&.&12&12&-8&-8&.&.&4&4&4&4&.&.\\
X.84&8&.&6&6&-4&-4&-4&-4&.&4&4&-6&.&-6&-6&.&.&-4&4&2&-2&2&-2&4&4\\
X.85&8&-8&-12&-12&-4&-4&-4&-4&8&-4&-4&-4&.&-12&-12&-8&-8&.&.&-4&-4
&-4&-4&.&.\\
X.86&8&.&-6&-6&-4&-4&-4&-4&.&4&4&-2&.&6&6&.&.&-4&4&6&-6&6&-6&-4&-4\\
X.87&8&8&12&12&.&.&.&.&-8&.&.&-4&.&12&12&8&-8&.&.&-4&-4&-4&-4&.&.\\
X.88&8&8&12&12&.&.&.&.&-8&.&.&-4&.&12&12&8&-8&.&.&-4&-4&-4&-4&.&.\\
X.89&8&.&6&6&4&4&4&4&.&-4&-4&2&.&-6&-6&.&.&-4&4&10&-10&10&-10&4&4\\
X.90&-8&-8&.&.&.&.&.&.&-8&.&.&8&.&.&.&8&8&.&.&-8&-8&-8&-8&.&.\\
X.91&-8&-8&.&.&.&.&.&.&-8&.&.&-8&.&.&.&8&8&.&.&8&8&8&8&.&.\\
X.92&8&-8&-12&-12&12&12&12&12&8&12&12&-4&.&-12&-12&-8&-8&.&.&-4&-4
&-4&-4&.&.\\
X.93&8&.&-6&-6&4&4&4&4&.&-4&-4&-2&.&6&6&.&.&-4&4&-10&10&-10&10&4&4\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&10&10&10&10&10&10&10&10&10&10&10&10&9&9&9&9&9&9&9&9&9&9
&9\\
3&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}
&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}
&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}\\
\hline
2P&2_{15}&2_{16}&2_{15}&2_{16}&2_{6}&2_{10}&2_{14}&2_{8}&2_{8}
&2_{14}&2_{10}&2_{11}&2_{11}&2_{10}&2_{2}&2_{6}&2_{19}&2_{19}&2_{16}
&2_{16}&2_{15}&2_{11}&2_{16}&2_{14}&2_{16}&2_{13}&2_{16}\\
3P&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}
&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}
&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}\\
5P&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}
&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}
&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&-1&-1&1&1&1&1&1&-1&1&-1&1&-1&1&1\\
X.3&2&2&2&2&.&.&4&.&.&4&.&2&4&2&2&.&.&.&.&.&2&4&2&.&2&.&.\\
X.4&-2&-2&-2&-2&.&.&4&.&.&4&.&-2&4&-2&-2&.&.&.&.&.&-2&4&-2&.&-2&.&.\\
X.5&-1&-1&-1&-1&1&1&5&1&1&5&1&-1&5&-1&-1&1&1&1&1&1&-1&5&-1&1&-1&1&1\\
X.6&1&1&1&1&1&1&5&1&1&5&1&1&5&1&1&1&1&1&1&1&1&5&1&1&1&1&1\\
X.7&3&3&3&3&1&1&1&1&1&1&1&-3&-3&-3&1&1&1&1&-1&-1&-1&1&-1&1&-1&1&-1\\
X.8&-3&-3&-3&-3&1&1&1&1&1&1&1&3&-3&3&-1&1&1&1&-1&-1&1&1&1&1&1&1&-1\\
X.9&.&.&.&.&-2&-2&6&-2&-2&6&-2&.&6&.&.&-2&-2&-2&-2&-2&.&6&.&-2&.&-2
&-2\\
X.10&-2&-2&-2&-2&-2&2&-2&-2&-2&-2&2&-4&2&-4&.&-2&2&2&.&.&2&-2&2&2&2
&-2&.\\
X.11&-4&-4&-4&-4&2&-2&-2&2&2&-2&-2&-2&2&-2&2&2&-2&-2&.&.&.&-2&.&-2&.
&2&.\\
X.12&2&2&2&2&-2&2&-2&-2&-2&-2&2&4&2&4&.&-2&2&2&.&.&-2&-2&-2&2&-2&-2
&.\\
X.13&4&4&4&4&2&-2&-2&2&2&-2&-2&2&2&2&-2&2&-2&-2&.&.&.&-2&.&-2&.&2&.\\
X.14&.&.&.&.&2&2&2&2&2&2&2&.&-6&.&.&2&2&2&-2&-2&.&2&.&2&.&2&-2\\
X.15&3&3&3&3&-1&-1&3&-1&-1&3&-1&-3&-9&-3&1&-1&-1&-1&1&1&-1&3&-1&-1
&-1&-1&1\\
X.16&-3&-3&-3&-3&-1&-1&3&-1&-1&3&-1&3&-9&3&-1&-1&-1&-1&1&1&1&3&1&-1
&1&-1&1\\
X.17&-3&-3&-3&-3&-1&-1&-1&-1&-1&-1&-1&-3&-1&-3&-3&-1&3&3&-1&-1&-3&-1
&-3&-1&-3&-1&-1\\
X.18&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&3&-1&3&3&-1&3&3&-1&-1&3&-1&3&-1&3
&-1&-1\\
X.19&3&3&3&3&-1&-1&3&-1&-1&3&-1&-3&-1&-3&1&-1&3&3&1&1&-1&-5&-1&-1&-1
&-1&1\\
X.20&-3&-3&-3&-3&-1&-1&3&-1&-1&3&-1&3&-1&3&-1&-1&3&3&1&1&1&-5&1&-1&1
&-1&1\\
X.21&-3&-3&-3&-3&3&3&3&3&3&3&3&3&-1&3&-1&3&-1&-1&-3&-3&1&-5&1&3&1&3
&-3\\
X.22&3&3&3&3&3&3&3&3&3&3&3&-3&-1&-3&1&3&-1&-1&-3&-3&-1&-5&-1&3&-1&3
&-3\\
X.23&3&3&3&3&3&3&-1&3&3&-1&3&3&-1&3&3&3&-1&-1&3&3&3&-1&3&3&3&3&3\\
X.24&-3&-3&-3&-3&3&3&-1&3&3&-1&3&-3&-1&-3&-3&3&-1&-1&3&3&-3&-1&-3&3
&-3&3&3\\
X.25&-2&2&2&-2&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-2&-2&2&.&-2&.&2&.&2\\
X.26&2&2&-2&-2&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&2&2&-2&.&-2&.&2&.&-2\\
X.27&2&-2&-2&2&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-2&-2&-2&.&2&.&-2&.&2\\
X.28&-2&-2&2&2&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&2&2&2&.&2&.&-2&.&-2\\
X.29&2&2&2&2&.&.&-4&.&.&-4&.&-2&4&-2&-2&.&.&.&.&.&2&-4&2&.&2&.&.\\
X.30&-2&-2&-2&-2&.&.&-4&.&.&-4&.&2&4&2&2&.&.&.&.&.&-2&-4&-2&.&-2&.&.\\
X.31&6&6&6&6&2&-2&-6&2&2&-6&-2&.&-2&.&-4&2&-2&-2&.&.&2&2&2&-2&2&2&.\\
X.32&-6&-6&-6&-6&2&-2&-6&2&2&-6&-2&.&-2&.&4&2&-2&-2&.&.&-2&2&-2&-2
&-2&2&.\\
X.33&.&.&.&.&-2&-2&6&-2&-2&6&-2&.&-2&.&.&-2&-2&-2&2&2&.&-10&.&-2&.
&-2&2\\
X.34&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&.&-2&.&.&-2&-2&-2&-2&-2&.&-2&.&-2
&.&-2&-2\\
X.35&.&.&.&.&-2&2&-6&-2&-2&-6&2&-6&-2&-6&-2&-2&2&2&.&.&4&2&4&2&4&-2
&.\\
X.36&.&.&.&.&-2&2&-6&-2&-2&-6&2&6&-2&6&2&-2&2&2&.&.&-4&2&-4&2&-4&-2
&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&-4&4\\
X.38&4&-4&4&-4&.&-4&.&.&.&.&4&-2&4&2&2&.&-4&4&-2&-2&.&.&.&.&.&.&-2\\
X.39&-4&4&-4&4&.&-4&.&.&.&.&4&2&4&-2&-2&.&-4&4&-2&-2&.&.&.&.&.&.&-2\\
X.40&4&-4&4&-4&.&4&.&.&.&.&-4&-6&4&6&-2&.&4&-4&2&2&.&.&.&.&.&.&2\\
X.41&-4&4&-4&4&.&4&.&.&.&.&-4&6&4&-6&2&.&4&-4&2&2&.&.&.&.&.&.&2\\
X.42&-4&4&-4&4&.&-4&.&.&.&.&4&-2&-4&2&-6&.&-4&4&2&2&.&.&.&.&.&.&2\\
X.43&4&-4&4&-4&.&-4&.&.&.&.&4&2&-4&-2&6&.&-4&4&2&2&.&.&.&.&.&.&2\\
X.44&-4&4&-4&4&.&4&.&.&.&.&-4&-6&-4&6&6&.&4&-4&-2&-2&.&.&.&.&.&.&-2\\
X.45&4&-4&4&-4&.&4&.&.&.&.&-4&6&-4&-6&-6&.&4&-4&-2&-2&.&.&.&.&.&.&-2\\
X.46&.&.&.&.&-4&4&4&-4&-4&4&4&.&-4&.&.&-4&-4&-4&.&.&.&4&.&4&.&-4&.\\
X.47&6&6&6&6&.&.&4&.&.&4&.&6&4&6&-2&.&.&.&.&.&-2&-4&-2&.&-2&.&.\\
X.48&6&6&6&6&.&.&-4&.&.&-4&.&-6&4&-6&2&.&.&.&.&.&-2&4&-2&.&-2&.&.\\
X.49&-6&-6&-6&-6&.&.&-4&.&.&-4&.&6&4&6&-2&.&.&.&.&.&2&4&2&.&2&.&.\\
X.50&-6&-6&-6&-6&.&.&4&.&.&4&.&-6&4&-6&2&.&.&.&.&.&2&-4&2&.&2&.&.\\
X.51&.&.&.&.&4&-4&4&4&4&4&-4&.&-4&.&.&4&4&4&.&.&.&4&.&-4&.&4&.\\
X.52&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&-4&.&.\\
X.53&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&4&.&-4&.&.\\
X.54&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&-4&.&4&.&.\\
X.55&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&.&4&.&.\\
X.56&8&-8&8&-8&.&.&.&.&.&.&.&-8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&-2&2&2&-2&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-2&-2&2&.&-2&.&2&.&2\\
X.58&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&-6&-6&6&6&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&-2&-2&-2&.&-2&.&2&.&2\\
X.60&-2&-2&2&2&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&2&2&2&.&2&.&-2&.&-2\\
X.61&8&-8&8&-8&.&.&.&.&.&.&.&8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&6&6&-6&-6&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&-2&-2&2&.&2&.&-2&.&2\\
X.63&-6&6&6&-6&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&2&2&-2&.&2&.&-2&.&-2\\
X.64&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&.&.&4&-4&.&.&.&4&.&.&-4\\
X.65&-8&8&-8&8&.&.&.&.&.&.&.&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&2&-2&-2&2&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&-2&-2&-2&.&2&.&-2&.&2\\
X.67&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&.&.&-4&4&.&.&.&4&.&.&4\\
X.68&6&-6&-6&6&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&2&2&2&.&-2&.&2&.&-2\\
X.69&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&.&.&4&-4&.&.&.&-4&.&.&-4\\
X.71&-8&8&-8&8&.&.&.&.&.&.&.&8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&2&2&-2&-2&4&.&.&.&.&.&.&.&.&.&.&-4&.&.&2&2&-2&.&-2&.&2&.&-2\\
X.73&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&.&.&-4&4&.&.&.&-4&.&.&4\\
X.74&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&-4&-4&.&.&.&.&.&.&4\\
X.75&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&-4\\
X.76&.&.&.&.&.&8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&-4\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&4&-4\\
X.82&.&.&.&.&.&-4&.&.&.&.&4&-2&4&2&10&.&4&-4&2&2&4&.&-4&.&-4&.&2\\
X.83&.&.&.&.&.&12&.&.&.&.&12&-4&.&-4&4&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.84&.&.&.&.&.&4&.&.&.&.&-4&2&-4&-2&6&.&-4&4&2&2&-4&.&4&.&4&.&2\\
X.85&.&.&.&.&.&12&.&.&.&.&12&4&.&4&-4&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.86&.&.&.&.&.&4&.&.&.&.&-4&-2&4&2&2&.&-4&4&-2&-2&-4&.&4&.&4&.&-2\\
X.87&.&.&.&.&.&.&.&.&.&.&.&-4&.&-4&-4&.&4&4&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&-4&.&-4&-4&.&4&4&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&-4&.&.&.&.&4&2&-4&-2&-2&.&4&-4&-2&-2&4&.&-4&.&-4&.&-2\\
X.90&.&.&.&.&-4&.&.&12&12&.&.&.&.&.&8&-4&.&.&.&.&.&.&.&.&.&-4&.\\
X.91&.&.&.&.&12&.&.&-4&-4&.&.&.&.&.&-8&12&.&.&.&.&.&.&.&.&.&-4&.\\
X.92&.&.&.&.&.&-4&.&.&.&.&-4&4&.&4&-4&.&.&.&.&.&.&.&.&-4&.&.&.\\
X.93&.&.&.&.&.&-4&.&.&.&.&4&-2&-4&2&2&.&4&-4&-2&-2&-4&.&4&.&4&.&-2\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&9&9&8&8&8&8&8&8&8&8&8&7&7&7&7&7&3&6&6&6&6&6&6&6\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
\hline
&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}
&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}
&4_{59}&5a&6a&6b&6c&6d&6e&6f&6g\\
\hline
2P&2_{15}&2_{14}&2_{11}&2_{13}&2_{16}&2_{10}&2_{16}&2_{20}&2_{19}
&2_{20}&2_{20}&2_{23}&2_{16}&2_{19}&2_{23}&2_{27}&2_{28}&2_{27}&2_{20}
&2_{28}&5a&3a&3a&3a&3a&3a&3a&3a\\
3P&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}
&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}
&4_{59}&5a&2_{15}&2_{16}&2_{2}&2_{17}&2_{3}&2_{1}&2_{18}\\
5P&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}
&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}
&4_{59}&1a&6a&6b&6c&6d&6e&6f&6g\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&-1&1&-1&1&1&1&1&1&1
&1&1\\
X.3&2&.&2&.&.&2&.&2&2&.&2&.&.&2&.&.&.&.&.&.&-1&1&1&1&1&1&1&1\\
X.4&-2&.&-2&.&.&-2&.&-2&-2&.&-2&.&.&-2&.&.&.&.&.&.&-1&1&1&1&1&1&1&1\\
X.5&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&1&1&1&1&1&1&.&-1&-1&-1&-1&-1
&-1&-1\\
X.6&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1&-1&.&-1&-1&-1&-1&-1&-1
&-1\\
X.7&-1&1&1&1&-1&1&-1&-3&-3&1&1&1&-1&1&1&-1&-1&-1&1&-1&.&-2&-2&2&-2
&2&2&-2\\
X.8&1&1&-1&1&-1&-1&-1&3&3&1&-1&1&-1&-1&1&1&1&1&1&1&.&-2&-2&2&-2&2&2
&-2\\
X.9&.&-2&.&-2&-2&.&-2&.&.&-2&.&-2&-2&.&-2&.&.&.&-2&.&1&.&.&.&.&.&.
&.\\
X.10&2&2&.&-2&.&.&.&-4&-4&2&.&2&.&.&2&.&.&.&2&.&.&1&1&1&1&1&1&1\\
X.11&.&-2&2&2&.&2&.&-2&-2&-2&2&-2&.&2&-2&.&.&.&-2&.&.&1&1&1&1&1&1&1\\
X.12&-2&2&.&-2&.&.&.&4&4&2&.&2&.&.&2&.&.&.&2&.&.&1&1&1&1&1&1&1\\
X.13&.&-2&-2&2&.&-2&.&2&2&-2&-2&-2&.&-2&-2&.&.&.&-2&.&.&1&1&1&1&1&1
&1\\
X.14&.&2&.&2&-2&.&-2&.&.&2&.&2&-2&.&2&.&.&.&2&.&.&2&2&-2&2&-2&-2&2\\
X.15&-1&-1&1&-1&1&1&1&-3&-3&-1&1&-1&1&1&-1&1&1&1&-1&1&.&.&.&.&.&.&.
&.\\
X.16&1&-1&-1&-1&1&-1&1&3&3&-1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.\\
X.17&-3&-1&-3&-1&-1&-3&-1&1&1&3&1&-1&-1&1&-1&1&1&1&-1&1&.&.&.&.&.&.
&.&.\\
X.18&3&-1&3&-1&-1&3&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.\\
X.19&-1&-1&1&-1&1&1&1&1&1&3&-3&-1&1&-3&-1&1&1&1&-1&1&.&.&.&.&.&.&.&.\\
X.20&1&-1&-1&-1&1&-1&1&-1&-1&3&3&-1&1&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.\\
X.21&1&3&-1&3&-3&-1&-3&-1&-1&-1&3&-1&-3&3&-1&1&1&1&-1&1&.&.&.&.&.&.
&.&.\\
X.22&-1&3&1&3&-3&1&-3&1&1&-1&-3&-1&-3&-3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.\\
X.23&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&3&-1&-1&1&1&1&-1&1&.&.&.&.&.&.&.&.\\
X.24&-3&3&-3&3&3&-3&3&1&1&-1&1&-1&3&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&.&.\\
X.25&-2&.&.&.&2&.&2&.&.&.&.&.&-2&.&.&2&-2&-2&.&2&1&1&1&1&-1&-1&-1&-1\\
X.26&2&.&.&.&-2&.&2&.&.&.&.&.&-2&.&.&2&2&-2&.&-2&1&1&1&1&-1&-1&-1&-1\\
X.27&2&.&.&.&2&.&2&.&.&.&.&.&-2&.&.&-2&2&2&.&-2&1&1&1&1&-1&-1&-1&-1\\
X.28&-2&.&.&.&-2&.&2&.&.&.&.&.&-2&.&.&-2&-2&2&.&2&1&1&1&1&-1&-1&-1
&-1\\
X.29&2&.&-2&.&.&-2&.&-2&-2&.&-2&.&.&-2&.&.&.&.&.&.&.&-1&-1&-1&-1&-1
&-1&-1\\
X.30&-2&.&2&.&.&2&.&2&2&.&2&.&.&2&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\
X.31&2&-2&-4&2&.&-4&.&.&.&-2&4&2&.&4&2&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.32&-2&-2&4&2&.&4&.&.&.&-2&-4&2&.&-4&2&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.33&.&-2&.&-2&2&.&2&.&.&-2&.&2&2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.34&.&-2&.&-2&-2&.&-2&.&.&-2&.&2&-2&.&2&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.35&4&2&-2&-2&.&-2&.&2&2&2&-2&-2&.&-2&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.36&-4&2&2&-2&.&2&.&-2&-2&2&2&-2&.&2&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.37&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&2&2&-2&-2\\
X.38&.&.&2&.&-2&-2&2&-2&2&.&2&.&2&-2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.39&.&.&-2&.&-2&2&2&2&-2&.&-2&.&2&2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.40&.&.&-2&.&2&2&-2&2&-2&.&-2&.&-2&2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.41&.&.&2&.&2&-2&-2&-2&2&.&2&.&-2&-2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.42&.&.&2&.&2&-2&-2&-2&2&.&2&.&-2&-2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.43&.&.&-2&.&2&2&-2&2&-2&.&-2&.&-2&2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.44&.&.&-2&.&-2&2&2&2&-2&.&-2&.&2&2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.45&.&.&2&.&-2&-2&2&-2&2&.&2&.&2&-2&.&.&.&.&.&.&.&1&1&1&1&1&1&1\\
X.46&.&4&.&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&-2&.&-2&.&.&-2&.&-2&-2&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&-2&.&2&.&.&2&.&2&2&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&2&.&-2&.&.&-2&.&-2&-2&.&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&2&.&2&.&.&2&.&2&2&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&-4&.&4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&-1&-1&-1&-1\\
X.53&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&-1&-1&-1&-1\\
X.54&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&-1&-1&-1&-1\\
X.55&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&-1&-1&-1&-1\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\
X.57&-2&.&.&.&2&.&2&.&.&.&.&.&-2&.&.&-2&2&2&.&-2&.&-1&-1&-1&1&1&1&1\\
X.58&.&.&-4&.&.&4&.&-4&4&.&-4&.&.&4&.&.&.&.&.&.&.&-2&-2&2&-2&2&2&-2\\
X.59&2&.&.&.&2&.&-2&.&.&.&.&.&2&.&.&2&2&-2&.&-2&.&-2&-2&2&2&-2&-2&2\\
X.60&-2&.&.&.&-2&.&2&.&.&.&.&.&-2&.&.&2&2&-2&.&-2&.&-1&-1&-1&1&1&1&1\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\
X.62&-2&.&.&.&2&.&-2&.&.&.&.&.&2&.&.&-2&-2&2&.&2&.&-2&-2&2&2&-2&-2&2\\
X.63&2&.&.&.&-2&.&-2&.&.&.&.&.&2&.&.&-2&2&2&.&-2&.&-2&-2&2&2&-2&-2&2\\
X.64&.&-4&.&.&4&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&-2&2&-2&-2&-2&2&2\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\
X.66&2&.&.&.&2&.&2&.&.&.&.&.&-2&.&.&2&-2&-2&.&2&.&-1&-1&-1&1&1&1&1\\
X.67&.&-4&.&.&-4&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&-2&2&-2&-2&-2&2&2\\
X.68&-2&.&.&.&-2&.&-2&.&.&.&.&.&2&.&.&2&-2&-2&.&2&.&-2&-2&2&2&-2&-2
&2\\
X.69&.&.&4&.&.&-4&.&4&-4&.&4&.&.&-4&.&.&.&.&.&.&.&-2&-2&2&-2&2&2&-2\\
X.70&.&4&.&.&4&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&-2&2&-2&-2&-2&2&2\\
X.71&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1\\
X.72&2&.&.&.&-2&.&2&.&.&.&.&.&-2&.&.&-2&-2&2&.&2&.&-1&-1&-1&1&1&1&1\\
X.73&.&4&.&.&-4&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&-2&2&-2&-2&-2&2&2\\
X.74&.&.&.&.&4&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.75&.&.&.&.&-4&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&4&.&-4&1&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&-4&.&4&1&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.80&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.81&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.\\
X.82&4&.&2&.&2&-2&-2&-2&2&.&2&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&-4&-4&.&.&-4&.&.&.&.&.&.&.&.&.&-2&-2&-2&.&-2&.&.&.&.&.&.&.&.\\
X.84&-4&.&6&.&2&-6&-2&2&-2&.&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&-4&4&.&.&4&.&.&.&.&.&.&.&.&.&2&2&2&.&2&.&.&.&.&.&.&.&.\\
X.86&-4&.&-6&.&-2&6&2&-2&2&.&2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&4&.&.&4&.&.&.&-4&.&-4&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.88&.&.&4&.&.&4&.&.&.&-4&.&4&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.89&4&.&-2&.&-2&2&2&2&-2&.&-2&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&-4&4&.&.&4&.&.&.&.&.&.&.&.&.&-2&-2&-2&.&-2&.&.&.&.&.&.&.&.\\
X.93&-4&.&2&.&-2&-2&2&-2&2&.&2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&5&5&5&5&5&5&4&4&7&7&7&7&7&7&7&6&6&6&6&6&6&6&6\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u&8a&8b&8c&8d&8e&8f&8g
&8h&8i&8j&8k&8l&8m&8n&8o\\
\hline
2P&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&4_{3}&4_{5}&4_{5}
&4_{4}&4_{4}&4_{5}&4_{5}&4_{17}&4_{3}&4_{18}&4_{17}&4_{19}&4_{20}
&4_{19}&4_{6}\\
3P&2_{4}&2_{12}&2_{12}&2_{13}&2_{7}&2_{6}&2_{21}&2_{5}&2_{22}
&2_{9}&2_{8}&2_{13}&2_{25}&2_{26}&8a&8b&8c&8d&8e&8f&8g&8h&8i&8p&8k&8l
&8m&8n&8o\\
5P&6h&6j&6i&6s&6l&6m&6n&6o&6p&6q&6r&6k&6t&6u&8a&8b&8c&8d&8e&8f&8g
&8h&8i&8j&8k&8l&8m&8n&8o\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&-1
&1&-1\\
X.3&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&.&2&.&2&2&.&2&.&.&.&.&.&.&.&2\\
X.4&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&-2&.&-2&-2&.&-2&.&.&.&.&.&.&.&-2\\
X.5&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&-1&-1&1&-1&1&1
&1&1&1&1&1&-1\\
X.6&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&1&-1
&-1&1&-1&1&1\\
X.7&2&.&.&.&.&.&-2&2&-2&.&.&.&.&.&1&3&-1&1&1&-1&-1&1&1&-1&1&-1&1&-1
&-1\\
X.8&2&.&.&.&.&.&-2&2&-2&.&.&.&.&.&1&-3&-1&-1&-1&-1&1&-1&1&1&-1&-1
&-1&-1&1\\
X.9&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&-2&.&.&-2&.&.&-2&.&-2&.\\
X.10&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-2&-2&.&.&.&.&2&.&-2&.&.
&.&.&.&2\\
X.11&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&2&-4&.&2&2&.&.&.&2&.&.&.&.
&.&.\\
X.12&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&-2&2&.&.&.&.&-2&.&-2&.&.&.
&.&.&-2\\
X.13&1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&2&4&.&-2&-2&.&.&.&2&.&.&.
&.&.&.\\
X.14&-2&.&.&.&.&.&2&-2&2&.&.&.&.&.&2&.&-2&.&.&-2&.&.&2&.&.&-2&.&-2&.\\
X.15&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&3&1&1&1&1&-1&-1&-1&1&-1&1&-1&1
&-1\\
X.16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-3&1&-1&-1&1&1&1&-1&-1&1&1&1&1&1\\
X.17&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&1&3&1&1&3&1&1&-1&1&1&-1&1&-1&1\\
X.18&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-1&3&-1&-1&3&-1&-1&-1&-1&-1&-1&-1
&-1&-1\\
X.19&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&-1&-3&1&1&-3&3&-1&-1&1&-1&1&-1&1
&-1\\
X.20&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&1&-3&-1&-1&-3&-3&1&-1&-1&1&1&1&1
&1\\
X.21&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&-3&-1&-1&1&-1&1&-1&1
&1\\
X.22&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&3&1&-1&-1&1&1&1&1&-1\\
X.23&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&1&-1&1&1&-1&1
&-1&-1\\
X.24&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&1&-1&-1&-1&-1&-1&-1
&-1&1\\
X.25&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&1&-1&.&.&.&.&.&.&.&-2&.&.&2&.&.&.
&.\\
X.26&1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&2&.
&.\\
X.27&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&.&.&.&.&.&.&.&2&.&.&-2&.&.&.
&.\\
X.28&1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2&.
&.\\
X.29&-1&1&1&1&1&1&-1&-1&-1&1&1&1&1&1&.&2&.&-2&-2&.&2&.&.&.&.&.&.&.&2\\
X.30&-1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&.&-2&.&2&2&.&-2&.&.&.&.&.&.&.
&-2\\
X.31&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&2&.&-2&.&.&.&.&.&-2\\
X.32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&-2&.&-2&.&.&.&.&.&2\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&2&.&.&2&.&.&-2&.&-2&.\\
X.34&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&.&.&-2&.&.&2&.&.&2&.&2&.\\
X.35&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&2&.&-4&.&2&.&.&.&.&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-2&-2&.&4&.&2&.&.&.&.&.&.\\
X.37&.&.&.&.&2&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&-2&2&-2&2&.&.&.&.&.&.&.
&.&.\\
X.39&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&.&.&-2&-2&2&2&.&.&.&.&.&.
&.&.&.\\
X.40&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&2&-2&2&-2&.&.&.&.&.&.&.
&.&.\\
X.41&-1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&-1&.&.&2&2&-2&-2&.&.&.&.&.&.
&.&.&.\\
X.42&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&1&1&.&.&2&-2&2&-2&.&.&.&.&.&.&.
&.&.\\
X.43&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&-1&.&.&2&2&-2&-2&.&.&.&.&.&.
&.&.&.\\
X.44&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&1&1&.&.&-2&2&-2&2&.&.&.&.&.&.&.
&.&.\\
X.45&-1&-1&-1&-1&1&1&-1&-1&-1&1&1&-1&-1&-1&.&.&-2&-2&2&2&.&.&.&.&.&.
&.&.&.\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&2&.&-2&.&.&.&.&.&.&.&2\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&-2&.&-2&.&.&.&.&.&.&.&2\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&2&.&2&.&.&.&.&.&.&.&-2\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&-2&.&2&.&.&.&.&.&.&.&-2\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.53&1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.54&1&1&1&-1&1&1&1&-1&-1&-1&-1&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.55&-1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.56&1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&.&.&.&.&.&.&.&2&.&.&-2&.&.&.
&.\\
X.58&-2&.&.&.&.&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&2&.&.&.&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.60&-1&-1&-1&1&-1&-1&-1&1&1&1&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&.
&.\\
X.61&1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&2&.&.&.&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.63&-2&.&.&.&.&.&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2&.&.&.&.\\
X.64&.&.&.&.&-2&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.\\
X.65&1&1&1&1&-1&-1&1&1&1&-1&-1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&1&.&.&.&.&.&.&.&-2&.&.&2&.&.&.
&.\\
X.67&.&.&.&.&2&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.\\
X.68&-2&.&.&.&.&.&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&-2&.&.&.&.\\
X.69&-2&.&.&.&.&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&2&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.\\
X.71&1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&-1&-1&-1&1&-1&-1&-1&1&1&1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&-2&.
&.\\
X.73&.&.&.&.&-2&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&A&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{A}&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-2&.&2&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-2&.&2&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrr}
2&6&6&5&5&3&3&3&3&3&3&3&4&4&4&4&4&4&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.\\
5&.&.&.&.&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
\hline
&8p&8q&8r&8s&10a&10b&10c&10d&10e&10f&10g&12a&12b&12c&12d&12e&12f
&16a&16b\\
\hline
2P&4_{18}&4_{20}&4_{29}&4_{30}&5a&5a&5a&5a&5a&5a&5a&6a&6b&6c&6a&6c
&6b&8a&8a\\
3P&8j&8q&8r&8s&10a&10c&10b&10d&10e&10g&10f&4_{13}&4_{14}&4_{1}
&4_{15}&4_{2}&4_{16}&16a&16b\\
5P&8p&8q&8r&8s&2_{2}&2_{4}&2_{4}&2_{3}&2_{1}&2_{5}&2_{5}&12a&12b
&12c&12d&12e&12f&16b&16a\\
\hline
X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1\\
X.3&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.\\
X.4&.&.&.&.&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.\\
X.5&1&1&1&1&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1\\
X.6&-1&-1&-1&-1&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1\\
X.7&-1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.8&1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.9&.&.&.&.&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
X.10&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&-1&1&.&.\\
X.11&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1&1&-1&.&.\\
X.12&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1&1&-1&.&.\\
X.13&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&-1&1&.&.\\
X.14&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.15&1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.16&-1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.17&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.18&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.19&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.20&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.21&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.22&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.23&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.24&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.25&.&.&.&.&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&.&.\\
X.26&.&-2&.&.&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&.\\
X.27&.&.&.&.&1&-1&-1&-1&-1&1&1&-1&1&1&1&-1&-1&.&.\\
X.28&.&2&.&.&1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1&.&.\\
X.29&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1&1&-1&.&.\\
X.30&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&1&-1&1&.&.\\
X.31&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.32&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.34&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.35&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.37&.&.&.&.&-2&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&-1&-1&.&.\\
X.39&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&1&1&.&.\\
X.40&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&-1&-1&.&.\\
X.41&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&1&1&.&.\\
X.42&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&-1&1&.&.\\
X.43&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&-1&.&.\\
X.44&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&-1&1&.&.\\
X.45&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&-1&.&.\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&.&.&.&.&-1&1&1&1&1&-1&-1&1&-1&-1&-1&1&1&.&.\\
X.53&.&.&.&.&-1&-1&-1&1&1&1&1&-1&-1&-1&1&1&1&.&.\\
X.54&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&.&.\\
X.55&.&.&.&.&-1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&-1&1&1&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-1&1&1&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&-2&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&-1&-1&1&.&.\\
X.62&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&1&1&-1&.&.\\
X.66&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&1&-1&-1&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&1&-1&-1&.&.\\
X.72&.&2&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&1&1&1&-1&-1&-1&-1&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&1&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\
X.78&\bar{A}&.&.&.&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\
X.79&A&.&.&.&1&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&-1&B&-B&1&-1&B&-B&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&-1&-B&B&1&-1&-B&B&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&18&18&18&18&17&17&16&16&16&16&17&17&15&15&16&13&13&13&13&14&14\\
3&1&1&1&1&1&1&1&1&1&1&.&.&1&1&.&1&1&1&1&.&.\\
5&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}\\
5P&1a&2_{1}&2_{2}&2_{3}&2_{4}&2_{5}&2_{6}&2_{7}&2_{8}&2_{9}&2_{10}
&2_{11}&2_{12}&2_{13}&2_{14}&2_{15}&2_{16}&2_{17}&2_{18}&2_{19}&2_{20}\\
\hline
X.94&120&120&120&120&-120&-120&48&48&48&48&24&24&-48&-48&-24&12&12
&12&12&-8&-8\\
X.95&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&-8
&-8\\
X.96&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&-8
&-8\\
X.97&120&120&120&120&-120&-120&-48&-48&-48&-48&24&24&48&48&-24&12&12
&12&12&-8&-8\\
X.98&120&120&120&120&120&120&-24&-24&-24&-24&-8&-8&-24&-24&-8&.&.&.
&.&8&8\\
X.99&120&120&120&120&-120&-120&48&48&48&48&24&24&-48&-48&-24&12&12
&12&12&-8&-8\\
X.100&120&120&120&120&120&120&24&24&24&24&-8&-8&24&24&-8&.&.&.&.&8&8\\
X.101&120&120&120&120&120&120&-24&-24&-24&-24&-8&-8&-24&-24&-8&.&.&.
&.&8&8\\
X.102&128&-128&-128&128&.&.&64&-64&64&-64&.&.&.&.&.&-32&32&32&-32&.&.\\
X.103&160&-160&160&-160&160&-160&-16&-16&16&16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.104&160&-160&160&-160&-160&160&16&16&-16&-16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.105&160&-160&-160&160&.&.&80&-80&80&-80&.&.&.&.&.&-40&40&40&-40&.&.\\
X.106&160&-160&160&-160&-160&160&16&16&-16&-16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.107&160&-160&160&-160&160&-160&48&48&-48&-48&.&.&48&-48&.&8&8&-8&-8
&.&.\\
X.108&160&-160&160&-160&160&-160&-16&-16&16&16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.109&160&-160&160&-160&160&-160&-16&-16&16&16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.110&160&-160&160&-160&-160&160&16&16&-16&-16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.111&160&160&-160&-160&.&.&64&-64&-64&64&-32&32&.&.&.&-16&16&-16&16
&-32&32\\
X.112&160&-160&160&-160&-160&160&16&16&-16&-16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.113&160&160&-160&-160&.&.&.&.&.&.&-32&32&.&.&.&16&-16&16&-16&-32&32\\
X.114&160&160&160&160&-160&-160&.&.&.&.&32&32&.&.&-32&-16&-16&-16&-16
&32&32\\
X.115&160&-160&-160&160&.&.&-48&48&-48&48&.&.&.&.&.&-8&8&8&-8&.&.\\
X.116&160&-160&160&-160&160&-160&-16&-16&16&16&.&.&-16&16&.&-8&-8&8&8
&.&.\\
X.117&160&-160&160&-160&-160&160&-48&-48&48&48&.&.&48&-48&.&8&8&-8&-8
&.&.\\
X.118&160&160&-160&-160&.&.&-64&64&64&-64&-32&32&.&.&.&-16&16&-16&16
&-32&32\\
X.119&160&-160&-160&160&.&.&-48&48&-48&48&.&.&.&.&.&-8&8&8&-8&.&.\\
X.120&160&-160&-160&160&.&.&-48&48&-48&48&.&.&.&.&.&-8&8&8&-8&.&.\\
X.121&160&160&-160&-160&.&.&.&.&.&.&-32&32&.&.&.&16&-16&16&-16&-32&32\\
X.122&160&160&-160&-160&.&.&.&.&.&.&-32&32&.&.&.&16&-16&16&-16&-32&32\\
X.123&192&192&-192&-192&.&.&.&.&.&.&64&-64&.&.&.&.&.&.&.&.&.\\
X.124&192&192&-192&-192&.&.&.&.&.&.&64&-64&.&.&.&.&.&.&.&.&.\\
X.125&240&240&240&240&240&240&48&48&48&48&-16&-16&48&48&-16&.&.&.&.
&16&16\\
X.126&240&240&240&240&240&240&48&48&48&48&-16&-16&48&48&-16&.&.&.&.
&-16&-16\\
X.127&240&240&-240&-240&.&.&96&-96&-96&96&-48&48&.&.&.&-24&24&-24&24
&16&-16\\
X.128&240&240&-240&-240&.&.&-96&96&96&-96&-48&48&.&.&.&-24&24&-24&24
&16&-16\\
X.129&240&-240&240&-240&-240&240&-72&-72&72&72&.&.&72&-72&.&12&12&-12
&-12&.&.\\
X.130&240&-240&240&-240&240&-240&72&72&-72&-72&.&.&72&-72&.&12&12&-12
&-12&.&.\\
X.131&240&-240&240&-240&240&-240&72&72&-72&-72&.&.&72&-72&.&12&12&-12
&-12&.&.\\
X.132&240&240&240&240&-240&-240&.&.&.&.&48&48&.&.&-48&-24&-24&-24&-24
&-16&-16\\
X.133&240&240&-240&-240&.&.&-96&96&96&-96&-48&48&.&.&.&-24&24&-24&24
&16&-16\\
X.134&240&240&-240&-240&.&.&96&-96&-96&96&-48&48&.&.&.&-24&24&-24&24
&16&-16\\
X.135&240&-240&240&-240&-240&240&-72&-72&72&72&.&.&72&-72&.&12&12&-12
&-12&.&.\\
X.136&240&240&240&240&240&240&-48&-48&-48&-48&-16&-16&-48&-48&-16&.&.
&.&.&16&16\\
X.137&240&240&240&240&-240&-240&.&.&.&.&48&48&.&.&-48&-24&-24&-24&-24
&-16&-16\\
X.138&240&240&240&240&240&240&-48&-48&-48&-48&-16&-16&-48&-48&-16&.&.
&.&.&-16&-16\\
X.139&240&240&240&240&240&240&-48&-48&-48&-48&-16&-16&-48&-48&-16&.&.
&.&.&-16&-16\\
X.140&320&-320&-320&320&.&.&32&-32&32&-32&.&.&.&.&.&16&-16&-16&16&.&.\\
X.141&320&-320&320&-320&320&-320&-32&-32&32&32&.&.&-32&32&.&-16&-16
&16&16&.&.\\
X.142&320&-320&320&-320&-320&320&32&32&-32&-32&.&.&-32&32&.&-16&-16
&16&16&.&.\\
X.143&320&-320&-320&320&.&.&32&-32&32&-32&.&.&.&.&.&16&-16&-16&16&.&.\\
X.144&320&-320&320&-320&-320&320&32&32&-32&-32&.&.&-32&32&.&-16&-16
&16&16&.&.\\
X.145&320&-320&320&-320&320&-320&-32&-32&32&32&.&.&-32&32&.&-16&-16
&16&16&.&.\\
X.146&384&384&384&384&-384&-384&.&.&.&.&-128&-128&.&.&128&.&.&.&.&.&.\\
X.147&384&384&-384&-384&.&.&.&.&.&.&128&-128&.&.&.&.&.&.&.&.&.\\
X.148&384&384&-384&-384&.&.&.&.&.&.&128&-128&.&.&.&.&.&.&.&.&.\\
X.149&480&-480&-480&480&.&.&-144&144&-144&144&.&.&.&.&.&-24&24&24&-24
&.&.\\
X.150&480&480&-480&-480&.&.&.&.&.&.&-96&96&.&.&.&48&-48&48&-48&32&-32\\
X.151&640&-640&-640&640&.&.&64&-64&64&-64&.&.&.&.&.&32&-32&-32&32&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&13&13&11&11&12&12&12&12&12&11&11&10&6&11&11&12&12&11&11
&11&11&11\\
3&1&1&.&.&1&1&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}
&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&3a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}
&4_{6}&4_{7}&4_{8}&4_{9}\\
\hline
2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&2_{2}&2_{2}&2_{1}
&2_{1}&2_{10}&2_{10}&2_{10}&2_{11}&2_{10}\\
3P&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}
&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}
&4_{6}&4_{7}&4_{8}&4_{9}\\
5P&2_{21}&2_{22}&2_{23}&2_{24}&2_{25}&2_{26}&2_{27}&2_{28}&2_{29}
&2_{30}&2_{31}&2_{32}&2_{33}&2_{34}&3a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}
&4_{6}&4_{7}&4_{8}&4_{9}\\
\hline
X.94&-12&-12&8&.&6&6&-4&-4&-4&-4&.&4&4&2&.&-6&-6&.&.&-4&4&-6&6&-6\\
X.95&.&.&-8&-8&.&.&.&.&.&.&-8&.&.&-8&.&.&.&8&8&.&.&8&8&8\\
X.96&.&.&-8&-8&.&.&.&.&.&.&-8&.&.&8&.&.&.&8&8&.&.&-8&-8&-8\\
X.97&-12&-12&8&.&-6&-6&-4&-4&-4&-4&.&4&4&6&.&6&6&.&.&-4&4&-2&2&-2\\
X.98&.&.&8&8&-12&-12&.&.&.&.&-8&.&.&4&.&-12&-12&8&-8&.&.&4&4&4\\
X.99&-12&-12&8&.&6&6&4&4&4&4&.&-4&-4&10&.&-6&-6&.&.&-4&4&2&-2&2\\
X.100&.&.&8&-8&12&12&12&12&12&12&8&12&12&4&.&12&12&-8&-8&.&.&4&4&4\\
X.101&.&.&8&8&-12&-12&.&.&.&.&-8&.&.&4&.&-12&-12&8&-8&.&.&4&4&4\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.103&-8&8&.&.&8&-8&-8&-8&8&8&.&-8&8&.&1&8&-8&.&.&.&.&8&8&-8\\
X.104&8&-8&.&.&16&-16&8&8&-8&-8&.&-8&8&.&1&-16&16&.&.&.&.&.&.&.\\
X.105&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.106&8&-8&.&.&8&-8&-8&-8&8&8&.&8&-8&.&1&-8&8&.&.&.&.&8&-8&-8\\
X.107&8&-8&.&.&.&.&8&8&-8&-8&.&8&-8&.&-2&.&.&.&.&.&.&.&.&.\\
X.108&-8&8&.&.&16&-16&8&8&-8&-8&.&8&-8&.&1&16&-16&.&.&.&.&.&.&.\\
X.109&-8&8&.&.&-16&16&8&8&-8&-8&.&8&-8&.&1&-16&16&.&.&.&.&.&.&.\\
X.110&8&-8&.&.&-8&8&-8&-8&8&8&.&8&-8&.&1&8&-8&.&.&.&.&-8&8&8\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.112&8&-8&.&.&-16&16&8&8&-8&-8&.&-8&8&.&1&16&-16&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.114&16&16&-32&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&-16&16&.&.&.\\
X.115&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.116&-8&8&.&.&-8&8&-8&-8&8&8&.&-8&8&.&1&-8&8&.&.&.&.&-8&-8&8\\
X.117&-8&8&.&.&.&.&8&8&-8&-8&.&-8&8&.&-2&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&-16&16&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&16&-16&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&16&-16&.&.&-8&-8&-8&-8&16&-8&-8&.&.&.&.&-16&-16&.&.&.&.&.\\
X.126&.&.&-16&-16&.&.&.&.&.&.&-16&.&.&.&.&.&.&16&16&.&.&.&.&.\\
X.127&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&-12&12&.&.&12&-12&-4&-4&4&4&.&4&-4&.&.&-12&12&.&.&.&.&4&-4&-4\\
X.130&12&-12&.&.&-12&12&-4&-4&4&4&.&-4&4&.&.&-12&12&.&.&.&.&-4&-4&4\\
X.131&12&-12&.&.&12&-12&-4&-4&4&4&.&-4&4&.&.&12&-12&.&.&.&.&4&4&-4\\
X.132&24&24&16&.&12&12&.&.&.&.&.&.&.&-4&.&-12&-12&.&.&8&-8&-4&4&-4\\
X.133&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&-12&12&.&.&-12&12&-4&-4&4&4&.&4&-4&.&.&12&-12&.&.&.&.&-4&4&4\\
X.136&.&.&16&16&.&.&.&.&.&.&-16&.&.&.&.&.&.&16&-16&.&.&.&.&.\\
X.137&24&24&16&.&-12&-12&.&.&.&.&.&.&.&4&.&12&12&.&.&8&-8&4&-4&4\\
X.138&.&.&-16&16&.&.&.&.&.&.&16&.&.&.&.&.&.&-16&16&.&.&.&.&.\\
X.139&.&.&-16&16&.&.&.&.&.&.&16&.&.&.&.&.&.&-16&16&.&.&.&.&.\\
X.140&.&.&.&.&.&.&-16&16&-16&16&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.141&-16&16&.&.&8&-8&.&.&.&.&.&.&.&.&-1&8&-8&.&.&.&.&-8&-8&8\\
X.142&16&-16&.&.&8&-8&.&.&.&.&.&.&.&.&-1&-8&8&.&.&.&.&-8&8&8\\
X.143&.&.&.&.&.&.&16&-16&16&-16&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.144&16&-16&.&.&-8&8&.&.&.&.&.&.&.&.&-1&8&-8&.&.&.&.&8&-8&-8\\
X.145&-16&16&.&.&-8&8&.&.&.&.&.&.&.&.&-1&-8&8&.&.&.&.&8&8&-8\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&9&9&9&9&10&10&10&10&10&10&10&10&10&10&10&10&9&9&9&9&9
&9&9\\
3&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}
&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}
&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}\\
\hline
2P&2_{11}&2_{11}&2_{11}&2_{15}&2_{16}&2_{15}&2_{16}&2_{6}&2_{10}
&2_{14}&2_{8}&2_{8}&2_{14}&2_{10}&2_{11}&2_{11}&2_{10}&2_{2}&2_{6}
&2_{19}&2_{19}&2_{16}&2_{16}&2_{15}&2_{11}&2_{16}\\
3P&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}
&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}
&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}\\
5P&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}
&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}
&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}\\
\hline
X.94&6&-4&-4&.&.&.&.&.&4&.&.&.&.&-4&2&4&-2&-2&.&-4&4&-2&-2&4&.&-4\\
X.95&8&.&.&.&.&.&.&-4&.&.&12&12&.&.&.&.&.&-8&-4&.&.&.&.&.&.&.\\
X.96&-8&.&.&.&.&.&.&12&.&.&-4&-4&.&.&.&.&.&8&12&.&.&.&.&.&.&.\\
X.97&2&4&4&.&.&.&.&.&4&.&.&.&.&-4&-2&-4&2&-6&.&-4&4&2&2&4&.&-4\\
X.98&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&4&4&.&4&4&.&.&.&.&.\\
X.99&-2&-4&-4&.&.&.&.&.&-4&.&.&.&.&4&2&4&-2&-10&.&4&-4&2&2&-4&.&4\\
X.100&4&.&.&.&.&.&.&.&-4&.&.&.&.&-4&-4&.&-4&4&.&.&.&.&.&.&.&.\\
X.101&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&4&4&.&4&4&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&-8&.&.&-8&-8&8&8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.104&.&.&.&-4&4&4&-4&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&-4&.&4\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.\\
X.106&8&.&.&-8&8&8&-8&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&-4&-4&.&.&.\\
X.108&.&.&.&-4&-4&4&4&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&-4&.&-4\\
X.109&.&.&.&4&4&-4&-4&-8&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&4&.&4\\
X.110&-8&.&.&8&-8&-8&8&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&-16&16&.&.&.&.&.&.&8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&4&-4&-4&4&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&4&.&-4\\
X.113&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.\\
X.116&8&.&.&8&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&4&4&.&.&.\\
X.118&.&16&-16&.&.&.&.&.&.&8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&-8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&-8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&-8&.&.&-8&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.&.\\
X.127&.&8&-8&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.&-4&4&.&.&.\\
X.128&.&-8&8&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.&4&-4&.&.&.\\
X.129&4&.&.&6&-6&-6&6&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&-2&-2&2&.&-2\\
X.130&4&.&.&-6&-6&6&6&-4&.&.&.&.&.&.&.&.&.&.&4&.&.&2&2&-2&.&-2\\
X.131&-4&.&.&6&6&-6&-6&-4&.&.&.&.&.&.&.&.&.&.&4&.&.&2&2&2&.&2\\
X.132&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&4&.&.&.&.&.&.&.&.\\
X.133&.&-8&8&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.&-4&4&.&.&.\\
X.134&.&8&-8&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.&4&-4&.&.&.\\
X.135&-4&.&.&-6&6&6&-6&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&-2&-2&-2&.&2\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.\\
X.137&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&-4&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&8&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&-4\\
X.142&-8&.&.&4&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&8&.&.&-4&4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4\\
X.145&-8&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&4\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&9&9&9&9&9&9&9&9&9&8&8&8&8&8&8&8&8&8&7&7&7&7&7&3&6&6\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}
&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&5a&6a&6b\\
\hline
2P&2_{14}&2_{16}&2_{13}&2_{16}&2_{15}&2_{14}&2_{11}&2_{13}&2_{16}
&2_{10}&2_{16}&2_{20}&2_{19}&2_{20}&2_{20}&2_{23}&2_{16}&2_{19}&2_{23}
&2_{27}&2_{28}&2_{27}&2_{20}&2_{28}&5a&3a&3a\\
3P&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}
&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&5a&2_{15}&2_{16}\\
5P&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}
&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&1a&6a&6b\\
\hline
X.94&.&-4&.&-2&4&.&6&.&-2&-6&2&2&-2&.&-2&.&2&2&.&.&.&.&.&.&.&.&.\\
X.95&.&.&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&-4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&-4&.&2&4&.&-6&.&2&6&-2&-2&2&.&2&.&-2&-2&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&-4&.&.&-4&.&.&.&-4&.&-4&.&.&-4&.&.&.&4&.&.&.&.\\
X.99&.&4&.&2&-4&.&-2&.&2&2&-2&2&-2&.&-2&.&-2&2&.&.&.&.&.&.&.&.&.\\
X.100&-4&.&.&.&.&-4&-4&.&.&-4&.&.&.&.&.&.&.&.&.&2&2&2&.&2&.&.&.\\
X.101&.&.&.&.&.&.&-4&.&.&-4&.&.&.&-4&.&4&.&.&4&.&.&.&-4&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&2\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.104&.&-4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.105&.&.&-4&4&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.107&.&.&.&4&.&.&.&.&4&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&2&2\\
X.108&.&4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.109&.&-4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.112&.&4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
X.115&.&.&-4&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.117&.&.&.&-4&.&.&.&.&-4&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&2&2\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
X.119&.&.&-4&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.120&.&.&-4&-4&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.123&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.124&8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.125&8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&-4&.&.&4&.&4&.&.&-4&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.\\
X.128&-4&.&.&-4&.&4&.&.&4&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.\\
X.129&.&2&.&2&-2&.&.&.&2&.&2&.&.&.&.&.&-2&.&.&-2&2&2&.&-2&.&.&.\\
X.130&.&2&.&-2&2&.&.&.&-2&.&2&.&.&.&.&.&-2&.&.&-2&-2&2&.&2&.&.&.\\
X.131&.&-2&.&-2&-2&.&.&.&-2&.&2&.&.&.&.&.&-2&.&.&2&2&-2&.&-2&.&.&.\\
X.132&.&.&.&.&.&.&-4&.&.&4&.&4&-4&.&4&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.133&4&.&.&4&.&-4&.&.&-4&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&.&.\\
X.134&4&.&.&-4&.&-4&.&.&4&.&.&.&.&.&.&4&.&.&-4&.&.&.&.&.&.&.&.\\
X.135&.&-2&.&2&2&.&.&.&2&.&2&.&.&.&.&.&-2&.&.&2&-2&-2&.&2&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&4&.&.&-4&.&-4&4&.&-4&.&.&4&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&-8&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.141&.&4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.142&.&-4&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.143&.&.&8&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.144&.&4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.145&.&-4&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.149&.&.&4&4&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&5&5&5&5&5&5&5&5&5&5&5&5&4&4&7&7&7&7&7&7&7&6&6&6&6\\
3&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u&8a&8b
&8c&8d&8e&8f&8g&8h&8i&8j&8k\\
\hline
2P&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&4_{3}
&4_{5}&4_{5}&4_{4}&4_{4}&4_{5}&4_{5}&4_{17}&4_{3}&4_{18}&4_{17}\\
3P&2_{2}&2_{17}&2_{3}&2_{1}&2_{18}&2_{4}&2_{12}&2_{12}&2_{13}
&2_{7}&2_{6}&2_{21}&2_{5}&2_{22}&2_{9}&2_{8}&2_{13}&2_{25}&2_{26}&8a
&8b&8c&8d&8e&8f&8g&8h&8i&8p&8k\\
5P&6c&6d&6e&6f&6g&6h&6j&6i&6s&6l&6m&6n&6o&6p&6q&6r&6k&6t&6u&8a&8b
&8c&8d&8e&8f&8g&8h&8i&8j&8k\\
\hline
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&-2&.&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&2\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&2\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&-2&2&2&-2&-2&.&.&.&.&2&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.103&1&-1&-1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.\\
X.104&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.
&.&.&.&.\\
X.105&2&-2&-2&2&2&.&.&.&.&-2&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&-1&-1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.\\
X.107&-2&-2&2&2&-2&-2&.&.&.&.&.&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.108&1&-1&-1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&1&-1&.&.&.&.&.&.&.
&.&.&.&.\\
X.109&1&-1&-1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.\\
X.110&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&-1&-1&1&1&-1&.&.&.&.&.&.&.
&.&.&.&.\\
X.111&2&2&2&-2&-2&.&.&.&.&2&-2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&-1&-1&1&-1&1&.&.&.&.&.&.&.
&.&.&.&.\\
X.113&-4&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&-2&2&-2&-2&2&2&.&.&.&.&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.115&-4&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&1&-1&-1&-1&-1&1&-1&-1&1&-1&-1&1&-1&-1&1&1&1&1&-1&.&.&.&.&.&.&.
&.&.&.&.\\
X.117&-2&-2&2&2&-2&2&.&.&.&.&.&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.118&2&2&2&-2&-2&.&.&.&.&-2&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&2&2&-2&2&-2&.&C&\bar{C}&C&.&.&.&.&.&.&.&\bar{C}&.&.&.&.&.&.&.&.
&.&.&.&.&.\\
X.120&2&2&-2&2&-2&.&\bar{C}&C&\bar{C}&.&.&.&.&.&.&.&C&.&.&.&.&.&.&.&.
&.&.&.&.&.\\
X.121&2&-2&2&-2&2&.&\bar{C}&C&C&.&.&.&.&.&.&.&\bar{C}&.&.&.&.&.&.&.&.
&.&.&.&.&.\\
X.122&2&-2&2&-2&2&.&C&\bar{C}&\bar{C}&.&.&.&.&.&.&.&C&.&.&.&.&.&.&.&.
&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&2\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&-2\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&-2&2&2&-2&-2&.&.&.&.&-2&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.141&-1&1&1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.
&.&.\\
X.142&-1&1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&.
&.&.\\
X.143&-2&2&2&-2&-2&.&.&.&.&-2&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.
&.\\
X.144&-1&1&1&1&1&1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&1&-1&.&.&.&.&.&.&.&.&.
&.&.\\
X.145&-1&1&1&1&1&-1&1&1&-1&1&1&-1&1&1&-1&-1&-1&1&-1&.&.&.&.&.&.&.&.&.
&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&2&-2&-2&2&2&.&.&.&.&2&-2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$
} }

\newpage
Character table of $D(2\Fi_{22})$ (continued){
\renewcommand{\baselinestretch}{0.5}

{\tiny
\setlength{\arraycolsep}{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&6&5&5&3&3&3&3&3&3&3&4&4&4&4&4&4&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.\\
5&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.\\
\hline
&8l&8m&8n&8o&8p&8q&8r&8s&10a&10b&10c&10d&10e&10f&10g&12a&12b&12c
&12d&12e&12f&16a&16b\\
\hline
2P&4_{19}&4_{20}&4_{19}&4_{6}&4_{18}&4_{20}&4_{29}&4_{30}&5a&5a&5a
&5a&5a&5a&5a&6a&6b&6c&6a&6c&6b&8a&8a\\
3P&8l&8m&8n&8o&8j&8q&8r&8s&10a&10c&10b&10d&10e&10g&10f&4_{13}
&4_{14}&4_{1}&4_{15}&4_{2}&4_{16}&16a&16b\\
5P&8l&8m&8n&8o&8p&8q&8r&8s&2_{2}&2_{4}&2_{4}&2_{3}&2_{1}&2_{5}
&2_{5}&12a&12b&12c&12d&12e&12f&16b&16a\\
\hline
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&-2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&-1&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&.&.\\
X.105&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&.&.\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&1&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&-1&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&1&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&.&.&.&.&.&.&.&.&-2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.124&.&.&.&.&.&.&.&.&-2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&2&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&.&-2&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D&\bar{D}\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{D}&D\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&-1&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&-1&-1&1&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&1&1&-1&.&.\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&1&.&.\\
X.146&.&.&.&.&.&.&.&.&-1&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&1&B&-B&1&-1&-B&B&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&.&.&1&-B&B&1&-1&B&-B&.&.&.&.&.&.&.&.\\
X.149&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.150&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.151&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
